A General "Power-of-d" Dispatching Framework for Heterogeneous Systems

Intelligent dispatching is crucial to obtaining low response times in large-scale systems. One common scalable dispatching paradigm is the ``power-of-$d$,'' in which the dispatcher queries $d$ servers at random and assigns the job to a server based only on the state of the queried servers. The bulk of power-of-$d$ policies studied in the literature assume that the system is homogeneous, meaning that all servers have the same speed; meanwhile real-world systems often exhibit server speed heterogeneity. This paper introduces a general framework for describing and analyzing heterogeneity-aware power-of-$d$ policies. The key idea behind our framework is that dispatching policies can make use of server speed information at two decision points: when choosing which $d$ servers to query, and when assigning a job to one of those servers. Our framework explicitly separates the dispatching policy into a querying rule and an assignment rule; we consider general families of both rule types. While the strongest assignment rules incorporate both detailed queue-length information and server speed information, these rules typically are difficult to analyze. We overcome this difficulty by focusing on heterogeneity-aware assignment rules that ignore queue length information beyond idleness status. In this setting, we analyze mean response time and formulate novel optimization problems for the joint optimization of querying and assignment. We build upon our optimized policies to develop heuristic queue length-aware dispatching policies. Our heuristic policies perform well in simulation, relative to policies that have appeared in the literature.

==> Heterogeneous-Dispatch Framework QUESTA-2020 Arxiv Version (1)/body/Analysis-Mean-fig-nolabels.tex <==
% \begin{center}
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,433.62);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,433.62);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (361.35,433.62);
\end{scope}
\begin{scope}
\path[clip] ( 56.90,172.68) rectangle (355.85,428.12);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.90,172.68) --
	(355.85,172.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.90,233.74) --
	(355.85,233.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.90,294.80) --
	(355.85,294.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.90,355.86) --
	(355.85,355.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.90,416.92) --
	(355.85,416.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.49,172.68) --
	( 70.49,428.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.74,172.68) --
	(127.74,428.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.00,172.68) --
	(185.00,428.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.25,172.68) --
	(242.25,428.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.50,172.68) --
	(299.50,428.12);
\definecolor{brjiq}{RGB}{0,0,255}

\path[fill=brjiq] (342.26,212.54) circle (  9.99);
\definecolor{iidjiq}{RGB}{60,180,60}


\path[draw=iidjiq,line width= 0.4pt,line join=round,line cap=round,fill=iidjiq] (196.90,217.39) --
	(210.36,240.70) --
	(183.44,240.70) --
	cycle;
\definecolor{indjiq}{RGB}{255,0,0}

\path[fill=indjiq] (166.83,287.55) --
	(176.82,297.54) --
	(186.82,287.55) --
	(176.82,277.55) --
	cycle;
\definecolor{srcjiq}{RGB}{180,180,0}

\path[fill=srcjiq] (306.08,240.35) --
	(319.54,217.04) --
	(292.62,217.04) --
	cycle;
\definecolor{genjiqwoind}{RGB}{160,32,240}

\path[fill=genjiqwoind] (203.79,240.96) --
	(223.78,240.96) --
	(223.78,260.94) --
	(203.79,260.94) --
	cycle;
\definecolor{genjiqind}{RGB}{0,0,0}

\node[star,star points=9, fill=genjiqind, scale=  1.70] at (173.37, 406.67){};

\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.90,172.68) --
	( 56.90,428.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 51.95,166.14) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 51.95,227.20) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 51.95,288.26) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 51.95,349.32) {1.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 51.95,410.38) {1.6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.15,172.68) --
	( 56.90,172.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.15,233.74) --
	( 56.90,233.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.15,294.80) --
	( 56.90,294.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.15,355.86) --
	( 56.90,355.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.15,416.92) --
	( 56.90,416.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.90,172.68) --
	(355.85,172.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.49,169.93) --
	( 70.49,172.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.74,169.93) --
	(127.74,172.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.00,169.93) --
	(185.00,172.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.25,169.93) --
	(242.25,172.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.50,169.93) --
	(299.50,172.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 70.49,154.65) {1.475};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (127.74,154.65) {1.500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (185.00,154.65) {1.525};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (242.25,154.65) {1.550};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (299.50,154.65) {1.575};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.20] at (206.38,133.05) {mean $\mathbb E[T]$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.20] at ( 20.65,300.40) {mean runtime};
\end{scope}




\end{tikzpicture}

% \end{center}

==> Heterogeneous-Dispatch Framework QUESTA-2020 Arxiv Version (1)/body/Analysis-Mean-fig.tex <==
\begin{center}
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,433.62);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,433.62);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (361.35,433.62);
\end{scope}
\begin{scope}
\path[clip] ( 56.90,172.68) rectangle (355.85,428.12);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.90,172.68) --
	(355.85,172.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.90,233.74) --
	(355.85,233.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.90,294.80) --
	(355.85,294.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.90,355.86) --
	(355.85,355.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.90,416.92) --
	(355.85,416.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.49,172.68) --
	( 70.49,428.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.74,172.68) --
	(127.74,428.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.00,172.68) --
	(185.00,428.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.25,172.68) --
	(242.25,428.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.50,172.68) --
	(299.50,428.12);
\definecolor{brjiq}{RGB}{0,0,255}

\path[fill=brjiq] (342.26,212.54) circle (  9.99);
\definecolor{iidjiq}{RGB}{60,180,60}


\path[draw=iidjiq,line width= 0.4pt,line join=round,line cap=round,fill=iidjiq] (196.90,217.39) --
	(210.36,240.70) --
	(183.44,240.70) --
	cycle;
\definecolor{indjiq}{RGB}{255,0,0}

\path[fill=indjiq] (166.83,287.55) --
	(176.82,297.54) --
	(186.82,287.55) --
	(176.82,277.55) --
	cycle;
\definecolor{srcjiq}{RGB}{180,180,0}

\path[fill=srcjiq] (306.08,240.35) --
	(319.54,217.04) --
	(292.62,217.04) --
	cycle;
\definecolor{genjiqwoind}{RGB}{160,32,240}

\path[fill=genjiqwoind] (203.79,240.96) --
	(223.78,240.96) --
	(223.78,260.94) --
	(203.79,260.94) --
	cycle;
\definecolor{genjiqind}{RGB}{0,0,0}

\node[star,star points=9, fill=genjiqind, scale=  1.70] at (173.37, 406.67){};

\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.90,172.68) --
	( 56.90,428.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 51.95,166.14) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 51.95,227.20) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 51.95,288.26) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 51.95,349.32) {1.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 51.95,410.38) {1.6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.15,172.68) --
	( 56.90,172.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.15,233.74) --
	( 56.90,233.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.15,294.80) --
	( 56.90,294.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.15,355.86) --
	( 56.90,355.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.15,416.92) --
	( 56.90,416.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.90,172.68) --
	(355.85,172.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.49,169.93) --
	( 70.49,172.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.74,169.93) --
	(127.74,172.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.00,169.93) --
	(185.00,172.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.25,169.93) --
	(242.25,172.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.50,169.93) --
	(299.50,172.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 70.49,154.65) {1.475};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (127.74,154.65) {1.500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (185.00,154.65) {1.525};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (242.25,154.65) {1.550};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (299.50,154.65) {1.575};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.20] at (206.38,133.05) {Mean Response Time};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.20] at ( 20.65,300.40) {Mean Runtime};
\end{scope}


\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,480);
\draw [draw=black] (220,290) rectangle (350,440)
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.70] at (260,300+100+20) {Policy};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,400.67+20);

\definecolor{genjiqind}{RGB}{0,0,0}
\node[star,star points=9, fill=genjiqind, scale=  1.20] at (230+10, 300+80+20){};
\node[anchor=west,inner sep=0pt, outer sep=0pt, scale=  1.40] at (270,300+80+20) {{\footnotesize $\genseed$}};

\definecolor{genjiqwoind}{RGB}{160,32,240}
\path[fill=genjiqwoind] (237+10,300+60-6+20) --
	(223+10,300+60-6+20) --
	(223+10,300+60+6+20) --
	(237+10,300+60+6+20) --
	cycle;
\node[anchor=west,inner sep=0pt, outer sep=0pt, scale=  1.40] at (270,300+58+20) {{\footnotesize $\ipoptd{\genq}$}};

\definecolor{indjiq}{RGB}{255,0,0}
\path[fill=indjiq] (223+10,300+40+20) --
	(230+10,300+40+7+20) --
	(237+10,300+40+20) --
	(230+10,300+40-7+20) --
	cycle;
\node[anchor=west,inner sep=0pt, outer sep=0pt, scale=  1.40] at (270,300+38+20) {{\footnotesize $\ipoptd{\indq}$}};


\definecolor{iidjiq}{RGB}{60,180,60}
\path[draw=iidjiq,line width= 0.4pt,line join=round,line cap=round,fill=iidjiq] (230+10,300+20-7+20) --
	(237+10,300+20+7+20) --
	(223+10,300+20+7+20) --
	cycle;
\node[anchor=west,inner sep=0pt, outer sep=0pt, scale=  1.40] at (270,300+18+20) {{\footnotesize $\ipoptd{\iidq}$}};
	

\definecolor{brjiq}{RGB}{0,0,255}
\path[fill=brjiq] (240,300+20) circle (  7.5);
\node[anchor=west,inner sep=0pt, outer sep=0pt, scale=  1.40] at (270,300+18) {{\footnotesize $\ipoptd{\brq}$}};

\definecolor{srcjiq}{RGB}{180,180,0}
\path[fill=srcjiq] (240,300+7) --
	(240+7,300-7) --
	(240-7,300-7) --
	cycle;
\node[anchor=west,inner sep=0pt, outer sep=0pt, scale=  1.40] at (270,300-2) {{\footnotesize $\ipoptd{\srcq}$}};
\end{scope}

\end{tikzpicture}

\end{center}

==> Heterogeneous-Dispatch Framework QUESTA-2020 Arxiv Version (1)/body/Analysis-Median-fig-nolabels.tex <==
% \begin{center}
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,433.62);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,433.62);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (361.35,433.62);
\end{scope}
\begin{scope}
\path[clip] ( 56.90,172.68) rectangle (355.85,428.12);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.90,172.68) --
	(355.85,172.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.90,233.74) --
	(355.85,233.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.90,294.80) --
	(355.85,294.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.90,355.86) --
	(355.85,355.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.90,416.92) --
	(355.85,416.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.21,172.68) --
	(104.21,428.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.65,172.68) --
	(171.65,428.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.09,172.68) --
	(239.09,428.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.53,172.68) --
	(306.53,428.12);
\definecolor{brjiq}{RGB}{0,0,255}

\path[fill=brjiq] (312.77,210.84) circle (  9.99);
\definecolor{iidjiq}{RGB}{60,180,60}


\path[draw=iidjiq,line width= 0.4pt,line join=round,line cap=round,fill=iidjiq] (210.57,213.31) --
	(224.03,236.63) --
	(197.11,236.63) --
	cycle;
\definecolor{indjiq}{RGB}{255,0,0}

\path[fill=indjiq] (156.93,290.68) --
	(166.92,300.67) --
	(176.92,290.68) --
	(166.92,280.69) --
	cycle;
\definecolor{srcjiq}{RGB}{180,180,0}

\path[fill=srcjiq] (342.26,241.35) --
	(355.72,218.03) --
	(328.80,218.03) --
	cycle;
\definecolor{genjiq}{RGB}{160,32,240}

\path[fill=genjiq] (193.66,229.09) --
	(213.65,229.09) --
	(213.65,249.08) --
	(193.66,249.08) --
	cycle;
\definecolor{genjiqind}{RGB}{0,0,0}
\node[star,star points=9, fill=genjiqind, scale=  1.70] at (160.47, 361.66){};

\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.90,172.68) --
	( 56.90,428.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 51.95,166.14) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 51.95,227.20) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 51.95,288.26) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 51.95,349.32) {1.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 51.95,410.38) {1.6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.15,172.68) --
	( 56.90,172.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.15,233.74) --
	( 56.90,233.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.15,294.80) --
	( 56.90,294.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.15,355.86) --
	( 56.90,355.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.15,416.92) --
	( 56.90,416.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.90,172.68) --
	(355.85,172.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.21,169.93) --
	(104.21,172.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.65,169.93) --
	(171.65,172.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.09,169.93) --
	(239.09,172.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.53,169.93) --
	(306.53,172.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (104.21,154.65) {0.96};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (171.65,154.65) {0.98};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (239.09,154.65) {1.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (306.53,154.65) {1.02};
\end{scope}

\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.20] at (206.38,133.05) {median $\mathbb E[T]$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.20] at ( 20.65,300.40) {median runtime};
\end{scope}

\end{tikzpicture}

% \end{center}

==> Heterogeneous-Dispatch Framework QUESTA-2020 Arxiv Version (1)/body/Analysis-Median-fig.tex <==
\begin{center}
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,433.62);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,433.62);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (361.35,433.62);
\end{scope}
\begin{scope}
\path[clip] ( 56.90,172.68) rectangle (355.85,428.12);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.90,172.68) --
	(355.85,172.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.90,233.74) --
	(355.85,233.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.90,294.80) --
	(355.85,294.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.90,355.86) --
	(355.85,355.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.90,416.92) --
	(355.85,416.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.21,172.68) --
	(104.21,428.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.65,172.68) --
	(171.65,428.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.09,172.68) --
	(239.09,428.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.53,172.68) --
	(306.53,428.12);
\definecolor{brjiq}{RGB}{0,0,255}

\path[fill=brjiq] (312.77,210.84) circle (  9.99);
\definecolor{iidjiq}{RGB}{60,180,60}


\path[draw=iidjiq,line width= 0.4pt,line join=round,line cap=round,fill=iidjiq] (210.57,213.31) --
	(224.03,236.63) --
	(197.11,236.63) --
	cycle;
\definecolor{indjiq}{RGB}{255,0,0}

\path[fill=indjiq] (156.93,290.68) --
	(166.92,300.67) --
	(176.92,290.68) --
	(166.92,280.69) --
	cycle;
\definecolor{srcjiq}{RGB}{180,180,0}

\path[fill=srcjiq] (342.26,241.35) --
	(355.72,218.03) --
	(328.80,218.03) --
	cycle;
\definecolor{genjiq}{RGB}{160,32,240}

\path[fill=genjiq] (193.66,229.09) --
	(213.65,229.09) --
	(213.65,249.08) --
	(193.66,249.08) --
	cycle;
\definecolor{genjiqind}{RGB}{0,0,0}
\node[star,star points=9, fill=genjiqind, scale=  1.70] at (160.47, 361.66){};

\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.90,172.68) --
	( 56.90,428.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 51.95,166.14) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 51.95,227.20) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 51.95,288.26) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 51.95,349.32) {1.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 51.95,410.38) {1.6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.15,172.68) --
	( 56.90,172.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.15,233.74) --
	( 56.90,233.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.15,294.80) --
	( 56.90,294.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.15,355.86) --
	( 56.90,355.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.15,416.92) --
	( 56.90,416.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.90,172.68) --
	(355.85,172.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.21,169.93) --
	(104.21,172.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.65,169.93) --
	(171.65,172.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.09,169.93) --
	(239.09,172.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.53,169.93) --
	(306.53,172.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (104.21,154.65) {0.96};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (171.65,154.65) {0.98};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (239.09,154.65) {1.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (306.53,154.65) {1.02};
\end{scope}

\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.20] at (206.38,133.05) {Median Response Time};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.20] at ( 20.65,300.40) {Median Runtime};
\end{scope}


\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,480);
\draw [draw=black] (220,290) rectangle (350,440)
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.70] at (260,300+100+20) {Policy};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,400.67+20);

\definecolor{genjiqind}{RGB}{0,0,0}
\node[star,star points=9, fill=genjiqind, scale=  1.20] at (230+10, 300+80+20){};
\node[anchor=west,inner sep=0pt, outer sep=0pt, scale=  1.40] at (270,300+80+20) {{\footnotesize $\genseed$}};

\definecolor{genjiqwoind}{RGB}{160,32,240}
\path[fill=genjiqwoind] (237+10,300+60-6+20) --
	(223+10,300+60-6+20) --
	(223+10,300+60+6+20) --
	(237+10,300+60+6+20) --
	cycle;
\node[anchor=west,inner sep=0pt, outer sep=0pt, scale=  1.40] at (270,300+58+20) {{\footnotesize $\ipoptd{\genq}$}};

\definecolor{indjiq}{RGB}{255,0,0}
\path[fill=indjiq] (223+10,300+40+20) --
	(230+10,300+40+7+20) --
	(237+10,300+40+20) --
	(230+10,300+40-7+20) --
	cycle;
\node[anchor=west,inner sep=0pt, outer sep=0pt, scale=  1.40] at (270,300+38+20) {{\footnotesize $\ipoptd{\indq}$}};


\definecolor{iidjiq}{RGB}{60,180,60}
\path[draw=iidjiq,line width= 0.4pt,line join=round,line cap=round,fill=iidjiq] (230+10,300+20-7+20) --
	(237+10,300+20+7+20) --
	(223+10,300+20+7+20) --
	cycle;
\node[anchor=west,inner sep=0pt, outer sep=0pt, scale=  1.40] at (270,300+18+20) {{\footnotesize $\ipoptd{\iidq}$}};
	

\definecolor{brjiq}{RGB}{0,0,255}
\path[fill=brjiq] (240,300+20) circle (  7.5);
\node[anchor=west,inner sep=0pt, outer sep=0pt, scale=  1.40] at (270,300+18) {{\footnotesize $\ipoptd{\brq}$}};

\definecolor{srcjiq}{RGB}{180,180,0}
\path[fill=srcjiq] (240,300+7) --
	(240+7,300-7) --
	(240-7,300-7) --
	cycle;
\node[anchor=west,inner sep=0pt, outer sep=0pt, scale=  1.40] at (270,300-2) {{\footnotesize $\ipoptd{\srcq}$}};
\end{scope}

\end{tikzpicture}

\end{center}

==> Heterogeneous-Dispatch Framework QUESTA-2020 Arxiv Version (1)/body/Analysis-PEVA-fig.tex <==
% \begin{center}
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,433.62);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (433.62,433.62);
\end{scope}
\begin{scope}
\path[clip] ( 51.76,100.19) rectangle (428.12,428.12);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.76,121.33) --
	(428.12,121.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.76,197.11) --
	(428.12,197.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.76,272.90) --
	(428.12,272.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.76,348.69) --
	(428.12,348.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.76,424.47) --
	(428.12,424.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.76,100.19) --
	( 51.76,428.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.85,100.19) --
	(145.85,428.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.94,100.19) --
	(239.94,428.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (334.03,100.19) --
	(334.03,428.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (428.12,100.19) --
	(428.12,428.12);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.76,272.90) -- (428.12,272.90);
\definecolor{detjiq22}{RGB}{255,0,0}

\path[draw=detjiq22,line width= 2.3pt,dash pattern=on 7pt off 3pt ,line join=round] ( 59.28,273.01) --
	( 66.81,273.35) --
	( 74.34,273.90) --
	( 81.87,274.68) --
	( 89.39,275.69) --
	( 96.92,276.91) --
	(104.45,278.36) --
	(111.98,280.03) --
	(119.50,281.92) --
	(127.03,284.04) --
	(134.56,286.38) --
	(142.08,288.94) --
	(149.61,291.73) --
	(157.14,294.74) --
	(164.67,297.97) --
	(172.19,301.42) --
	(179.72,305.10) --
	(187.25,309.00) --
	(194.78,313.12) --
	(202.30,317.46) --
	(209.83,322.03) --
	(217.36,326.82) --
	(224.88,331.83) --
	(232.41,337.07) --
	(239.94,342.53) --
	(247.47,348.21) --
	(254.99,354.11) --
	(262.52,360.24) --
	(270.05,366.57) --
	(277.57,371.78) --
	(285.10,374.98) --
	(292.63,376.09) --
	(300.16,376.19) --
	(307.68,375.96) --
	(315.21,375.30) --
	(322.74,374.33) --
	(330.27,374.77) --
	(337.79,376.63) --
	(345.32,379.53) --
	(352.85,383.19) --
	(360.37,387.38) --
	(367.90,391.94) --
	(375.43,396.67) --
	(382.96,401.35) --
	(390.48,405.62) --
	(398.01,409.69) --
	(405.54,414.65) --
	(413.07,421.16) --
	(420.59,428.12);
\definecolor{detjsq22}{RGB}{0,0,255}

\path[draw=detjsq22,line width= 1.5pt,line join=round] ( 59.28,273.01) --
	( 66.81,273.34) --
	( 74.34,273.90) --
	( 81.87,274.67) --
	( 89.39,275.65) --
	( 96.92,276.85) --
	(104.45,278.24) --
	(111.98,279.83) --
	(119.50,281.60) --
	(127.03,283.55) --
	(134.56,285.66) --
	(142.08,287.92) --
	(149.61,290.32) --
	(157.14,292.85) --
	(164.67,295.48) --
	(172.19,298.20) --
	(179.72,300.98) --
	(187.25,303.82) --
	(194.78,306.69) --
	(202.30,309.56) --
	(209.83,312.41) --
	(217.36,315.20) --
	(224.88,317.92) --
	(232.41,320.52) --
	(239.94,322.96) --
	(247.47,325.21) --
	(254.99,327.22) --
	(262.52,328.93) --
	(270.05,330.28) --
	(277.57,331.21) --
	(285.10,331.64) --
	(292.63,331.49) --
	(300.16,330.65) --
	(307.68,329.01) --
	(315.21,326.44) --
	(322.74,322.59) --
	(330.27,317.61) --
	(337.79,311.36) --
	(345.32,304.34) --
	(352.85,296.59) --
	(360.37,287.71) --
	(367.90,277.24) --
	(375.43,264.71) --
	(382.96,249.51) --
	(390.48,230.88) --
	(398.01,208.16) --
	(405.54,180.57) --
	(413.07,146.05) --
	(420.59,100.19);
\definecolor{detjiq}{RGB}{60,180,60}

\path[draw=detjiq,line width= 2.3pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 59.28,272.90) --
	( 66.81,272.90) --
	( 74.34,272.90) --
	( 81.87,272.90) --
	( 89.39,272.90) --
	( 96.92,272.90) --
	(104.45,272.90) --
	(111.98,272.90) --
	(119.50,272.90) --
	(127.03,272.90) --
	(134.56,272.90) --
	(142.08,272.90) --
	(149.61,272.90) --
	(157.14,272.90) --
	(164.67,272.90) --
	(172.19,272.90) --
	(179.72,272.90) --
	(187.25,272.90) --
	(194.78,272.90) --
	(202.30,272.90) --
	(209.83,272.90) --
	(217.36,272.90) --
	(224.88,272.90) --
	(232.41,272.90) --
	(239.94,272.90) --
	(247.47,272.90) --
	(254.99,272.90) --
	(262.52,272.90) --
	(270.05,272.90) --
	(277.57,272.90) --
	(285.10,272.90) --
	(292.63,272.90) --
	(300.16,272.90) --
	(307.68,272.90) --
	(315.21,272.90) --
	(322.74,273.07) --
	(330.27,274.77) --
	(337.79,278.21) --
	(345.32,283.40) --
	(352.85,290.57) --
	(360.37,300.28) --
	(367.90,301.28) --
	(375.43,301.45) --
	(382.96,301.51) --
	(390.48,301.27) --
	(398.01,301.00) --
	(405.54,301.76) --
	(413.07,303.41) --
	(420.59,305.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.76,100.19) --
	( 51.76,428.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.70] at ( 46.81,115.48) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.70] at ( 46.81,191.26) {0.7};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.70] at ( 46.81,267.05) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.70] at ( 46.81,342.83) {1.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.70] at ( 46.81,418.62) {1.6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.01,121.33) --
	( 51.76,121.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.01,197.11) --
	( 51.76,197.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.01,272.90) --
	( 51.76,272.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.01,348.69) --
	( 51.76,348.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.01,424.47) --
	( 51.76,424.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.76,100.19) --
	(428.12,100.19);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.76, 97.44) --
	( 51.76,100.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.85, 97.44) --
	(145.85,100.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.94, 97.44) --
	(239.94,100.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (334.03, 97.44) --
	(334.03,100.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (428.12, 97.44) --
	(428.12,100.19);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.70] at ( 51.76, 83.53) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.70] at (145.85, 83.53) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.70] at (239.94, 83.53) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.70] at (334.03, 83.53) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.70] at (428.12, 83.53) {1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at (239.94, 65.08) {$\lambda$};
\end{scope}

\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,400.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale= 1.90] at ( 15,250) {{\footnotesize $\mathbb E[T]$ normalized by that of $\genseed$}};
\end{scope}


\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,400.67);

\definecolor{detjiq22}{RGB}{255,0,0}
\path[draw=detjiq22,line width= 2.3pt,dash pattern=on 7pt off 3pt ,line join=round] ( 70,170+3) -- ( 100,170+3);
\node[anchor=west,inner sep=0pt, outer sep=0pt, scale= 1.70] at (120,170+3) {{\footnotesize $\jiq(2,2)$}};

\definecolor{detjsq22}{RGB}{0,0,255}
\path[draw=detjsq22,line width= 1.5pt,line join=round] ( 70,150+3) -- ( 100,150+3);
\node[anchor=west,inner sep=0pt, outer sep=0pt, scale= 1.70] at (120,150+3) {{\footnotesize $\jsq(2,2)$}};

\definecolor{detjiq}{RGB}{60,180,60}
\path[draw=detjiq,line width= 2.3pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 70,130+3) -- ( 100,130+3);
\node[anchor=west,inner sep=0pt, outer sep=0pt, scale= 1.70] at (120,130+3) {{\footnotesize $\ipoptd{\detq}$}};

\end{scope}


\end{tikzpicture}

% \end{center}

==> Heterogeneous-Dispatch Framework QUESTA-2020 Arxiv Version (1)/body/Analysis-PEVA-scaled-fig.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-12-17 13:44:11
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,216.81);
\begin{scope}
\path[clip] ( 0.00, 0.00) rectangle (505.89,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 0.00, 0.00) rectangle (505.89,216.81);
\end{scope}
\begin{scope}
\path[clip] ( 78.58, 44.11) rectangle (500.39,211.31);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.58, 73.42) --
(500.39, 73.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.58,116.85) --
(500.39,116.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.58,160.28) --
(500.39,160.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.58,203.71) --
(500.39,203.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.58, 44.11) --
( 78.58,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.19, 44.11) --
(186.19,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.79, 44.11) --
(293.79,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (401.39, 44.11) --
(401.39,211.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.58, 73.42) -- (500.39, 73.42);
\definecolor{detjiq22}{RGB}{255,0,0}

\path[draw=detjiq22,line width= 2.3pt,dash pattern=on 7pt off 3pt ,line join=round] ( 87.19, 73.52) --
( 95.80, 73.81) --
(104.41, 74.29) --
(113.02, 74.96) --
(121.63, 75.82) --
(130.23, 76.87) --
(138.84, 78.12) --
(147.45, 79.55) --
(156.06, 81.18) --
(164.67, 83.00) --
(173.28, 85.01) --
(181.88, 87.21) --
(190.49, 89.61) --
(199.10, 92.19) --
(207.71, 94.97) --
(216.32, 97.94) --
(224.93,101.10) --
(233.53,104.45) --
(242.14,107.99) --
(250.75,111.73) --
(259.36,115.65) --
(267.97,119.77) --
(276.57,124.08) --
(285.18,128.58) --
(293.79,133.27) --
(302.40,138.16) --
(311.01,143.23) --
(319.62,148.50) --
(328.22,153.94) --
(336.83,158.42) --
(345.44,161.17) --
(354.05,162.12) --
(362.66,162.21) --
(371.27,162.01) --
(379.87,161.44) --
(388.48,160.61) --
(397.09,160.99) --
(405.70,162.59) --
(414.31,165.08) --
(422.92,168.22) --
(431.52,171.83) --
(440.13,175.74) --
(448.74,179.81) --
(457.35,183.83) --
(465.96,187.50) --
(474.57,191.00) --
(483.17,195.27) --
(491.78,200.86) --
(500.39,206.85);
\definecolor{detjsq22}{RGB}{0,0,255}

\path[draw=detjsq22,line width= 1.5pt,line join=round] ( 87.19, 73.52) --
( 95.80, 73.81) --
(104.41, 74.28) --
(113.02, 74.94) --
(121.63, 75.79) --
(130.23, 76.82) --
(138.84, 78.01) --
(147.45, 79.38) --
(156.06, 80.90) --
(164.67, 82.58) --
(173.28, 84.39) --
(181.88, 86.34) --
(190.49, 88.40) --
(199.10, 90.57) --
(207.71, 92.83) --
(216.32, 95.17) --
(224.93, 97.56) --
(233.53,100.00) --
(242.14,102.47) --
(250.75,104.93) --
(259.36,107.38) --
(267.97,109.79) --
(276.57,112.12) --
(285.18,114.35) --
(293.79,116.46) --
(302.40,118.39) --
(311.01,120.11) --
(319.62,121.58) --
(328.22,122.75) --
(336.83,123.55) --
(345.44,123.92) --
(354.05,123.79) --
(362.66,123.06) --
(371.27,121.66) --
(379.87,119.45) --
(388.48,116.14) --
(397.09,111.86) --
(405.70,106.48) --
(414.31,100.45) --
(422.92, 93.79) --
(431.52, 86.15) --
(440.13, 77.16) --
(448.74, 66.38) --
(457.35, 53.32) --
(465.96, 37.30) --
(474.57, 17.77) --
(481.02, 0.00);
\definecolor{detjiq}{RGB}{60,180,60}

\path[draw=detjiq,line width= 2.3pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 87.19, 73.42) --
( 95.80, 73.42) --
(104.41, 73.42) --
(113.02, 73.42) --
(121.63, 73.42) --
(130.23, 73.42) --
(138.84, 73.42) --
(147.45, 73.42) --
(156.06, 73.42) --
(164.67, 73.42) --
(173.28, 73.42) --
(181.88, 73.42) --
(190.49, 73.42) --
(199.10, 73.42) --
(207.71, 73.42) --
(216.32, 73.42) --
(224.93, 73.42) --
(233.53, 73.42) --
(242.14, 73.42) --
(250.75, 73.42) --
(259.36, 73.42) --
(267.97, 73.42) --
(276.57, 73.42) --
(285.18, 73.42) --
(293.79, 73.42) --
(302.40, 73.42) --
(311.01, 73.42) --
(319.62, 73.42) --
(328.22, 73.42) --
(336.83, 73.42) --
(345.44, 73.42) --
(354.05, 73.42) --
(362.66, 73.42) --
(371.27, 73.42) --
(379.87, 73.42) --
(388.48, 73.57) --
(397.09, 75.03) --
(405.70, 77.99) --
(414.31, 82.44) --
(422.92, 88.61) --
(431.52, 96.96) --
(440.13, 97.82) --
(448.74, 97.96) --
(457.35, 98.01) --
(465.96, 97.81) --
(474.57, 97.58) --
(483.17, 98.23) --
(491.78, 99.65) --
(500.39,101.12);
\end{scope}
\begin{scope}
\path[clip] ( 0.00, 0.00) rectangle (505.89,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.58, 44.11) --
( 78.58,211.31);
\end{scope}
\begin{scope}
\path[clip] ( 0.00, 0.00) rectangle (505.89,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale= 1.70] at ( 73.63, 67.57) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale= 1.70] at ( 73.63,111.00) {1.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale= 1.70] at ( 73.63,154.43) {1.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale= 1.70] at ( 73.63,197.86) {1.6};
\end{scope}
\begin{scope}
\path[clip] ( 0.00, 0.00) rectangle (505.89,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.83, 73.42) --
( 78.58, 73.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.83,116.85) --
( 78.58,116.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.83,160.28) --
( 78.58,160.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.83,203.71) --
( 78.58,203.71);
\end{scope}
\begin{scope}
\path[clip] ( 0.00, 0.00) rectangle (505.89,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.58, 44.11) --
(500.39, 44.11);
\end{scope}
\begin{scope}
\path[clip] ( 0.00, 0.00) rectangle (505.89,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.58, 41.36) --
( 78.58, 44.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.19, 41.36) --
(186.19, 44.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.79, 41.36) --
(293.79, 44.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (401.39, 41.36) --
(401.39, 44.11);
\end{scope}
\begin{scope}
\path[clip] ( 0.00, 0.00) rectangle (505.89,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale= 1.70] at ( 78.58, 27.45) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale= 1.70] at (186.19, 27.45) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale= 1.70] at (293.79, 27.45) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale= 1.70] at (401.39, 27.45) {0.75};
\end{scope}
\begin{scope}
\path[clip] ( 0.00, 0.00) rectangle (505.89,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale= 1.80] at (289.49, 9.00) {$\lambda$};
\end{scope}
\begin{scope}
\path[clip] ( 0.00, 0.00) rectangle (505.89,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale= 1.80] at ( 17.90, 60.00) {{\footnotesize $\mathbb E[T]$ normalized by that }};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale= 1.80] at ( 42.17, 75.04) {{\footnotesize of $\genseed$}};
\end{scope}

\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,400.67);

\definecolor{detjiq22}{RGB}{255,0,0}
\path[draw=detjiq22,line width= 2.3pt,dash pattern=on 7pt off 3pt ,line join=round] ( 70+25,170+23) -- ( 100+25,170+23);
\node[anchor=west,inner sep=0pt, outer sep=0pt, scale= 1.70] at (120+15,170+23) {{\footnotesize $\jiq(2,2)$}};

\definecolor{detjsq22}{RGB}{0,0,255}
\path[draw=detjsq22,line width= 1.5pt,line join=round] ( 70+25,150+23) -- ( 100+25,150+23);
\node[anchor=west,inner sep=0pt, outer sep=0pt, scale= 1.70] at (120+15,150+23) {{\footnotesize $\jsq(2,2)$}};

\definecolor{detjiq}{RGB}{60,180,60}
\path[draw=detjiq,line width= 2.3pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 70+25,130+23) -- ( 100+25,130+23);
\node[anchor=west,inner sep=0pt, outer sep=0pt, scale= 1.70] at (120+15,130+23) {{\footnotesize $\ipoptd{\detq}$}};

\end{scope}
\end{tikzpicture}



==> Heterogeneous-Dispatch Framework QUESTA-2020 Arxiv Version (1)/body/Analysis-allPolicy-fig.tex <==


% Created by tikzDevice version 0.12.3.1 on 2020-12-30 12:39:47
% !TEX encoding = UTF-8 Unicode
\begin{center}
    
\begin{tikzpicture}[x=1pt,y=1pt]
%\clip (0,0) rectangle + (50,-50);
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (361.35,289.08);
\end{scope}
\begin{scope}
\path[clip] ( 59.31,100.19) rectangle (355.85,283.58);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.31,100.59) --
	(355.85,100.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.31,147.18) --
	(355.85,147.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.31,193.78) --
	(355.85,193.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.31,240.37) --
	(355.85,240.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.31,100.19) --
	( 59.31,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.96,100.19) --
	(134.96,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.61,100.19) --
	(210.61,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.25,100.19) --
	(286.25,283.58);
	
\definecolor{indjiq}{RGB}{255,0,0}

\path[draw=indjiq,line width= 2.0pt,dash pattern=on 4pt off 4pt ,line join=round] ( 65.36,100.59) --
( 71.41,100.59) --
( 77.47,100.59) --
( 83.52,100.59) --
( 89.57,100.59) --
( 95.62,100.59) --
(101.67,100.59) --
(107.73,100.59) --
(113.78,100.59) --
(119.83,100.59) --
(125.88,100.59) --
(131.93,100.59) --
(137.98,100.59) --
(144.04,100.59) --
(150.09,100.59) --
(156.14,100.59) --
(162.19,100.59) --
(168.24,100.59) --
(174.30,100.59) --
(180.35,101.18) --
(186.40,101.91) --
(192.45,102.70) --
(198.50,103.44) --
(204.55,104.10) --
(210.61,104.66) --
(216.66,105.14) --
(222.71,105.54) --
(228.76,100.59) --
(234.81,100.59) --
(240.87,100.59) --
(246.92,100.59) --
(252.97,100.59) --
(259.02,100.59) --
(265.07,100.59) --
(271.12,100.59) --
(277.18,100.59) --
(283.23,100.59) --
(289.28,100.59) --
(295.33,100.59) --
(301.38,100.59) --
(307.44,100.52) --
(313.49,100.19) --
(319.54,100.59) --
(325.59,100.59) --
(331.64,100.59) --
(337.69,100.59) --
(343.75,100.59) --
(349.80,100.59) --
(355.85,101.41);

% ( 62.34,100.59) --
% 	( 65.36,100.59) --
% 	( 68.39,100.59) --
% 	( 71.41,100.59) --
% 	( 74.44,100.59) --
% 	( 77.47,100.59) --
% 	( 80.49,100.59) --
% 	( 83.52,100.59) --
% 	( 86.54,100.59) --
% 	( 89.57,100.59) --
% 	( 92.60,100.59) --
% 	( 95.62,100.59) --
% 	( 98.65,100.59) --
% 	(101.67,100.59) --
% 	(104.70,100.59) --
% 	(107.73,100.59) --
% 	(110.75,100.59) --
% 	(113.78,100.59) --
% 	(116.80,100.59) --
% 	(119.83,100.59) --
% 	(122.86,100.59) --
% 	(125.88,100.59) --
% 	(128.91,100.59) --
% 	(131.93,100.59) --
% 	(134.96,100.59) --
% 	(137.98,100.59) --
% 	(141.01,100.59) --
% 	(144.04,100.59) --
% 	(147.06,100.59) --
% 	(150.09,100.59) --
% 	(153.11,100.59) --
% 	(156.14,100.59) --
% 	(159.17,100.59) --
% 	(162.19,100.59) --
% 	(165.22,100.59) --
% 	(168.24,100.59) --
% 	(171.27,100.59) --
% 	(174.30,100.59) --
% 	(177.32,100.89) --
% 	(180.35,101.18) --
% 	(183.37,101.53) --
% 	(186.40,101.91) --
% 	(189.43,100.59) --
% 	(192.45,102.70) --
% 	(195.48,103.08) --
% 	(198.50,103.44) --
% 	(201.53,103.78) --
% 	(204.55,104.10) --
% 	(207.58,104.39) --
% 	(210.61,104.66) --
% 	(213.63,104.91) --
% 	(216.66,105.14) --
% 	(219.68,105.35) --
% 	(222.71,105.54) --
% 	(225.74,105.75) --
% 	(228.76,100.59) --
% 	(231.79,100.59) --
% 	(234.81,100.59) --
% 	(237.84,100.59) --
% 	(240.87,100.59) --
% 	(243.89,100.59) --
% 	(246.92,100.59) --
% 	(249.94,100.59) --
% 	(252.97,100.59) --
% 	(256.00,100.59) --
% 	(259.02,100.59) --
% 	(262.05,100.59) --
% 	(265.07,100.59) --
% 	(268.10,100.59) --
% 	(271.12,100.59) --
% 	(274.15,100.59) --
% 	(277.18,100.59) --
% 	(280.20,100.59) --
% 	(283.23,100.59) --
% 	(286.25,100.59) --
% 	(289.28,100.59) --
% 	(292.31,100.59) --
% 	(295.33,100.59) --
% 	(298.36,100.59) --
% 	(301.38,100.59) --
% 	(304.41,100.59) --
% 	(307.44,100.52) --
% 	(310.46,100.34) --
% 	(313.49,100.19) --
% 	(316.51,100.59) --
% 	(319.54,100.59) --
% 	(322.57,107.63) --
% 	(325.59,100.59) --
% 	(328.62,100.59) --
% 	(331.64,100.59) --
% 	(334.67,100.59) --
% 	(337.69,100.59) --
% 	(340.72,100.59) --
% 	(343.75,100.59) --
% 	(346.77,102.34) --
% 	(349.80,100.59) --
% 	(352.82,101.84) --
% 	(355.85,101.41);
\definecolor{iidjiq}{RGB}{60,180,60}

\path[draw=iidjiq,line width= 2.0pt,dash pattern=on 2pt off 2pt ,line join=round] ( 65.36,100.59) --
( 71.41,100.59) --
( 77.47,100.59) --
( 83.52,100.59) --
( 89.57,100.59) --
( 95.62,100.59) --
(101.67,100.59) --
(107.73,100.59) --
(113.78,100.59) --
(119.83,100.59) --
(125.88,100.59) --
(131.93,100.59) --
(137.98,100.59) --
(144.04,100.59) --
(150.09,100.59) --
(156.14,100.59) --
(162.19,100.59) --
(168.24,100.59) --
(174.30,100.68) --
(180.35,101.18) --
(186.40,101.91) --
(192.45,102.70) --
(198.50,103.44) --
(204.55,104.10) --
(210.61,104.66) --
(216.66,105.14) --
(222.71,105.54) --
(228.76,105.97) --
(234.81,106.70) --
(240.87,107.69) --
(246.92,108.90) --
(252.97,110.30) --
(259.02,111.86) --
(265.07,113.55) --
(271.12,115.28) --
(277.18,116.02) --
(283.23,115.27) --
(289.28,114.50) --
(295.33,113.92) --
(301.38,113.24) --
(307.44,112.04) --
(313.49,110.17) --
(319.54,109.11) --
(325.59,107.69) --
(331.64,106.33) --
(337.69,105.03) --
(343.75,103.80) --
(349.80,102.65) --
(355.85,101.41);

% ( 62.34,100.59) --
% 	( 65.36,100.59) --
% 	( 68.39,100.59) --
% 	( 71.41,100.59) --
% 	( 74.44,100.59) --
% 	( 77.47,100.59) --
% 	( 80.49,100.59) --
% 	( 83.52,100.59) --
% 	( 86.54,100.59) --
% 	( 89.57,100.59) --
% 	( 92.60,100.59) --
% 	( 95.62,100.59) --
% 	( 98.65,100.59) --
% 	(101.67,100.59) --
% 	(104.70,100.59) --
% 	(107.73,100.59) --
% 	(110.75,100.59) --
% 	(113.78,100.59) --
% 	(116.80,100.59) --
% 	(119.83,100.59) --
% 	(122.86,100.59) --
% 	(125.88,100.59) --
% 	(128.91,100.59) --
% 	(131.93,100.59) --
% 	(134.96,100.59) --
% 	(137.98,100.59) --
% 	(141.01,100.59) --
% 	(144.04,100.59) --
% 	(147.06,100.59) --
% 	(150.09,100.59) --
% 	(153.11,100.59) --
% 	(156.14,100.59) --
% 	(159.17,100.59) --
% 	(162.19,100.59) --
% 	(165.22,100.59) --
% 	(168.24,100.59) --
% 	(171.27,100.59) --
% 	(174.30,100.68) --
% 	(177.32,100.89) --
% 	(180.35,101.18) --
% 	(183.37,101.53) --
% 	(186.40,101.91) --
% 	(189.43,102.31) --
% 	(192.45,102.70) --
% 	(195.48,103.08) --
% 	(198.50,103.44) --
% 	(201.53,103.78) --
% 	(204.55,104.10) --
% 	(207.58,104.39) --
% 	(210.61,104.66) --
% 	(213.63,104.91) --
% 	(216.66,105.14) --
% 	(219.68,105.35) --
% 	(222.71,105.54) --
% 	(225.74,105.75) --
% 	(228.76,105.97) --
% 	(231.79,106.30) --
% 	(234.81,106.70) --
% 	(237.84,107.16) --
% 	(240.87,107.69) --
% 	(243.89,108.27) --
% 	(246.92,108.90) --
% 	(249.94,109.58) --
% 	(252.97,110.30) --
% 	(256.00,111.06) --
% 	(259.02,111.86) --
% 	(262.05,112.69) --
% 	(265.07,113.55) --
% 	(268.10,114.41) --
% 	(271.12,115.28) --
% 	(274.15,115.89) --
% 	(277.18,116.02) --
% 	(280.20,115.74) --
% 	(283.23,115.27) --
% 	(286.25,114.85) --
% 	(289.28,114.50) --
% 	(292.31,114.20) --
% 	(295.33,113.92) --
% 	(298.36,113.61) --
% 	(301.38,113.24) --
% 	(304.41,112.77) --
% 	(307.44,112.04) --
% 	(310.46,111.07) --
% 	(313.49,110.17) --
% 	(316.51,109.84) --
% 	(319.54,109.11) --
% 	(322.57,107.63) --
% 	(325.59,107.69) --
% 	(328.62,107.00) --
% 	(331.64,106.33) --
% 	(334.67,105.67) --
% 	(337.69,105.03) --
% 	(340.72,104.41) --
% 	(343.75,103.80) --
% 	(346.77,102.34) --
% 	(349.80,102.65) --
% 	(352.82,101.84) --
% 	(355.85,101.41);
\definecolor{brjiq}{RGB}{0,0,255}

\path[draw=brjiq,line width= 2.0pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round]( 65.36,177.51) --
( 71.41,184.71) --
( 77.47,192.49) --
( 83.52,200.78) --
( 89.57,209.48) --
( 95.62,218.51) --
(101.67,227.80) --
(107.73,237.25) --
(113.78,246.78) --
(119.83,256.31) --
(125.88,265.76) --
(131.93,274.21) --
(137.98,280.13) --
(144.04,283.13) --
(150.09,283.50) --
(156.14,281.62) --
(162.19,277.21) --
(168.24,269.95) --
(174.30,260.43) --
(180.35,252.75) --
(186.40,247.18) --
(192.45,243.40) --
(198.50,241.11) --
(204.55,240.02) --
(210.61,239.83) --
(216.66,235.53) --
(222.71,223.35) --
(228.76,204.59) --
(234.81,186.90) --
(240.87,170.60) --
(246.92,155.11) --
(252.97,142.04) --
(259.02,132.31) --
(265.07,125.61) --
(271.12,121.73) --
(277.18,119.49) --
(283.23,117.57) --
(289.28,117.62) --
(295.33,120.11) --
(301.38,125.40) --
(307.44,129.60) --
(313.49,130.71) --
(319.54,132.48) --
(325.59,133.81) --
(331.64,135.08) --
(337.69,136.28) --
(343.75,137.38) --
(349.80,138.39) --
(355.85,139.10); 

% ( 62.34,174.16) --
% 	( 65.36,177.51) --
% 	( 68.39,181.03) --
% 	( 71.41,184.71) --
% 	( 74.44,188.53) --
% 	( 77.47,192.49) --
% 	( 80.49,196.58) --
% 	( 83.52,200.78) --
% 	( 86.54,205.08) --
% 	( 89.57,209.48) --
% 	( 92.60,213.96) --
% 	( 95.62,218.51) --
% 	( 98.65,223.13) --
% 	(101.67,227.80) --
% 	(104.70,232.50) --
% 	(107.73,237.25) --
% 	(110.75,242.01) --
% 	(113.78,246.78) --
% 	(116.80,251.55) --
% 	(119.83,256.31) --
% 	(122.86,261.05) --
% 	(125.88,265.76) --
% 	(128.91,270.27) --
% 	(131.93,274.21) --
% 	(134.96,277.51) --
% 	(137.98,280.13) --
% 	(141.01,282.02) --
% 	(144.04,283.13) --
% 	(147.06,283.58) --
% 	(150.09,283.50) --
% 	(153.11,282.86) --
% 	(156.14,281.62) --
% 	(159.17,279.75) --
% 	(162.19,277.21) --
% 	(165.22,273.95) --
% 	(168.24,269.95) --
% 	(171.27,265.17) --
% 	(174.30,260.43) --
% 	(177.32,256.30) --
% 	(180.35,252.75) --
% 	(183.37,249.72) --
% 	(186.40,247.18) --
% 	(189.43,245.08) --
% 	(192.45,243.40) --
% 	(195.48,242.08) --
% 	(198.50,241.11) --
% 	(201.53,240.43) --
% 	(204.55,240.02) --
% 	(207.58,239.85) --
% 	(210.61,239.83) --
% 	(213.63,238.63) --
% 	(216.66,235.53) --
% 	(219.68,230.46) --
% 	(222.71,223.35) --
% 	(225.74,214.15) --
% 	(228.76,204.59) --
% 	(231.79,195.53) --
% 	(234.81,186.90) --
% 	(237.84,178.61) --
% 	(240.87,170.60) --
% 	(243.89,162.78) --
% 	(246.92,155.11) --
% 	(249.94,148.13) --
% 	(252.97,142.04) --
% 	(256.00,136.78) --
% 	(259.02,132.31) --
% 	(262.05,128.60) --
% 	(265.07,125.61) --
% 	(268.10,123.33) --
% 	(271.12,121.73) --
% 	(274.15,120.59) --
% 	(277.18,119.49) --
% 	(280.20,118.40) --
% 	(283.23,117.57) --
% 	(286.25,117.30) --
% 	(289.28,117.62) --
% 	(292.31,118.54) --
% 	(295.33,120.11) --
% 	(298.36,122.40) --
% 	(301.38,125.40) --
% 	(304.41,128.00) --
% 	(307.44,129.60) --
% 	(310.46,130.18) --
% 	(313.49,130.71) --
% 	(316.51,131.80) --
% 	(319.54,132.48) --
% 	(322.57,132.36) --
% 	(325.59,133.81) --
% 	(328.62,134.45) --
% 	(331.64,135.08) --
% 	(334.67,135.69) --
% 	(337.69,136.28) --
% 	(340.72,136.84) --
% 	(343.75,137.38) --
% 	(346.77,136.99) --
% 	(349.80,138.39) --
% 	(352.82,138.57) --
% 	(355.85,139.10);
\definecolor{srcjiq}{RGB}{180,180,0}

\path[draw=srcjiq,line width= 2.0pt,line join=round] ( 65.36,100.59) --
( 71.41,100.59) --
( 77.47,100.59) --
( 83.52,100.59) --
( 89.57,100.59) --
( 95.62,100.59) --
(101.67,100.59) --
(107.73,100.59) --
(113.78,100.59) --
(119.83,100.59) --
(125.88,100.59) --
(131.93,100.59) --
(137.98,100.59) --
(144.04,100.59) --
(150.09,100.59) --
(156.14,100.59) --
(162.19,100.59) --
(168.24,100.59) --
(174.30,101.35) --
(180.35,106.79) --
(186.40,116.47) --
(192.45,122.78) --
(198.50,126.55) --
(204.55,129.32) --
(210.61,131.73) --
(216.66,133.97) --
(222.71,135.98) --
(228.76,139.37) --
(234.81,148.51) --
(240.87,155.03) --
(246.92,159.89) --
(252.97,164.40) --
(259.02,169.26) --
(265.07,174.70) --
(271.12,180.54) --
(277.18,185.38) --
(283.23,188.43) --
(289.28,191.07) --
(295.33,192.94) --
(301.38,193.03) --
(307.44,189.89) --
(313.49,183.47) --
(319.54,177.85) --
(325.59,171.93) --
(331.64,166.16) --
(337.69,160.56) --
(343.75,155.13) --
(349.80,149.90) --
(355.85,144.69);

% ( 62.34,100.59) --
% 	( 65.36,100.59) --
% 	( 68.39,100.59) --
% 	( 71.41,100.59) --
% 	( 74.44,100.59) --
% 	( 77.47,100.59) --
% 	( 80.49,100.59) --
% 	( 83.52,100.59) --
% 	( 86.54,100.59) --
% 	( 89.57,100.59) --
% 	( 92.60,100.59) --
% 	( 95.62,100.59) --
% 	( 98.65,100.59) --
% 	(101.67,100.59) --
% 	(104.70,100.59) --
% 	(107.73,100.59) --
% 	(110.75,100.59) --
% 	(113.78,100.59) --
% 	(116.80,100.59) --
% 	(119.83,100.59) --
% 	(122.86,100.59) --
% 	(125.88,100.59) --
% 	(128.91,100.59) --
% 	(131.93,100.59) --
% 	(134.96,100.59) --
% 	(137.98,100.59) --
% 	(141.01,100.59) --
% 	(144.04,100.59) --
% 	(147.06,100.59) --
% 	(150.09,100.59) --
% 	(153.11,100.59) --
% 	(156.14,100.59) --
% 	(159.17,100.59) --
% 	(162.19,100.59) --
% 	(165.22,100.59) --
% 	(168.24,100.59) --
% 	(171.27,100.60) --
% 	(174.30,101.35) --
% 	(177.32,103.40) --
% 	(180.35,106.79) --
% 	(183.37,111.55) --
% 	(186.40,116.47) --
% 	(189.43,120.10) --
% 	(192.45,122.78) --
% 	(195.48,124.86) --
% 	(198.50,126.55) --
% 	(201.53,128.01) --
% 	(204.55,129.32) --
% 	(207.58,130.55) --
% 	(210.61,131.73) --
% 	(213.63,132.87) --
% 	(216.66,133.97) --
% 	(219.68,135.01) --
% 	(222.71,135.98) --
% 	(225.74,136.88) --
% 	(228.76,139.37) --
% 	(231.79,144.10) --
% 	(234.81,148.51) --
% 	(237.84,152.08) --
% 	(240.87,155.03) --
% 	(243.89,157.57) --
% 	(246.92,159.89) --
% 	(249.94,162.13) --
% 	(252.97,164.40) --
% 	(256.00,166.76) --
% 	(259.02,169.26) --
% 	(262.05,171.91) --
% 	(265.07,174.70) --
% 	(268.10,177.59) --
% 	(271.12,180.54) --
% 	(274.15,183.24) --
% 	(277.18,185.38) --
% 	(280.20,187.03) --
% 	(283.23,188.43) --
% 	(286.25,189.79) --
% 	(289.28,191.07) --
% 	(292.31,192.16) --
% 	(295.33,192.94) --
% 	(298.36,193.28) --
% 	(301.38,193.03) --
% 	(304.41,192.00) --
% 	(307.44,189.89) --
% 	(310.46,186.70) --
% 	(313.49,183.47) --
% 	(316.51,180.86) --
% 	(319.54,177.85) --
% 	(322.57,174.05) --
% 	(325.59,171.93) --
% 	(328.62,169.02) --
% 	(331.64,166.16) --
% 	(334.67,163.34) --
% 	(337.69,160.56) --
% 	(340.72,157.82) --
% 	(343.75,155.13) --
% 	(346.77,151.57) --
% 	(349.80,149.90) --
% 	(352.82,147.08) --
% 	(355.85,144.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.31,100.19) --
	( 59.31,283.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale= 1.40] at ( 54.36, 94.74) {{\footnotesize 1.00}};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale= 1.40] at ( 54.36,141.33) {{\footnotesize 1.05}};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale= 1.40] at ( 54.36,187.92) {{\footnotesize 1.10}};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale= 1.40] at ( 54.36,234.51) {{\footnotesize 1.15}};

\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale= 1.40] at (210.61,  65.64) {$\lambda$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale= 1.40] at ( 18,176) {{\footnotesize $\mathbb E[T]$ normalized by that of $\genseed$}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.56,100.59) --
	( 59.31,100.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.56,147.18) --
	( 59.31,147.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.56,193.78) --
	( 59.31,193.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.56,240.37) --
	( 59.31,240.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.31,100.19) --
	(355.85,100.19);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.31, 97.44) --
	( 59.31,100.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.96, 97.44) --
	(134.96,100.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.61, 97.44) --
	(210.61,100.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.25, 97.44) --
	(286.25,100.19);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale= 1.40] at ( 59.31, 83.53) {{\footnotesize 0.00}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale= 1.40] at (134.96, 83.53) {{\footnotesize 0.25}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale= 1.40] at (210.61, 83.53) {{\footnotesize 0.50}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale= 1.40] at (286.25, 83.53) {{\footnotesize 0.75}};
\end{scope}


\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,400.67);
\definecolor{indjiq}{RGB}{255,0,0}
\path[draw=indjiq,line width= 2.0pt,dash pattern=on 4pt off 4pt ,line join=round] ( 250,260+3+10) -- ( 270,260+3+10);
\node[anchor=west,inner sep=0pt, outer sep=0pt, scale= 1.40] at (280,260+3+10) {{\footnotesize $\ipoptd{\indq}$}};

\definecolor{iidjiq}{RGB}{60,180,60}
\path[draw=iidjiq,line width= 2.0pt,dash pattern=on 2pt off 2pt ,line join=round] ( 250,240+3+10) -- ( 270,240+3+10);
\node[anchor=west,inner sep=0pt, outer sep=0pt, scale= 1.40] at (280,240+3+10) {{\footnotesize $\ipoptd{\iidq}$}};

\definecolor{brjiq}{RGB}{0,0,255}
\path[draw=brjiq,line width= 2.0pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 250,200+3+10) -- ( 270,200+3+10);
\node[anchor=west,inner sep=0pt, outer sep=0pt, scale= 1.40] at (280,200+3+10) {{\footnotesize $\ipoptd{\brq}$}};

\definecolor{srcjiq}{RGB}{180,180,0}
\path[draw=srcjiq,line width= 2.0pt,line join=round] ( ( 250,220+3+10) -- ( 270,220+3+10);
\node[anchor=west,inner sep=0pt, outer sep=0pt, scale= 1.40] at (280,220+3+10) {{\footnotesize $\ipoptd{\srcq}$}};
\end{scope}


\end{tikzpicture}

\end{center}

==> Heterogeneous-Dispatch Framework QUESTA-2020 Arxiv Version (1)/body/Analysis-allPolicy-scaled-fig.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-12-17 06:44:58
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (578.16,216.81);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (578.16,216.81);
\end{scope}
\begin{scope}
\path[clip] ( 83.08, 42.34) rectangle (444.21,211.31);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.08, 42.34) --
	(444.21, 42.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.08, 85.47) --
	(444.21, 85.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.08,128.60) --
	(444.21,128.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.08,171.73) --
	(444.21,171.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.08, 42.34) --
	( 83.08,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.20, 42.34) --
	(175.20,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.33, 42.34) --
	(267.33,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (359.46, 42.34) --
	(359.46,211.31);
\definecolor{indjiq}{RGB}{255,0,0}

\path[draw=indjiq,line width= 2.0pt,dash pattern=on 4pt off 4pt ,line join=round] ( 90.45, 42.34) --
	( 97.82, 42.34) --
	(105.19, 42.34) --
	(112.56, 42.34) --
	(119.93, 42.34) --
	(142.04, 42.34) --
	(149.41, 42.34) --
	(164.15, 42.34) --
	(171.52, 42.34) --
	(178.89, 42.34) --
	(186.26, 42.34) --
	(201.00, 42.34) --
	(208.37, 42.34) --
	(223.11, 42.34) --
	(230.48, 42.89) --
	(245.22, 44.29) --
	(252.59, 44.98) --
	(267.33, 46.11) --
	(274.70, 46.55) --
	(282.07, 46.92) --
	(289.44, 42.34) --
	(304.18, 42.34) --
	(311.55, 42.34) --
	(318.92, 42.34) --
	(326.29, 42.34) --
	(333.66, 42.34) --
	(355.77, 42.34) --
	(363.14, 42.34) --
	(370.51, 42.34) --
	(377.88, 42.34) --
	(399.99, 42.34) --
	(407.36, 42.34) --
	(414.73, 42.34) --
	(422.10, 42.34) --
	(444.21, 43.10);
\definecolor{iidjiq}{RGB}{60,180,60}

\path[draw=iidjiq,line width= 2.0pt,dash pattern=on 2pt off 2pt ,line join=round] ( 90.45, 42.34) --
	( 97.82, 42.34) --
	(105.19, 42.34) --
	(112.56, 42.34) --
	(119.93, 42.34) --
	(142.04, 42.34) --
	(149.41, 42.34) --
	(164.15, 42.34) --
	(171.52, 42.34) --
	(178.89, 42.34) --
	(186.26, 42.34) --
	(201.00, 42.34) --
	(208.37, 42.34) --
	(223.11, 42.42) --
	(230.48, 42.89) --
	(245.22, 44.29) --
	(252.59, 44.98) --
	(267.33, 46.11) --
	(274.70, 46.55) --
	(282.07, 46.92) --
	(289.44, 47.32) --
	(304.18, 48.91) --
	(311.55, 50.04) --
	(318.92, 51.33) --
	(326.29, 52.77) --
	(333.66, 54.33) --
	(355.77, 55.93) --
	(363.14, 55.22) --
	(370.51, 54.68) --
	(377.88, 54.05) --
	(399.99, 50.23) --
	(407.36, 48.91) --
	(414.73, 47.65) --
	(422.10, 46.45) --
	(444.21, 43.10);
\definecolor{brjiq}{RGB}{0,0,255}

\path[draw=brjiq,line width= 2.0pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 90.45,113.55) --
	( 97.82,120.20) --
	(105.19,127.41) --
	(112.56,135.08) --
	(119.93,143.14) --
	(142.04,168.84) --
	(149.41,177.66) --
	(164.15,195.23) --
	(171.52,203.06) --
	(178.89,208.54) --
	(186.26,211.31) --
	(201.00,209.92) --
	(208.37,205.83) --
	(223.11,190.30) --
	(230.48,183.19) --
	(245.22,174.53) --
	(252.59,172.41) --
	(267.33,171.23) --
	(274.70,167.25) --
	(282.07,155.97) --
	(289.44,138.61) --
	(304.18,107.14) --
	(311.55, 92.81) --
	(318.92, 80.71) --
	(326.29, 71.70) --
	(333.66, 65.50) --
	(355.77, 58.06) --
	(363.14, 58.10) --
	(370.51, 60.41) --
	(377.88, 65.31) --
	(399.99, 71.86) --
	(407.36, 73.09) --
	(414.73, 74.27) --
	(422.10, 75.37) --
	(444.21, 77.98);
\definecolor{srcjiq}{RGB}{180,180,0}

\path[draw=srcjiq,line width= 2.0pt,line join=round] ( 90.45, 42.34) --
	( 97.82, 42.34) --
	(105.19, 42.34) --
	(112.56, 42.34) --
	(119.93, 42.34) --
	(142.04, 42.34) --
	(149.41, 42.34) --
	(164.15, 42.34) --
	(171.52, 42.34) --
	(178.89, 42.34) --
	(186.26, 42.34) --
	(201.00, 42.34) --
	(208.37, 42.34) --
	(223.11, 43.05) --
	(230.48, 48.08) --
	(245.22, 62.88) --
	(252.59, 66.37) --
	(267.33, 71.17) --
	(274.70, 73.24) --
	(282.07, 75.10) --
	(289.44, 78.23) --
	(304.18, 92.73) --
	(311.55, 97.23) --
	(318.92,101.41) --
	(326.29,105.91) --
	(333.66,110.94) --
	(355.77,123.65) --
	(363.14,126.09) --
	(370.51,127.83) --
	(377.88,127.91) --
	(399.99,113.86) --
	(407.36,108.38) --
	(414.73,103.04) --
	(422.10, 97.85) --
	(444.21, 83.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.08, 42.34) --
	( 83.08,211.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.70] at ( 78.13, 36.49) {1.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.70] at ( 78.13, 79.62) {1.05};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.70] at ( 78.13,122.75) {1.10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.70] at ( 78.13,165.87) {1.15};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.33, 42.34) --
	( 83.08, 42.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.33, 85.47) --
	( 83.08, 85.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.33,128.60) --
	( 83.08,128.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.33,171.73) --
	( 83.08,171.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.08, 42.34) --
	(444.21, 42.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.08, 39.59) --
	( 83.08, 42.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.20, 39.59) --
	(175.20, 42.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.33, 39.59) --
	(267.33, 42.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (359.46, 39.59) --
	(359.46, 42.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.70] at ( 83.08, 25.68) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.70] at (175.20, 25.68) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.70] at (267.33, 25.68) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.70] at (359.46, 25.68) {0.75};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (263.64,  8.61) {$\lambda$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 16.52, 50) {{\footnotesize $\mathbb E[T]$ normalized by that}};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 38.94, 65) {{\footnotesize of $\genseed$}};
\end{scope}

\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650,400.67);
\definecolor{indjiq}{RGB}{255,0,0}
\path[draw=indjiq,line width= 2.0pt,dash pattern=on 4pt off 4pt ,line join=round] ( 250+200,260+3+10-70-20) -- ( 270+200+10,260+3+10-70-20);
\node[anchor=west,inner sep=0pt, outer sep=0pt, scale= 1.40] at (280+210,260+3+10-70-20) {{\footnotesize $\ipoptd{\indq}$}};

\definecolor{iidjiq}{RGB}{60,180,60}
\path[draw=iidjiq,line width= 2.0pt,dash pattern=on 2pt off 2pt ,line join=round] ( 250+200,240+3+10-75-20-5) -- ( 270+210,240+3+10-75-20-5);
\node[anchor=west,inner sep=0pt, outer sep=0pt, scale= 1.40] at (280+210,240+3+10-75-20-5) {{\footnotesize $\ipoptd{\iidq}$}};

\definecolor{srcjiq}{RGB}{180,180,0}
\path[draw=srcjiq,line width= 2.0pt,line join=round] ( ( 250+200,220+3+10-80-20-10) -- ( 270+210,220+3+10-80-20-10);
\node[anchor=west,inner sep=0pt, outer sep=0pt, scale= 1.40] at (280+210,220+3+10-80-20-10) {{\footnotesize $\ipoptd{\srcq}$}};

\definecolor{brjiq}{RGB}{0,0,255}
\path[draw=brjiq,line width= 2.0pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 250+200,200+3+10-85-20-15) -- ( 270+210,200+3+10-85-20-15);
\node[anchor=west,inner sep=0pt, outer sep=0pt, scale= 1.40] at (280+210,200+3+10-85-20-15) {{\footnotesize $\ipoptd{\brq}$}};
\end{scope}

\end{tikzpicture}


==> Heterogeneous-Dispatch Framework QUESTA-2020 Arxiv Version (1)/body/Fig6-Corrected.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-06-13 23:14:50
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (722.70,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (722.70,289.08);
\end{scope}
\begin{scope}
\path[clip] ( 42.17, 37.04) rectangle (498.89,283.58);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.17, 37.04) --
	(498.89, 37.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.17, 98.68) --
	(498.89, 98.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.17,160.31) --
	(498.89,160.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.17,221.95) --
	(498.89,221.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.17, 37.04) --
	( 42.17,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.04, 37.04) --
	(169.04,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.90, 37.04) --
	(295.90,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (422.77, 37.04) --
	(422.77,283.58);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] ( 52.32,160.31) --
	( 62.47,160.31) --
	( 72.62,160.31) --
	( 82.77,160.31) --
	( 92.92,160.31) --
	(103.07,160.31) --
	(113.22,160.31) --
	(123.37,160.31) --
	(133.52,160.31) --
	(143.66,160.31) --
	(153.81,160.31) --
	(163.96,160.31) --
	(174.11,160.31) --
	(184.26,160.31) --
	(194.41,160.31) --
	(204.56,160.31) --
	(214.71,160.31) --
	(224.86,160.31) --
	(235.01,160.34) --
	(245.16,160.51) --
	(255.31,160.75) --
	(265.46,161.01) --
	(275.61,161.25) --
	(285.76,161.47) --
	(295.90,161.66) --
	(306.05,161.81) --
	(316.20,161.95) --
	(326.35,162.09) --
	(336.50,162.33) --
	(346.65,162.66) --
	(356.80,163.06) --
	(366.95,163.52) --
	(377.10,164.04) --
	(387.25,164.60) --
	(397.40,165.17) --
	(407.55,165.41) --
	(417.70,165.16) --
	(427.85,164.91) --
	(438.00,164.72) --
	(448.15,164.50) --
	(458.29,164.10) --
	(468.44,163.48) --
	(478.59,162.90) --
	(488.74,162.40) --
	(498.89,161.95);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 7pt off 3pt ,line join=round] ( 52.32,160.31) --
	( 62.47,160.31) --
	( 72.62,160.31) --
	( 82.77,160.31) --
	( 92.92,160.31) --
	(103.07,160.30) --
	(113.22,160.29) --
	(123.37,160.25) --
	(133.52,160.19) --
	(143.66,160.09) --
	(153.81,159.91) --
	(163.96,159.64) --
	(174.11,159.23) --
	(184.26,158.63) --
	(194.41,157.77) --
	(204.56,156.58) --
	(214.71,154.97) --
	(224.86,152.83) --
	(235.01,151.64) --
	(245.16,151.38) --
	(255.31,150.78) --
	(265.46,149.81) --
	(275.61,148.43) --
	(285.76,146.58) --
	(295.90,144.21) --
	(306.05,141.22) --
	(316.20,137.49) --
	(326.35,136.89) --
	(336.50,138.84) --
	(346.65,140.65) --
	(356.80,142.30) --
	(366.95,143.79) --
	(377.10,145.06) --
	(387.25,146.03) --
	(397.40,146.48) --
	(407.55,143.58) --
	(417.70,140.32) --
	(427.85,137.68) --
	(438.00,133.32) --
	(448.15,126.80) --
	(458.29,116.84) --
	(468.44,102.13) --
	(478.59, 87.01) --
	(488.74, 70.35) --
	(498.89, 51.09);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 52.32,160.31) --
	( 62.47,160.31) --
	( 72.62,160.31) --
	( 82.77,160.31) --
	( 92.92,160.31) --
	(103.07,160.30) --
	(113.22,160.29) --
	(123.37,160.25) --
	(133.52,160.19) --
	(143.66,160.09) --
	(153.81,159.91) --
	(163.96,159.64) --
	(174.11,159.23) --
	(184.26,158.63) --
	(194.41,157.77) --
	(204.56,156.58) --
	(214.71,154.97) --
	(224.86,152.83) --
	(235.01,151.90) --
	(245.16,152.75) --
	(255.31,153.84) --
	(265.46,154.83) --
	(275.61,155.38) --
	(285.76,155.19) --
	(295.90,154.01) --
	(306.05,151.65) --
	(316.20,147.95) --
	(326.35,144.42) --
	(336.50,143.34) --
	(346.65,144.23) --
	(356.80,147.25) --
	(366.95,152.74) --
	(377.10,161.34) --
	(387.25,174.14) --
	(397.40,192.33) --
	(407.55,212.01) --
	(417.70,226.23) --
	(427.85,229.02) --
	(438.00,223.71) --
	(448.15,211.95) --
	(458.29,195.00) --
	(468.44,174.23) --
	(478.59,149.36) --
	(488.74,122.22) --
	(498.89, 93.76);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 1pt off 3pt ,line join=round] ( 52.32,160.31) --
	( 62.47,160.31) --
	( 72.62,160.31) --
	( 82.77,160.31) --
	( 92.92,160.31) --
	(103.07,160.30) --
	(113.22,160.29) --
	(123.37,160.25) --
	(133.52,160.19) --
	(143.66,160.09) --
	(153.81,159.91) --
	(163.96,159.64) --
	(174.11,159.23) --
	(184.26,158.63) --
	(194.41,157.77) --
	(204.56,156.58) --
	(214.71,154.97) --
	(224.86,152.83) --
	(235.01,151.64) --
	(245.16,151.33) --
	(255.31,150.64) --
	(265.46,149.51) --
	(275.61,147.87) --
	(285.76,145.66) --
	(295.90,142.79) --
	(306.05,139.16) --
	(316.20,134.64) --
	(326.35,133.75) --
	(336.50,135.43) --
	(346.65,136.54) --
	(356.80,137.06) --
	(366.95,136.99) --
	(377.10,136.24) --
	(387.25,134.74) --
	(397.40,132.34) --
	(407.55,127.18) --
	(417.70,121.48) --
	(427.85,116.05) --
	(438.00,109.26) --
	(448.15,100.86) --
	(458.29, 90.06) --
	(468.44, 76.44) --
	(478.59, 62.59) --
	(488.74, 48.12);
\definecolor{drawColor}{RGB}{139,117,0}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 7pt off 3pt ,line join=round] ( 52.32,160.31) --
	( 62.47,160.31) --
	( 72.62,160.31) --
	( 82.77,160.31) --
	( 92.92,160.31) --
	(103.07,160.30) --
	(113.22,160.29) --
	(123.37,160.25) --
	(133.52,160.19) --
	(143.66,160.09) --
	(153.81,159.91) --
	(163.96,159.64) --
	(174.11,159.23) --
	(184.26,158.63) --
	(194.41,157.77) --
	(204.56,156.58) --
	(214.71,154.97) --
	(224.86,152.83) --
	(235.01,150.28) --
	(245.16,148.42) --
	(255.31,147.28) --
	(265.46,146.78) --
	(275.61,146.83) --
	(285.76,146.50) --
	(295.90,144.69) --
	(306.05,141.73) --
	(316.20,137.73) --
	(326.35,133.10) --
	(336.50,129.97) --
	(346.65,128.44) --
	(356.80,128.46) --
	(366.95,129.97) --
	(377.10,131.84) --
	(387.25,132.35) --
	(397.40,131.66) --
	(407.55,129.56) --
	(417.70,125.91) --
	(427.85,121.08) --
	(438.00,114.90) --
	(448.15,107.01) --
	(458.29, 96.93) --
	(468.44, 84.54) --
	(478.59, 70.43) --
	(488.74, 54.34);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 7pt off 3pt ,line join=round] ( 52.32,188.71) --
	( 62.47,194.42) --
	( 72.62,200.62) --
	( 82.77,207.22) --
	( 92.92,214.11) --
	(103.07,221.17) --
	(113.22,228.27) --
	(123.37,235.28) --
	(133.52,242.03) --
	(143.66,248.38) --
	(153.81,254.15) --
	(163.96,259.18) --
	(174.11,263.29) --
	(184.26,266.32) --
	(194.41,268.08) --
	(204.56,268.40) --
	(214.71,267.11) --
	(224.86,264.04) --
	(235.01,259.35) --
	(245.16,254.54) --
	(255.31,249.63) --
	(265.46,244.46) --
	(275.61,238.81) --
	(285.76,232.50) --
	(295.90,225.32) --
	(306.05,217.05) --
	(316.20,207.46) --
	(326.35,196.92) --
	(336.50,187.90) --
	(346.65,180.38) --
	(356.80,174.06) --
	(366.95,168.69) --
	(377.10,163.98) --
	(387.25,159.64) --
	(397.40,155.34) --
	(407.55,150.41) --
	(417.70,144.41) --
	(427.85,137.52) --
	(438.00,129.43) --
	(448.15,119.69) --
	(458.29,107.77) --
	(468.44, 93.61) --
	(478.59, 77.93) --
	(488.74, 60.56) --
	(498.89, 41.06);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 52.32,185.75) --
	( 62.47,188.10) --
	( 72.62,190.63) --
	( 82.77,193.28) --
	( 92.92,196.02) --
	(103.07,198.79) --
	(113.22,201.54) --
	(123.37,204.23) --
	(133.52,206.77) --
	(143.66,209.12) --
	(153.81,211.20) --
	(163.96,212.91) --
	(174.11,214.18) --
	(184.26,214.91) --
	(194.41,214.99) --
	(204.56,214.29) --
	(214.71,212.69) --
	(224.86,210.04) --
	(235.01,206.47) --
	(245.16,203.26) --
	(255.31,200.44) --
	(265.46,197.81) --
	(275.61,195.18) --
	(285.76,192.36) --
	(295.90,189.14) --
	(306.05,185.29) --
	(316.20,180.59) --
	(326.35,175.36) --
	(336.50,171.95) --
	(346.65,170.50) --
	(356.80,170.93) --
	(366.95,173.29) --
	(377.10,177.66) --
	(387.25,184.18) --
	(397.40,192.81) --
	(407.55,202.47) --
	(417.70,210.94) --
	(427.85,215.85) --
	(438.00,215.16) --
	(448.15,208.29) --
	(458.29,195.40) --
	(468.44,177.36) --
	(478.59,156.14) --
	(488.74,132.67) --
	(498.89,108.23);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 1pt off 3pt ,line join=round] ( 52.32,188.71) --
	( 62.47,194.42) --
	( 72.62,200.62) --
	( 82.77,207.22) --
	( 92.92,214.11) --
	(103.07,221.17) --
	(113.22,228.27) --
	(123.37,235.28) --
	(133.52,242.03) --
	(143.66,248.37) --
	(153.81,254.14) --
	(163.96,259.17) --
	(174.11,263.27) --
	(184.26,266.28) --
	(194.41,268.02) --
	(204.56,268.30) --
	(214.71,266.96) --
	(224.86,263.81) --
	(235.01,259.01) --
	(245.16,254.04) --
	(255.31,248.94) --
	(265.46,243.49) --
	(275.61,237.49) --
	(285.76,230.74) --
	(295.90,223.01) --
	(306.05,214.07) --
	(316.20,203.68) --
	(326.35,192.23) --
	(336.50,182.13) --
	(346.65,173.36) --
	(356.80,165.62) --
	(366.95,158.66) --
	(377.10,152.22) --
	(387.25,146.06) --
	(397.40,139.92) --
	(407.55,133.24) --
	(417.70,125.72) --
	(427.85,117.66) --
	(438.00,108.88) --
	(448.15, 99.06) --
	(458.29, 87.85) --
	(468.44, 75.26) --
	(478.59, 62.15) --
	(488.74, 48.83);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 42.17,160.31) -- (498.89,160.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.22, 32.57) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.22, 94.20) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.22,155.84) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.22,217.47) {1.2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.42, 37.04) --
	( 42.17, 37.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.42, 98.68) --
	( 42.17, 98.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.42,160.31) --
	( 42.17,160.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.42,221.95) --
	( 42.17,221.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.17, 34.29) --
	( 42.17, 37.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.04, 34.29) --
	(169.04, 37.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.90, 34.29) --
	(295.90, 37.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (422.77, 34.29) --
	(422.77, 37.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 42.17, 23.14) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (169.04, 23.14) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (295.90, 23.14) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (422.77, 23.14) {0.75};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at (270.53,  8.22) {$\lambda$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 15.14,160.31) {$\mathbb E[T]$ normalized by that of $\genseed$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (509.89, 39.86) rectangle (717.20,280.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);

\path[] (524.12,250.65) rectangle (581.02,280.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (529.81,265.71) -- (575.33,265.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);

\path[] (524.12,220.54) rectangle (581.02,250.65);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 7pt off 3pt ,line join=round] (529.81,235.59) -- (575.33,235.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);

\path[] (524.12,190.42) rectangle (581.02,220.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (529.81,205.48) -- (575.33,205.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);

\path[] (524.12,160.31) rectangle (581.02,190.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 1pt off 3pt ,line join=round] (529.81,175.37) -- (575.33,175.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);

\path[] (524.12,130.20) rectangle (581.02,160.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);
\definecolor{drawColor}{RGB}{139,117,0}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 7pt off 3pt ,line join=round] (529.81,145.26) -- (575.33,145.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);

\path[] (524.12,100.09) rectangle (581.02,130.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 7pt off 3pt ,line join=round] (529.81,115.14) -- (575.33,115.14);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);

\path[] (524.12, 69.97) rectangle (581.02,100.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (529.81, 85.03) -- (575.33, 85.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);

\path[] (524.12, 39.86) rectangle (581.02, 69.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 1pt off 3pt ,line join=round] (529.81, 54.92) -- (575.33, 54.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.50] at (587,260.54) {{ $\ipoptd{\iidq}$}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.50] at (587,230.43) {{$\DP{\genseedq}{\jsq}$}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.50] at (587,200.32) {{$\DP{\genseedq}{\sed}$}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.50] at (587,170.20) {{$\DP{\genseedq}{\sew}$}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.50] at (587,140.09) {{$\ipoptd{\DP\srcq\jsq}$}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.50] at (587,109.98) {{$\DP{\brq}{\jsq}$}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.50] at (587, 79.87) {{$\DP{\brq}{\sed}$}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.50] at (587, 49.75) {{$\DP{\brq}{\sew}$}};
\end{scope}
\end{tikzpicture}


==> Heterogeneous-Dispatch Framework QUESTA-2020 Arxiv Version (1)/body/Fig6-Corrected_sim.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-06-14 17:52:35
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (722.70,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (722.70,289.08);
\end{scope}
\begin{scope}
\path[clip] ( 42.17, 37.04) rectangle (472.15,283.58);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.17, 90.27) --
	(472.15, 90.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.17,146.30) --
	(472.15,146.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.17,202.34) --
	(472.15,202.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.17,258.37) --
	(472.15,258.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.17, 37.04) --
	( 42.17,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.61, 37.04) --
	(161.61,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.05, 37.04) --
	(281.05,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (400.49, 37.04) --
	(400.49,283.58);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] ( 51.73,146.30) --
	( 61.28,146.30) --
	( 70.84,146.30) --
	( 80.39,146.30) --
	( 89.95,146.30) --
	( 99.50,146.30) --
	(109.06,146.30) --
	(118.61,146.30) --
	(128.17,146.30) --
	(137.72,146.30) --
	(147.28,146.30) --
	(156.83,146.30) --
	(166.39,146.30) --
	(175.94,146.30) --
	(185.50,146.30) --
	(195.05,146.30) --
	(204.61,146.30) --
	(214.16,146.30) --
	(223.72,146.33) --
	(233.27,146.48) --
	(242.83,146.70) --
	(252.38,146.94) --
	(261.94,147.16) --
	(271.49,147.36) --
	(281.05,147.53) --
	(290.60,147.67) --
	(300.16,147.79) --
	(309.71,147.92) --
	(319.27,148.14) --
	(328.82,148.44) --
	(338.38,148.80) --
	(347.93,149.22) --
	(357.49,149.69) --
	(367.04,150.20) --
	(376.60,150.72) --
	(386.15,150.94) --
	(395.71,150.72) --
	(405.26,150.49) --
	(414.82,150.31) --
	(424.37,150.11) --
	(433.93,149.74) --
	(443.48,149.18) --
	(453.04,148.66) --
	(462.59,148.20) --
	(472.15,147.79);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 7pt off 3pt ,line join=round] ( 51.73,146.40) --
	( 61.28,146.11) --
	( 70.84,146.53) --
	( 80.39,146.22) --
	( 89.95,146.37) --
	( 99.50,146.30) --
	(109.06,146.47) --
	(118.61,146.30) --
	(128.17,146.41) --
	(137.72,146.14) --
	(147.28,146.00) --
	(156.83,146.08) --
	(166.39,145.77) --
	(175.94,144.77) --
	(185.50,143.81) --
	(195.05,143.05) --
	(204.61,141.62) --
	(214.16,139.68) --
	(223.72,138.22) --
	(233.27,138.33) --
	(242.83,137.88) --
	(252.38,136.58) --
	(261.94,135.75) --
	(271.49,133.56) --
	(281.05,132.02) --
	(290.60,129.02) --
	(300.16,125.42) --
	(309.71,125.22) --
	(319.27,126.85) --
	(328.82,128.37) --
	(338.38,129.80) --
	(347.93,131.28) --
	(357.49,132.37) --
	(367.04,133.46) --
	(376.60,133.90) --
	(386.15,131.41) --
	(395.71,128.65) --
	(405.26,126.00) --
	(414.82,122.19) --
	(424.37,115.49) --
	(433.93,106.85) --
	(443.48, 93.17) --
	(453.04, 80.35) --
	(462.59, 64.70) --
	(472.15, 47.71);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 51.73,146.29) --
	( 61.28,146.19) --
	( 70.84,146.21) --
	( 80.39,146.49) --
	( 89.95,145.97) --
	( 99.50,146.51) --
	(109.06,146.44) --
	(118.61,146.30) --
	(128.17,146.38) --
	(137.72,146.26) --
	(147.28,146.00) --
	(156.83,145.67) --
	(166.39,145.11) --
	(175.94,144.82) --
	(185.50,144.20) --
	(195.05,142.91) --
	(204.61,141.33) --
	(214.16,139.67) --
	(223.72,138.62) --
	(233.27,139.52) --
	(242.83,140.67) --
	(252.38,141.52) --
	(261.94,141.43) --
	(271.49,141.37) --
	(281.05,140.64) --
	(290.60,138.53) --
	(300.16,135.48) --
	(309.71,131.82) --
	(319.27,131.49) --
	(328.82,132.04) --
	(338.38,134.92) --
	(347.93,139.92) --
	(357.49,147.72) --
	(367.04,158.90) --
	(376.60,176.07) --
	(386.15,193.40) --
	(395.71,206.50) --
	(405.26,208.20) --
	(414.82,203.42) --
	(424.37,193.70) --
	(433.93,178.21) --
	(443.48,158.71) --
	(453.04,136.93) --
	(462.59,111.73) --
	(472.15, 86.49);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 1pt off 3pt ,line join=round] ( 51.73,146.26) --
	( 61.28,146.49) --
	( 70.84,146.40) --
	( 80.39,146.25) --
	( 89.95,146.19) --
	( 99.50,146.26) --
	(109.06,146.51) --
	(118.61,146.32) --
	(128.17,146.20) --
	(137.72,146.20) --
	(147.28,145.90) --
	(156.83,145.88) --
	(166.39,145.73) --
	(175.94,144.53) --
	(185.50,143.59) --
	(195.05,142.98) --
	(204.61,141.80) --
	(214.16,139.59) --
	(223.72,138.14) --
	(233.27,138.47) --
	(242.83,137.36) --
	(252.38,136.92) --
	(261.94,135.01) --
	(271.49,132.95) --
	(281.05,130.51) --
	(290.60,127.30) --
	(300.16,123.02) --
	(309.71,122.39) --
	(319.27,123.45) --
	(328.82,124.18) --
	(338.38,124.88) --
	(347.93,124.99) --
	(357.49,124.33) --
	(367.04,123.20) --
	(376.60,121.11) --
	(386.15,115.93) --
	(395.71,110.85) --
	(405.26,106.29) --
	(414.82, 99.66) --
	(424.37, 92.57) --
	(433.93, 82.33) --
	(443.48, 69.62) --
	(453.04, 57.90) --
	(462.59, 44.55) --
	(472.15, 30.53);
\definecolor{drawColor}{RGB}{139,117,0}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 7pt off 3pt ,line join=round] ( 51.73,146.30) --
	( 61.28,146.30) --
	( 70.84,146.30) --
	( 80.39,146.30) --
	( 89.95,146.30) --
	( 99.50,146.29) --
	(109.06,146.28) --
	(118.61,146.25) --
	(128.17,146.20) --
	(137.72,146.10) --
	(147.28,145.94) --
	(156.83,145.70) --
	(166.39,145.32) --
	(175.94,144.77) --
	(185.50,144.00) --
	(195.05,142.92) --
	(204.61,141.45) --
	(214.16,139.50) --
	(223.72,137.19) --
	(233.27,135.49) --
	(242.83,134.46) --
	(252.38,134.00) --
	(261.94,134.04) --
	(271.49,133.75) --
	(281.05,132.10) --
	(290.60,129.41) --
	(300.16,125.77) --
	(309.71,121.57) --
	(319.27,118.72) --
	(328.82,117.33) --
	(338.38,117.35) --
	(347.93,118.72) --
	(357.49,120.42) --
	(367.04,120.88) --
	(376.60,120.26) --
	(386.15,118.35) --
	(395.71,115.03) --
	(405.26,110.64) --
	(414.82,105.02) --
	(424.37, 97.85) --
	(433.93, 88.69) --
	(443.48, 77.43) --
	(453.04, 64.59) --
	(462.59, 49.96) --
	(472.15, 33.14);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 7pt off 3pt ,line join=round] ( 51.73,172.06) --
	( 61.28,177.19) --
	( 70.84,183.08) --
	( 80.39,188.74) --
	( 89.95,194.77) --
	( 99.50,201.22) --
	(109.06,208.07) --
	(118.61,214.39) --
	(128.17,220.78) --
	(137.72,226.80) --
	(147.28,231.27) --
	(156.83,236.22) --
	(166.39,239.82) --
	(175.94,242.77) --
	(185.50,244.40) --
	(195.05,244.55) --
	(204.61,243.17) --
	(214.16,240.43) --
	(223.72,236.52) --
	(233.27,231.80) --
	(242.83,227.32) --
	(252.38,222.96) --
	(261.94,217.72) --
	(271.49,212.12) --
	(281.05,205.42) --
	(290.60,198.05) --
	(300.16,189.43) --
	(309.71,179.18) --
	(319.27,171.52) --
	(328.82,164.42) --
	(338.38,158.75) --
	(347.93,154.04) --
	(357.49,149.55) --
	(367.04,145.96) --
	(376.60,142.03) --
	(386.15,137.42) --
	(395.71,131.79) --
	(405.26,125.79) --
	(414.82,118.19) --
	(424.37,109.36) --
	(433.93, 98.37) --
	(443.48, 85.76) --
	(453.04, 71.23) --
	(462.59, 55.75) --
	(472.15, 37.41);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 51.73,169.22) --
	( 61.28,171.69) --
	( 70.84,173.83) --
	( 80.39,176.45) --
	( 89.95,178.78) --
	( 99.50,181.41) --
	(109.06,184.07) --
	(118.61,186.23) --
	(128.17,188.56) --
	(137.72,190.48) --
	(147.28,192.53) --
	(156.83,193.95) --
	(166.39,195.32) --
	(175.94,195.81) --
	(185.50,196.00) --
	(195.05,195.26) --
	(204.61,193.94) --
	(214.16,192.07) --
	(223.72,187.98) --
	(233.27,185.17) --
	(242.83,182.80) --
	(252.38,180.14) --
	(261.94,178.04) --
	(271.49,175.67) --
	(281.05,172.74) --
	(290.60,169.39) --
	(300.16,164.72) --
	(309.71,160.42) --
	(319.27,157.03) --
	(328.82,155.22) --
	(338.38,156.17) --
	(347.93,158.84) --
	(357.49,162.17) --
	(367.04,167.93) --
	(376.60,175.70) --
	(386.15,185.25) --
	(395.71,191.75) --
	(405.26,197.58) --
	(414.82,196.14) --
	(424.37,190.17) --
	(433.93,178.02) --
	(443.48,161.41) --
	(453.04,143.14) --
	(462.59,121.43) --
	(472.15, 99.15);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 1pt off 3pt ,line join=round] ( 51.73,172.36) --
	( 61.28,177.07) --
	( 70.84,183.01) --
	( 80.39,188.51) --
	( 89.95,195.00) --
	( 99.50,201.68) --
	(109.06,207.83) --
	(118.61,214.56) --
	(128.17,220.86) --
	(137.72,226.29) --
	(147.28,231.53) --
	(156.83,236.07) --
	(166.39,239.60) --
	(175.94,242.37) --
	(185.50,244.25) --
	(195.05,244.46) --
	(204.61,243.27) --
	(214.16,240.51) --
	(223.72,235.84) --
	(233.27,231.36) --
	(242.83,227.32) --
	(252.38,221.84) --
	(261.94,216.68) --
	(271.49,210.36) --
	(281.05,203.04) --
	(290.60,195.53) --
	(300.16,185.63) --
	(309.71,175.34) --
	(319.27,166.29) --
	(328.82,158.45) --
	(338.38,151.16) --
	(347.93,144.96) --
	(357.49,138.90) --
	(367.04,133.22) --
	(376.60,127.97) --
	(386.15,121.60) --
	(395.71,115.00) --
	(405.26,107.91) --
	(414.82, 99.30) --
	(424.37, 90.67) --
	(433.93, 80.27) --
	(443.48, 68.92) --
	(453.04, 57.61) --
	(462.59, 44.84) --
	(472.15, 34.20);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 42.17,146.30) -- (472.15,146.30);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.22, 85.80) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.22,141.83) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.22,197.86) {1.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.22,253.89) {1.4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.42, 90.27) --
	( 42.17, 90.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.42,146.30) --
	( 42.17,146.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.42,202.34) --
	( 42.17,202.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.42,258.37) --
	( 42.17,258.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.17, 34.29) --
	( 42.17, 37.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.61, 34.29) --
	(161.61, 37.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.05, 34.29) --
	(281.05, 37.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (400.49, 34.29) --
	(400.49, 37.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 42.17, 23.14) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (161.61, 23.14) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (281.05, 23.14) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (400.49, 23.14) {0.75};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at (257.16,  8.22) {$\lambda$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 15.14,160.31) {$\mathbb E[T]$ normalized by that of $\genseed$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (483.15, 39.86) rectangle (717.20,280.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);

\path[] (497.38,250.65) rectangle (554.28,280.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (503.07,265.71) -- (548.59,265.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);

\path[] (497.38,220.54) rectangle (554.28,250.65);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 7pt off 3pt ,line join=round] (503.07,235.59) -- (548.59,235.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);

\path[] (497.38,190.42) rectangle (554.28,220.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (503.07,205.48) -- (548.59,205.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);

\path[] (497.38,160.31) rectangle (554.28,190.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 1pt off 3pt ,line join=round] (503.07,175.37) -- (548.59,175.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);

\path[] (497.38,130.20) rectangle (554.28,160.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);
\definecolor{drawColor}{RGB}{139,117,0}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 7pt off 3pt ,line join=round] (503.07,145.26) -- (548.59,145.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);

\path[] (497.38,100.09) rectangle (554.28,130.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 7pt off 3pt ,line join=round] (503.07,115.14) -- (548.59,115.14);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);

\path[] (497.38, 69.97) rectangle (554.28,100.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (503.07, 85.03) -- (548.59, 85.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);

\path[] (497.38, 39.86) rectangle (554.28, 69.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 1pt off 3pt ,line join=round] (503.07, 54.92) -- (548.59, 54.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.50] at (568.51,260.54) {{ $\ipoptd{\iidq}$}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.50] at (568.51,230.43) {{$\DP{\genseedq}{\jsq}$}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.50] at (568.51,200.32) {{$\DP{\genseedq}{\sed}$}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.50] at (568.51,170.20) {{$\DP{\genseedq}{\sew}$}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.50] at (568.51,140.09) {{$\ipoptd{\DP\srcq\jsq}$}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.50] at (568.51,109.98) {{$\DP{\brq}{\jsq}$}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.50] at (568.51, 79.87) {{$\DP{\brq}{\sed}$}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.50] at (568.51, 49.75) {{$\DP{\brq}{\sew}$}};
\end{scope}
\end{tikzpicture}


==> Heterogeneous-Dispatch Framework QUESTA-2020 Arxiv Version (1)/body/Mixed-Policy-fig.tex <==
\scalebox{1}{
\begin{tikzpicture}[x=1.3pt,y=1.3pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,180.67);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[line width= 0.6pt,line join=round,line cap=round] (  0.00,  0.00) rectangle (361.35,180.68);
\end{scope}
\begin{scope}
\path[clip] ( 34.16, 30.69) rectangle (265.75,175.17);
\definecolor{fillColor}{gray}{0.9}

\path[] ( 34.16, 30.69) rectangle (265.75,175.17);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{black}{RGB}{20,20,20}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16, 56.37) --
	(265.75, 56.37);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16, 90.83) --
	(265.75, 90.83);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16,125.29) --
	(265.75,125.29);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16,159.76) --
	(265.75,159.76);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 69.80, 30.69) --
	( 69.80,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (129.62, 30.69) --
	(129.62,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (189.43, 30.69) --
	(189.43,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (249.24, 30.69) --
	(249.24,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16, 39.13) --
	(265.75, 39.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16, 73.60) --
	(265.75, 73.60);

\path[draw=black,line width= 0.3pt,line join=round] ( 34.16,108.06) --
	(265.75,108.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16,142.53) --
	(265.75,142.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.90, 30.69) --
	( 39.90,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.71, 30.69) --
	( 99.71,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.52, 30.69) --
	(159.52,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.34, 30.69) --
	(219.34,175.17);
\definecolor{iidcidcolor}{RGB}{60,180,60}

%IID-CID
\path[draw=iidcidcolor, dash pattern=on 1pt off 3pt on 4pt off 3pt,line width= 1.5pt,line join=round] ( 44.68,108.06) --
	( 49.47,108.06) --
	( 54.25,108.06) --
	( 59.04,108.06) --
	( 63.82,108.06) --
	( 68.61,108.06) --
	( 73.39,108.06) --
	( 78.18,108.06) --
	( 82.96,108.06) --
	( 87.75,108.06) --
	( 92.53,108.06) --
	( 97.32,108.06) --
	(102.10,108.06) --
	(106.89,108.06) --
	(111.67,108.06) --
	(116.46,108.06) --
	(121.24,108.06) --
	(126.03,108.06) --
	(130.81,108.08) --
	(135.60,108.17) --
	(140.38,108.31) --
	(145.17,108.45) --
	(149.95,108.59) --
	(154.74,108.71) --
	(159.52,108.81) --
	(164.31,108.90) --
	(169.09,108.98) --
	(173.88,109.06) --
	(178.66,109.19) --
	(183.45,109.37) --
	(188.23,109.60) --
	(193.02,109.86) --
	(197.80,110.15) --
	(202.59,110.46) --
	(207.37,110.78) --
	(212.16,110.91) --
	(216.94,110.78) --
	(221.73,110.63) --
	(226.51,110.53) --
	(231.30,110.40) --
	(236.08,110.18) --
	(240.87,109.83) --
	(245.65,109.64) --
	(250.44,109.38) --
	(255.22,108.98);
\definecolor{genseedjsq}{RGB}{255,0,0}
%IID-JSQ
\path[draw=genseedjsq,dashed,line width= 1.5pt,line join=round] ( 44.68,108.11) --
	( 49.47,108.04) --
	( 54.25,108.02) --
	( 59.04,108.08) --
	( 63.82,108.02) --
	( 68.61,107.92) --
	( 73.39,107.98) --
	( 78.18,108.01) --
	( 82.96,108.10) --
	( 87.75,107.94) --
	( 92.53,107.69) --
	( 97.32,107.69) --
	(102.10,107.35) --
	(106.89,107.18) --
	(111.67,106.63) --
	(116.46,106.07) --
	(121.24,105.08) --
	(126.03,103.90) --
	(130.81,103.27) --
	(135.60,103.13) --
	(140.38,102.64) --
	(145.17,102.14) --
	(149.95,101.51) --
	(154.74,100.46) --
	(159.52, 99.14) --
	(164.31, 97.42) --
	(169.09, 95.39) --
	(173.88, 95.02) --
	(178.66, 96.20) --
	(183.45, 97.28) --
	(188.23, 97.94) --
	(193.02, 98.89) --
	(197.80, 99.61) --
	(202.59,100.19) --
	(207.37,100.56) --
	(212.16, 98.50) --
	(216.94, 97.03) --
	(221.73, 95.45) --
	(226.51, 93.03) --
	(231.30, 89.25) --
	(236.08, 83.57) --
	(240.87, 75.30) --
	(245.65, 68.07) --
	(250.44, 57.56) --
	(255.22, 46.84);
\definecolor{genseedsed}{RGB}{255,0,0}
%IID-SED
\path[draw=genseedsed,line width= 1.5pt,line join=round] ( 44.68,108.01) --
	( 49.47,108.05) --
	( 54.25,108.08) --
	( 59.04,107.99) --
	( 63.82,108.00) --
	( 68.61,108.12) --
	( 73.39,108.06) --
	( 78.18,108.09) --
	( 82.96,108.02) --
	( 87.75,107.87) --
	( 92.53,107.80) --
	( 97.32,107.64) --
	(102.10,107.51) --
	(106.89,107.17) --
	(111.67,106.65) --
	(116.46,105.90) --
	(121.24,105.20) --
	(126.03,103.86) --
	(130.81,103.13) --
	(135.60,102.92) --
	(140.38,102.82) --
	(145.17,102.21) --
	(149.95,101.02) --
	(154.74, 99.91) --
	(159.52, 98.37) --
	(164.31, 96.24) --
	(169.09, 94.00) --
	(173.88, 93.24) --
	(178.66, 94.06) --
	(183.45, 95.02) --
	(188.23, 95.41) --
	(193.02, 95.15) --
	(197.80, 94.67) --
	(202.59, 93.83) --
	(207.37, 92.59) --
	(212.16, 89.58) --
	(216.94, 86.31) --
	(221.73, 83.46) --
	(226.51, 79.55) --
	(231.30, 74.83) --
	(236.08, 68.71) --
	(240.87, 60.83) --
	(245.65, 54.02) --
	(250.44, 45.44) --
	(255.22, 37.25);
\definecolor{srcjsqcolor}{RGB}{180,180,0}

\path[draw=srcjsqcolor, dash pattern=on 7pt off 2pt,line width= 1.5pt,line join=round] ( 44.68,108.06) --
	( 49.47,108.06) --
	( 54.25,108.06) --
	( 59.04,108.06) --
	( 63.82,108.06) --
	( 68.61,108.06) --
	( 73.39,108.05) --
	( 78.18,108.03) --
	( 82.96,108.00) --
	( 87.75,107.94) --
	( 92.53,107.84) --
	( 97.32,107.69) --
	(102.10,107.46) --
	(106.89,107.12) --
	(111.67,106.64) --
	(116.46,105.98) --
	(121.24,105.08) --
	(126.03,103.88) --
	(130.81,102.45) --
	(135.60,101.41) --
	(140.38,100.78) --
	(145.17,100.50) --
	(149.95,100.52) --
	(154.74,100.34) --
	(159.52, 99.32) --
	(164.31, 97.67) --
	(169.09, 95.43) --
	(173.88, 92.85) --
	(178.66, 91.09) --
	(183.45, 90.24) --
	(188.23, 90.25) --
	(193.02, 91.10) --
	(197.80, 92.14) --
	(202.59, 92.42) --
	(207.37, 92.04) --
	(212.16, 90.87) --
	(216.94, 88.83) --
	(221.73, 86.12) --
	(226.51, 82.67) --
	(231.30, 78.26) --
	(236.08, 72.62) --
	(240.87, 65.69) --
	(245.65, 57.89) --
	(250.44, 48.90) --
	(255.22, 38.46);
\definecolor{brjsqcolor}{RGB}{0,0,255}
%BR-JSQ
\path[draw=brjsqcolor,dashed,line width= 1.5pt,line join=round] ( 44.68,123.99) --
	( 49.47,127.12) --
	( 54.25,130.64) --
	( 59.04,134.39) --
	( 63.82,138.07) --
	( 68.61,141.99) --
	( 73.39,146.19) --
	( 78.18,149.87) --
	( 82.96,153.69) --
	( 87.75,157.27) --
	( 92.53,160.37) --
	( 97.32,163.45) --
	(102.10,165.78) --
	(106.89,167.46) --
	(111.67,168.19) --
	(116.46,168.61) --
	(121.24,167.70) --
	(126.03,165.97) --
	(130.81,163.54) --
	(135.60,160.68) --
	(140.38,158.22) --
	(145.17,155.49) --
	(149.95,152.01) --
	(154.74,148.51) --
	(159.52,144.46) --
	(164.31,139.88) --
	(169.09,134.50) --
	(173.88,128.49) --
	(178.66,123.70) --
	(183.45,119.35) --
	(188.23,115.84) --
	(193.02,112.98) --
	(197.80,110.33) --
	(202.59,107.71) --
	(207.37,105.36) --
	(212.16,102.34) --
	(216.94, 99.14) --
	(221.73, 95.30) --
	(226.51, 90.69) --
	(231.30, 85.17) --
	(236.08, 78.91) --
	(240.87, 70.86) --
	(245.65, 62.23) --
	(250.44, 52.93) --
	(255.22, 41.41);
\definecolor{brsedcolor}{RGB}{0,0,255}
%BR-SED
\path[draw=brsedcolor,line width= 1pt,line join=round] ( 44.68,124.09) --
	( 49.47,127.03) --
	( 54.25,130.90) --
	( 59.04,134.47) --
	( 63.82,138.13) --
	( 68.61,142.01) --
	( 73.39,145.79) --
	( 78.18,150.16) --
	( 82.96,153.67) --
	( 87.75,157.27) --
	( 92.53,160.64) --
	( 97.32,163.38) --
	(102.10,165.85) --
	(106.89,167.52) --
	(111.67,168.28) --
	(116.46,168.44) --
	(121.24,167.73) --
	(126.03,165.51) --
	(130.81,163.38) --
	(135.60,160.68) --
	(140.38,157.63) --
	(145.17,154.88) --
	(149.95,151.27) --
	(154.74,147.37) --
	(159.52,143.04) --
	(164.31,138.25) --
	(169.09,132.25) --
	(173.88,125.93) --
	(178.66,120.37) --
	(183.45,115.41) --
	(188.23,111.07) --
	(193.02,107.06) --
	(197.80,103.59) --
	(202.59,100.12) --
	(207.37, 96.74) --
	(212.16, 93.13) --
	(216.94, 88.84) --
	(221.73, 84.23) --
	(226.51, 79.41) --
	(231.30, 73.98) --
	(236.08, 67.39) --
	(240.87, 60.68) --
	(245.65, 53.36) --
	(250.44, 45.93) --
	(255.22, 38.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{gray}{0.30}

\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 36.10) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 70.57) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,105.03) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,139.50) {1.2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41, 39.13) --
	( 34.16, 39.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41, 73.60) --
	( 34.16, 73.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,108.06) --
	( 34.16,108.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,142.53) --
	( 34.16,142.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.90, 27.94) --
	( 39.90, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.71, 27.94) --
	( 99.71, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.52, 27.94) --
	(159.52, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.34, 27.94) --
	(219.34, 30.69);
	
\path[draw=drawColor,line width= 0.6pt,line join=round] (255.22, 27.94) --
	(255.22, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 39.90, 19.68) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 99.71, 19.68) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (159.52, 19.68) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (219.34, 19.68) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (255.22, 19.68) {0.9};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (149.95,  7.64) {$\lambda$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,102.93) {{\small $\mathbb E[T]$ normalized by that of $\genseed$}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[] (276.75, 53.69) rectangle (355.85,152.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (282.25,138.03) {};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);

\path[] (282.25,117.00) rectangle (296.71,131.46);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{iidcidcolor}{RGB}{60,180,60}

\path[draw=iidcidcolor,dash pattern=on 1pt off 3pt on 4pt off 3pt,line width= 1pt,line join=round] (283.70,124.23) -- (295.26,124.23);
\node[anchor=west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (300,124.23) {{\small $\ipoptd{\iidq}$}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);

\path[] (282.25,102.55) rectangle (296.71,117.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{genseedjsq}{RGB}{255,0,0}

\path[draw=genseedjsq,dashed,line width= 1pt,line join=round] (283.70,109.78) -- (295.26,109.78);
\node[anchor=west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (300,109.78) {{\small $\DP{\genseedq}{\jsq}$}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);

\path[] (282.25, 88.10) rectangle (296.71,102.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{genseedsed}{RGB}{255,0,0}

\path[draw=genseedsed,line width= 1pt,line join=round] (283.70, 95.32) -- (295.26, 95.32);
\node[anchor=west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (300,95.32) {{\small $\DP{\genseedq}{\sed}$}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);

\path[] (282.25, 73.64) rectangle (296.71, 88.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{srcjsqcolor}{RGB}{180,180,0}

\path[draw=srcjsqcolor, dash pattern=on 7pt off 2pt,line width= 1pt,line join=round] (283.70, 80.87) -- (295.26, 80.87);
\node[anchor=west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (300,80.87) {{\small $\ipoptd{\DP\srcq\jsq}$}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);

\path[] (282.25, 59.19) rectangle (296.71, 73.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{brjsqcolor}{RGB}{0,0,255}

\path[draw=brjsqcolor,dashed,line width= 1pt,line join=round] (283.70, 66.42) -- (295.26, 66.42);
\node[anchor=west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (300,66.42) {{\small $\DP{\brq}{\jsq}$}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);

\path[] (282.25, 44.74) rectangle (296.71, 59.19);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{brsedcolor}{RGB}{0,0,255}

\path[draw=brsedcolor,line width= 1pt,line join=round] (283.70, 52) -- (295.26, 52);
\node[anchor=west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (300,52) {{\small $\DP{\brq}{\sed}$}};
\end{scope}
\end{tikzpicture}
}

==> Heterogeneous-Dispatch Framework QUESTA-2020 Arxiv Version (1)/body/lbel_MeanMedian.tex <==
% \begin{center}
\begin{tikzpicture}[x=1pt,y=1pt]

% \draw [draw=black] (220,290) rectangle (350,440)

\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (300,105);

\definecolor{indjiq}{RGB}{255,0,0}
\path[fill=indjiq] (50,10+20) --
	(57,17+20) --
	(50,24+20) --
	(43,17+20) --
	cycle;
\node[anchor=west,inner sep=0pt, outer sep=0pt, scale=  1.40] at (65,17+20) {{\footnotesize  $\ipoptd{\indq}$}};


\definecolor{brjiq}{RGB}{0,0,255}
\path[fill=brjiq] (175,17+20) circle (  7.5);
\node[anchor=west,inner sep=0pt, outer sep=0pt, scale=  1.40] at (190,17+20) {{\footnotesize $\ipoptd{\brq}$}};

\definecolor{genjiqwoind}{RGB}{160,32,240}
\path[fill=genjiqwoind] (43,40+20) --
	(57,40+20) --
	(57,54+20) --
	(43,54+20) --
	cycle;
\node[anchor=west,inner sep=0pt, outer sep=0pt, scale=  1.40] at (65,47+20) {{\footnotesize $\ipoptd{\genq}$}};

\definecolor{srcjiq}{RGB}{180,180,0}
\path[fill=srcjiq] (175,54+20) --
	(182,40+20) --
	(168,40+20) --
	cycle;
\node[anchor=west,inner sep=0pt, outer sep=0pt, scale=  1.40] at (190,47+20) {{\footnotesize  $\ipoptd{\srcq}$}};

\definecolor{genjiqind}{RGB}{0,0,0}
\node[star,star points=9, fill=genjiqind, scale=  1.20] at (50, 77+20){};
\node[anchor=west,inner sep=0pt, outer sep=0pt, scale=  1.40] at (65,77+20) {{\footnotesize $\genseed$}};

\definecolor{iidjiq}{RGB}{60,180,60}
\path[draw=iidjiq,line width= 0.4pt,line join=round,line cap=round,fill=iidjiq] (168,84+20) --
	(182,84+20) --
	(175,70+20) --
	cycle;
\node[anchor=west,inner sep=0pt, outer sep=0pt, scale=  1.40] at (190,77+20) {{\footnotesize $\ipoptd{\iidq}$}};

\end{scope}
\end{tikzpicture}

% \end{center}


==> Heterogeneous-Dispatch Framework QUESTA-2020 Arxiv Version (1)/body/lbel_MeanMedian2.tex <==
\begin{center}
\begin{tikzpicture}[x=1pt,y=1pt]

% \draw [draw=black] (220,290) rectangle (350,440)

\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (300,105);

\definecolor{indjiq}{RGB}{255,0,0}
\path[fill=indjiq] (50,10+20) --
	(57,17+20) --
	(50,24+20) --
	(43,17+20) --
	cycle;
\node[anchor=west,inner sep=0pt, outer sep=0pt, scale=  1.40] at (65,17+20) {{\footnotesize  $\ipoptd{\indq}$}};


\definecolor{brjiq}{RGB}{0,0,255}
\path[fill=brjiq] (175,17+20) circle (  7.5);
\node[anchor=west,inner sep=0pt, outer sep=0pt, scale=  1.40] at (190,17+20) {{\footnotesize $\ipoptd{\brq}$}};

\definecolor{genjiqwoind}{RGB}{160,32,240}
\path[fill=genjiqwoind] (43,40+20) --
	(57,40+20) --
	(57,54+20) --
	(43,54+20) --
	cycle;
\node[anchor=west,inner sep=0pt, outer sep=0pt, scale=  1.40] at (65,47+20) {{\footnotesize $\ipoptd{\genq}$}};

\definecolor{srcjiq}{RGB}{180,180,0}
\path[fill=srcjiq] (175,54+20) --
	(182,40+20) --
	(168,40+20) --
	cycle;
\node[anchor=west,inner sep=0pt, outer sep=0pt, scale=  1.40] at (190,47+20) {{\footnotesize  $\ipoptd{\srcq}$}};

\definecolor{genjiqind}{RGB}{0,0,0}
\node[star,star points=9, fill=genjiqind, scale=  1.20] at (50, 77+20){};
\node[anchor=west,inner sep=0pt, outer sep=0pt, scale=  1.40] at (65,77+20) {{\footnotesize $\genseed$}};

\definecolor{iidjiq}{RGB}{60,180,60}
\path[draw=iidjiq,line width= 0.4pt,line join=round,line cap=round,fill=iidjiq] (168,84+20) --
	(182,84+20) --
	(175,70+20) --
	cycle;
\node[anchor=west,inner sep=0pt, outer sep=0pt, scale=  1.40] at (190,77+20) {{\footnotesize $\ipoptd{\iidq}$}};

\end{scope}
\end{tikzpicture}

\end{center}

==> Heterogeneous-Dispatch Framework QUESTA-2020 Arxiv Version (1)/body/legend2.tex <==
\begin{tikzpicture}[x=1pt,y=1pt]
\begin{scope}
\renewcommand{\legendxpos}{200}
\renewcommand{\legendypos}{420}


\path[use as bounding box,fill=white,fill opacity=0.00] (0,0) rectangle (100,\legendypos);
% srcjsq legend line
\path[srcjsqstyle] (\legendxpos-200,0.2*\legendypos) -- (\legendxpos-170,0.2*\legendypos);
% srcjsq legend label
\node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (\legendxpos-160,0.2*\legendypos-2) {{$\ipoptd{\DP\srcq\jsq}$}};

% genjsqstar legend line
\path[brjsqstyle] (\legendxpos-200,0.8*\legendypos) -- (\legendxpos-170,0.8*\legendypos);
% genjsqstar legend label
\node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (\legendxpos-160,0.8*\legendypos-2) {{ $\DP{\brq}{\jsq}$}};
% gensed legend line
\path[brjsqstarstyle] (\legendxpos-200,0.75*\legendypos) -- (\legendxpos-170,0.75*\legendypos);
% gensed legend label
\node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (\legendxpos-160,0.75*\legendypos-2) {{$\DP{\brq}{\jsq^\star}$}};
% gensewstar legend line
\path[genjsqstyle] (\legendxpos-200,0.7*\legendypos) -- (\legendxpos-170,0.7*\legendypos);
% gensewstar legend label
\node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (\legendxpos-160,0.7*\legendypos-2) {{$\DP{\genseedq}{\jsq}$}};
% srcjsq legend line
\path[genjsqstarstyle] (\legendxpos-200,0.65*\legendypos) -- (\legendxpos-170,0.65*\legendypos);
% srcjsq legend label
\node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (\legendxpos-160,0.65*\legendypos-2) {{$\DP{\genseedq}{\jsq^\star}$}};

% genjsqstar legend line
\path[brsedstyle] (\legendxpos-200,0.6*\legendypos) -- (\legendxpos-170,0.6*\legendypos);
% genjsqstar legend label
\node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (\legendxpos-160,0.6*\legendypos-2) {{ $\DP{\brq}{\sed}$}};
% gensed legend line
\path[brsedstarstyle] (\legendxpos-200,0.55*\legendypos) -- (\legendxpos-170,0.55*\legendypos);
% gensed legend label
\node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (\legendxpos-160,0.55*\legendypos-2) {{$\DP{\brq}{\sed^\star}$}};
% gensewstar legend line
\path[gensedstyle] (\legendxpos-200,0.5*\legendypos) -- (\legendxpos-170,0.5*\legendypos);
% gensewstar legend label
\node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (\legendxpos-160,0.5*\legendypos-2) {{$\DP{\genseedq}{\sed}$}};
% srcjsq legend line
\path[gensedstarstyle] (\legendxpos-200,0.45*\legendypos) -- (\legendxpos-170,0.45*\legendypos);
% srcjsq legend label
\node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (\legendxpos-160,0.45*\legendypos-2) {{$\DP{\genseedq}{\sed^\star}$}};

% genjsqstar legend line
\path[brsewstyle] (\legendxpos-200,0.4*\legendypos) -- (\legendxpos-170,0.4*\legendypos);
% genjsqstar legend label
\node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (\legendxpos-160,0.4*\legendypos-2) {{ $\DP{\brq}{\sew}$}};
% gensed legend line
\path[brsewstarstyle] (\legendxpos-200,0.35*\legendypos) -- (\legendxpos-170,0.35*\legendypos);
% gensed legend label
\node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (\legendxpos-160,0.35*\legendypos-2) {{$\DP{\brq}{\sew^\star}$}};
% gensewstar legend line
\path[gensewstyle] (\legendxpos-200,0.3*\legendypos) -- (\legendxpos-170,0.3*\legendypos);
% gensewstar legend label
\node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (\legendxpos-160,0.3*\legendypos-2) {{$\DP{\genseedq}{\sew}$}};
% srcjsq legend line
\path[gensewstarstyle] (\legendxpos-200,0.25*\legendypos) -- (\legendxpos-170,0.25*\legendypos);
% srcjsq legend label
\node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (\legendxpos-160,0.25*\legendypos-2) {{$\DP{\genseedq}{\sew^\star}$}};
\end{scope}

\end{tikzpicture}

==> Heterogeneous-Dispatch Framework QUESTA-2020 Arxiv Version (1)/body/runtime-Mean-Policies.tex <==
% \begin{center}
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,433.62);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,433.62);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (361.35,433.62);
\end{scope}
\begin{scope}
\path[clip] ( 56.90,172.68) rectangle (355.85,428.12);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.90,172.68) --
	(355.85,172.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.90,233.74) --
	(355.85,233.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.90,294.80) --
	(355.85,294.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.90,355.86) --
	(355.85,355.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.90,416.92) --
	(355.85,416.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.49,172.68) --
	( 70.49,428.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.74,172.68) --
	(127.74,428.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.00,172.68) --
	(185.00,428.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.25,172.68) --
	(242.25,428.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.50,172.68) --
	(299.50,428.12);
\definecolor{brjiq}{RGB}{0,0,255}

\path[fill=brjiq] (342.26,212.54) circle (  9.99);
\definecolor{iidjiq}{RGB}{60,180,60}


\path[draw=iidjiq,line width= 0.4pt,line join=round,line cap=round,fill=iidjiq] (196.90,217.39) --
	(210.36,240.70) --
	(183.44,240.70) --
	cycle;
\definecolor{indjiq}{RGB}{255,0,0}

\path[fill=indjiq] (166.83,287.55) --
	(176.82,297.54) --
	(186.82,287.55) --
	(176.82,277.55) --
	cycle;
\definecolor{srcjiq}{RGB}{180,180,0}

\path[fill=srcjiq] (306.08,240.35) --
	(319.54,217.04) --
	(292.62,217.04) --
	cycle;
\definecolor{genjiqwoind}{RGB}{160,32,240}

\path[fill=genjiqwoind] (203.79,240.96) --
	(223.78,240.96) --
	(223.78,260.94) --
	(203.79,260.94) --
	cycle;
\definecolor{genjiqind}{RGB}{0,0,0}

\node[star,star points=9, fill=genjiqind, scale=  1.70] at (173.37, 406.67){};

\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.90,172.68) --
	( 56.90,428.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 51.95,166.14) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 51.95,227.20) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 51.95,288.26) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 51.95,349.32) {1.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 51.95,410.38) {1.6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.15,172.68) --
	( 56.90,172.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.15,233.74) --
	( 56.90,233.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.15,294.80) --
	( 56.90,294.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.15,355.86) --
	( 56.90,355.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.15,416.92) --
	( 56.90,416.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.90,172.68) --
	(355.85,172.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.49,169.93) --
	( 70.49,172.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.74,169.93) --
	(127.74,172.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.00,169.93) --
	(185.00,172.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.25,169.93) --
	(242.25,172.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.50,169.93) --
	(299.50,172.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 70.49,154.65) {1.475};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (127.74,154.65) {1.500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (185.00,154.65) {1.525};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (242.25,154.65) {1.550};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (299.50,154.65) {1.575};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.20] at (206.38,133.05) {mean $\mathbb E[T]$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.20] at ( 20.65,300.40) {mean runtime};
\end{scope}




\end{tikzpicture}

% \end{center}

==> Heterogeneous-Dispatch Framework QUESTA-2020 Arxiv Version (1)/body/runtime-Mean-Policies2.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-12-17 09:56:31
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (289.08,180.67);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,180.67);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (289.08,180.68);
\end{scope}
\begin{scope}
\path[clip] ( 56.90, 49.41) rectangle (283.58,175.17);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.90, 49.41) --
	(283.58, 49.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.90, 79.47) --
	(283.58, 79.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.90,109.53) --
	(283.58,109.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.90,139.60) --
	(283.58,139.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.90,169.66) --
	(283.58,169.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.20, 49.41) --
	( 67.20,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.20, 49.41) --
	(111.20,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.20, 49.41) --
	(155.20,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.20, 49.41) --
	(199.20,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.20, 49.41) --
	(243.20,175.17);
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor] (273.28, 69.03) circle (  9.99);
\definecolor{drawColor}{RGB}{0,255,0}
\definecolor{iidjiq}{RGB}{60,180,60}


\path[draw=iidjiq,line width= 0.4pt,line join=round,line cap=round,fill=iidjiq] (133.64, 63.53) --
	(147.10, 86.84) --
	(120.18, 86.84) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (104.36,105.96) --
	(114.35,115.96) --
	(124.35,105.96) --
	(114.35, 95.97) --
	cycle;
\definecolor{srcjiq}{RGB}{180,180,0}

\path[fill=srcjiq] (238.52, 90.62) --
	(251.98, 67.30) --
	(225.06, 67.30) --
	cycle;
\definecolor{genjiqwoind}{RGB}{160,32,240}

\path[fill=genjiqwoind] (139.86, 77.95) --
	(159.85, 77.95) --
	(159.85, 97.94) --
	(139.86, 97.94) --
	cycle;
\definecolor{genjiqind}{RGB}{0,0,0}

\node[star,star points=9, fill=genjiqind, scale=  1.70] at (111.04, 164.61){};

\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.90, 49.41) --
	( 56.90,175.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 51.95, 42.86) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 51.95, 72.93) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 51.95,102.99) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 51.95,133.06) {1.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 51.95,163.12) {1.6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.15, 49.41) --
	( 56.90, 49.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.15, 79.47) --
	( 56.90, 79.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.15,109.53) --
	( 56.90,109.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.15,139.60) --
	( 56.90,139.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.15,169.66) --
	( 56.90,169.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.90, 49.41) --
	(283.58, 49.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.20, 46.66) --
	( 67.20, 49.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.20, 46.66) --
	(111.20, 49.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.20, 46.66) --
	(155.20, 49.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.20, 46.66) --
	(199.20, 49.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.20, 46.66) --
	(243.20, 49.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 67.20, 31.37) {1.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (111.20, 31.37) {1.52};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (155.20, 31.37) {1.54};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (199.20, 31.37) {1.56};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (243.20, 31.37) {1.58};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.20] at (170.24,  9.78) {mean $\mathbb E[T]$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.20] at ( 20.65,112.29) {mean runtime};
\end{scope}
\end{tikzpicture}


==> Heterogeneous-Dispatch Framework QUESTA-2020 Arxiv Version (1)/body/runtime-Median-Policies2.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-12-17 12:07:00
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (289.08,180.67);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,180.67);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (289.08,180.68);
\end{scope}
\begin{scope}
\path[clip] ( 56.90, 49.41) rectangle (283.58,175.17);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.90, 49.41) --
	(283.58, 49.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.90, 79.47) --
	(283.58, 79.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.90,109.53) --
	(283.58,109.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.90,139.60) --
	(283.58,139.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.90,169.66) --
	(283.58,169.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.20, 49.41) --
	( 67.20,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.22, 49.41) --
	(135.22,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.23, 49.41) --
	(203.23,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.25, 49.41) --
	(271.25,175.17);
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor] (243.53, 68.20) circle (  9.99);
\definecolor{iidjiq}{RGB}{60,180,60}


\path[draw=iidjiq,line width= 0.4pt,line join=round,line cap=round,fill=iidjiq] (140.47, 61.52) --
	(153.93, 84.84) --
	(127.01, 84.84) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 86.45,107.51) --
	( 96.44,117.50) --
	(106.44,107.51) --
	( 96.44, 97.51) --
	cycle;
\definecolor{srcjiq}{RGB}{180,180,0}

\path[fill=srcjiq] (273.28, 91.11) --
	(286.74, 67.79) --
	(259.82, 67.79) --
	cycle;
\definecolor{fillColor}{RGB}{160,32,240}

\path[fill=fillColor] (123.49, 72.11) --
	(143.48, 72.11) --
	(143.48, 92.10) --
	(123.49, 92.10) --
	cycle;
\definecolor{genjiqind}{RGB}{0,0,0}
\node[star,star points=9, fill=genjiqind, scale=  1.70] at (89.93, 142.45){};

\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.90, 49.41) --
	( 56.90,175.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 51.95, 42.86) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 51.95, 72.93) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 51.95,102.99) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 51.95,133.06) {1.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 51.95,163.12) {1.6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.15, 49.41) --
	( 56.90, 49.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.15, 79.47) --
	( 56.90, 79.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.15,109.53) --
	( 56.90,109.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.15,139.60) --
	( 56.90,139.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.15,169.66) --
	( 56.90,169.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.90, 49.41) --
	(283.58, 49.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.20, 46.66) --
	( 67.20, 49.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.22, 46.66) --
	(135.22, 49.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.23, 46.66) --
	(203.23, 49.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.25, 46.66) --
	(271.25, 49.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 67.20, 31.37) {0.97};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (135.22, 31.37) {0.99};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (203.23, 31.37) {1.01};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (271.25, 31.37) {1.03};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.20] at (170.24,  9.78) {median ET};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.00] at ( 20.65,112.29) {median $\mathbb E[T]$};
\end{scope}
\end{tikzpicture}


==> Heterogeneous-Dispatch Framework QUESTA-2020 Arxiv Version (1)/body/tikzout_asymp_legend.tex <==
\renewcommand{\legendypos}{100}
\renewcommand{\labscal}{1.3}
\renewcommand{\lthickness}{1.2}

\begin{tikzpicture}[x=1pt,y=1pt]

\path[use as bounding box,fill=white,fill opacity=0.00] (0,0) rectangle (600, \legendypos);

\begin{scope}
\path[genjsqstyle,line width=2.0pt, dotted] (100, 0.3*\legendypos) -- (130,0.3*\legendypos);

\node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (140,0.3*\legendypos-2) {{$\lambda = 0.4$ (theoretical)}};

\path[genjsqstyle, line width=1.0pt] (100, 0.6*\legendypos) -- (130,0.6*\legendypos);

\node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (140,0.6*\legendypos-2) {{$\lambda = 0.4$ (simulated)}};
\end{scope}

\begin{scope}
\path[gensedstyle,line width=2.0pt, dotted] (285,0.3*\legendypos) -- (315,0.3*\legendypos);

\node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (325,0.3*\legendypos-2) {{$\lambda = 0.6$ (theoretical)}};

\path[gensedstyle, line width=1.0pt] (285,0.6*\legendypos) -- (315,0.6*\legendypos);

\node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (325,0.6*\legendypos-2) {{$\lambda = 0.6$ (simulated)}};
\end{scope}

\begin{scope}
\path[gensewstyle,line width=2.0pt, dotted] (470,0.3*\legendypos) -- (500,0.3*\legendypos);

\node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (510,0.3*\legendypos-2) {{$\lambda = 0.8$ (theoretical)}};

\path[gensewstyle, line width=1.0pt] (470,0.6*\legendypos) -- (500,0.6*\legendypos);

\node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (510,0.6*\legendypos-2) {{$\lambda = 0.8$ (simulated)}};
\end{scope}

\end{tikzpicture}

==> Heterogeneous-Dispatch Framework QUESTA-2020 Arxiv Version (1)/body/tikzout_compare_best.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-06-14 17:52:35
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
% % locations
% \newcommand{\legendxpos}{450}
% \newcommand{\legendypos}{200}
% % colors
% \definecolor{genjsqstarcolor}{RGB}{248,118,109}
% \definecolor{gensedcolor}{RGB}{124,174,0}
% \definecolor{gensewstarcolor}{RGB}{0,191,196}
% \definecolor{srcjsqcolor}{RGB}{199,124,255}
% % settings
% \newcommand{\lthickness}{0.7}
% \newcommand{\labscal}{0.6}

% \tikzstyle{lgenjsqstarstyle}=[draw=genjsqstarcolor,dash pattern=on 2pt off 2pt on 6pt off 2pt, line width= \lthickness pt,line join=round]
% \tikzstyle{lgensedstyle}=[draw=gensedcolor,dash pattern=,line width= \lthickness pt,line join=round]
% \tikzstyle{gensewstarstyle}=[draw=gensewstarcolor,dash pattern=,line width= \lthickness pt,line join=round]
% \tikzstyle{srcjsqstyle}=[draw=srcjsqcolor,dash pattern=,line width= \lthickness pt,line join=round]
% \tikzstyle{lstylee}=[]


\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (\legendxpos-100,\legendypos);
\begin{scope}

\path[genjsqstarstyle] ( 43.47,128.22) --
	( 47.70,128.12) --
	( 51.93,128.25) --
	( 56.16,128.19) --
	( 60.39,128.17) --
	( 64.63,128.34) --
	( 68.86,128.08) --
	( 73.09,128.16) --
	( 77.32,128.12) --
	( 81.55,128.11) --
	( 85.79,127.90) --
	( 90.02,127.68) --
	( 94.25,127.39) --
	( 98.48,127.04) --
	(102.71,126.56) --
	(106.94,125.88) --
	(111.18,124.53) --
	(115.41,123.42) --
	(119.64,122.55) --
	(123.87,122.25) --
	(128.10,122.03) --
	(132.34,121.47) --
	(136.57,120.71) --
	(140.80,119.38) --
	(145.03,118.06) --
	(149.26,116.13) --
	(153.50,113.59) --
	(157.73,113.34) --
	(161.96,114.63) --
	(166.19,115.58) --
	(170.42,116.41) --
	(174.65,117.40) --
	(178.89,118.44) --
	(183.12,118.95) --
	(187.35,119.32) --
	(191.58,119.54) --
	(195.81,118.65) --
	(200.05,116.56) --
	(204.28,113.69) --
	(208.51,109.03) --
	(212.74,104.25) --
	(216.97, 96.00) --
	(221.21, 85.51) --
	(225.44, 74.15) --
	(229.67, 60.18);

\path[gensedstyle] ( 43.47,128.18) --
	( 47.70,128.24) --
	( 51.93,128.15) --
	( 56.16,128.19) --
	( 60.39,128.14) --
	( 64.63,128.10) --
	( 68.86,128.21) --
	( 73.09,128.07) --
	( 77.32,128.33) --
	( 81.55,128.07) --
	( 85.79,127.90) --
	( 90.02,127.62) --
	( 94.25,127.43) --
	( 98.48,127.12) --
	(102.71,126.69) --
	(106.94,125.69) --
	(111.18,124.80) --
	(115.41,123.15) --
	(119.64,122.68) --
	(123.87,123.07) --
	(128.10,123.51) --
	(132.34,124.19) --
	(136.57,124.56) --
	(140.80,124.49) --
	(145.03,123.63) --
	(149.26,121.90) --
	(153.50,119.35) --
	(157.73,117.13) --
	(161.96,116.35) --
	(166.19,116.69) --
	(170.42,118.85) --
	(174.65,121.88) --
	(178.89,126.39) --
	(183.12,131.56) --
	(187.35,136.40) --
	(191.58,139.70) --
	(195.81,140.31) --
	(200.05,139.45) --
	(204.28,136.41) --
	(208.51,130.38) --
	(212.74,120.77) --
	(216.97,111.07) --
	(221.21, 99.20) --
	(225.44, 85.58) --
	(229.67, 70.59);

\path[gensewstarstyle] ( 43.47,128.33) --
	( 47.70,128.14) --
	( 51.93,128.17) --
	( 56.16,128.03) --
	( 60.39,128.23) --
	( 64.63,128.28) --
	( 68.86,128.19) --
	( 73.09,128.24) --
	( 77.32,127.97) --
	( 81.55,128.05) --
	( 85.79,127.94) --
	( 90.02,127.72) --
	( 94.25,127.58) --
	( 98.48,127.04) --
	(102.71,126.45) --
	(106.94,125.82) --
	(111.18,124.70) --
	(115.41,123.15) --
	(119.64,122.47) --
	(123.87,122.26) --
	(128.10,121.86) --
	(132.34,120.90) --
	(136.57,120.11) --
	(140.80,118.88) --
	(145.03,117.23) --
	(149.26,114.76) --
	(153.50,111.97) --
	(157.73,111.34) --
	(161.96,112.55) --
	(166.19,112.69) --
	(170.42,113.32) --
	(174.65,113.52) --
	(178.89,113.12) --
	(183.12,112.47) --
	(187.35,111.28) --
	(191.58,109.16) --
	(195.81,106.10) --
	(200.05,102.42) --
	(204.28, 97.53) --
	(208.51, 92.10) --
	(212.74, 85.70) --
	(216.97, 76.47) --
	(221.21, 67.04) --
	(225.44, 56.76) --
	(229.67, 45.19);

\path[srcjsqstyle] ( 43.47,128.19) --
	( 47.70,128.19) --
	( 51.93,128.19) --
	( 56.16,128.19) --
	( 60.39,128.19) --
	( 64.63,128.18) --
	( 68.86,128.17) --
	( 73.09,128.15) --
	( 77.32,128.11) --
	( 81.55,128.04) --
	( 85.79,127.93) --
	( 90.02,127.75) --
	( 94.25,127.48) --
	( 98.48,127.09) --
	(102.71,126.53) --
	(106.94,125.75) --
	(111.18,124.69) --
	(115.41,123.28) --
	(119.64,121.61) --
	(123.87,120.39) --
	(128.10,119.65) --
	(132.34,119.32) --
	(136.57,119.35) --
	(140.80,119.14) --
	(145.03,117.94) --
	(149.26,116.01) --
	(153.50,113.38) --
	(157.73,110.35) --
	(161.96,108.29) --
	(166.19,107.29) --
	(170.42,107.30) --
	(174.65,108.30) --
	(178.89,109.52) --
	(183.12,109.85) --
	(187.35,109.40) --
	(191.58,108.03) --
	(195.81,105.63) --
	(200.05,102.46) --
	(204.28, 98.41) --
	(208.51, 93.24) --
	(212.74, 86.63) --
	(216.97, 78.51) --
	(221.21, 69.36) --
	(225.44, 58.81) --
	(229.67, 46.56);
\end{scope}
\begin{scope}
% y axis labels
\node[text=black,anchor=base east,inner sep=0pt, outer sep=0pt, scale= \labscal] at ( 29.21, 44.33) {0.6};

\node[text=black,anchor=base east,inner sep=0pt, outer sep=0pt, scale= \labscal] at ( 29.21, 84.74) {0.8};

\node[text=black,anchor=base east,inner sep=0pt, outer sep=0pt, scale= \labscal] at ( 29.21,125.16) {1.0};

\node[text=black,anchor=base east,inner sep=0pt, outer sep=0pt, scale= \labscal] at ( 29.21,165.58) {1.2};
\end{scope}
\begin{scope}
% y axis ticks
\path[draw=black,line width= 0.6*\lthickness pt,line join=round] ( 31.41, 47.36) --
	( 34.16, 47.36);

\path[draw=black,line width= 0.6*\lthickness pt,line join=round] ( 31.41, 87.77) --
	( 34.16, 87.77);

\path[draw=black,line width= 0.6*\lthickness pt,line join=round] ( 31.41,128.19) --
	( 34.16,128.19);

\path[draw=black,line width= 0.6*\lthickness pt,line join=round] ( 31.41,168.61) --
	( 34.16,168.61);
\end{scope}
\path[draw=black,line width=0.6*\lthickness pt,dotted] (31.41,128.19) -- (230,128.19);
\begin{scope}
% x axis ticks
\path[draw=black,line width= 0.6*\lthickness pt,line join=round] ( 39.23, 27.94) --
	( 39.23, 30.69);

\path[draw=black,line width= 0.6*\lthickness pt,line join=round] ( 92.13, 27.94) --
	( 92.13, 30.69);

\path[draw=black,line width= 0.6*\lthickness pt,line join=round] (145.03, 27.94) --
	(145.03, 30.69);

\path[draw=black,line width= 0.6*\lthickness pt,line join=round] (197.93, 27.94) --
	(197.93, 30.69);
\end{scope}
\begin{scope}
% x axis labels
\node[text=black,anchor=base,inner sep=0pt, outer sep=0pt, scale= \labscal] at (39.24, 19.68) {0.00};

\node[text=black,anchor=base,inner sep=0pt, outer sep=0pt, scale= \labscal] at (92.14, 19.68) {0.25};

\node[text=black,anchor=base,inner sep=0pt, outer sep=0pt, scale= \labscal] at (145.03, 19.68) {0.50};

\node[text=black,anchor=base,inner sep=0pt, outer sep=0pt, scale= \labscal] at (197.93, 19.68) {0.75};
\end{scope}
\begin{scope}
\node[text=black,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2*\labscal] at (118.59,  170) {Best Policies};
\node[text=black,anchor=base,inner sep=0pt, outer sep=0pt, scale=  \labscal] at (118.59,  8.22) {$\lambda$};
\node[text=black,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale= \labscal] at ( 15.14,0.5*\legendypos) {$\mathbb E[T]$ normalized by that of $\genseed$};
\end{scope}
%% uncomment this for 4 lines
% genjsqstar legend line
\begin{scope}
\path[genjsqstarstyle] (\legendxpos-200,0.65*\legendypos) -- (\legendxpos-170,0.65*\legendypos);
% genjsqstar legend label
\node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (\legendxpos-160,0.65*\legendypos-2) {{ $\DP{\genseedq}{\jsq^\star}$}};
\end{scope}
% gensed legend line
\begin{scope}
\path[gensedstyle] (\legendxpos-200,0.55*\legendypos) -- (\legendxpos-170,0.55*\legendypos);
% gensed legend label
\node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (\legendxpos-160,0.55*\legendypos-2) {{$\DP{\genseedq}{\sed}$}};
\end{scope}
% gensewstar legend line
\begin{scope}
\path[gensewstarstyle] (\legendxpos-200,0.45*\legendypos) -- (\legendxpos-170,0.45*\legendypos);
% gensewstar legend label
\node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (\legendxpos-160,0.45*\legendypos-2) {{$\DP{\genseedq}{\sew^\star}$}};
\end{scope}
% srcjsq legend line
\begin{scope}
\path[srcjsqstyle] (\legendxpos-200,0.35*\legendypos) -- (\legendxpos-170,0.35*\legendypos);
% srcjsq legend label
\node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (\legendxpos-160,0.35*\legendypos-2) {{$\ipoptd{\DP\srcq\jsq}$}};
\end{scope}
% %% uncomment this for 5 lines
% % genjsqstar legend line
% \begin{scope}
% \path[genjsqstarstyle] (\legendxpos-200,0.7*\legendypos) -- (\legendxpos-170,0.7*\legendypos);
% % genjsqstar legend label
% \node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (\legendxpos-160,0.7*\legendypos-2) {{ $\DP{\genseedq}{\jsq}$}};
% \end{scope}
% % gensed legend line
% \begin{scope}
% \path[gensedstyle] (\legendxpos-200,0.6*\legendypos) -- (\legendxpos-170,0.6*\legendypos);
% % gensed legend label
% \node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (\legendxpos-160,0.6*\legendypos-2) {{$\DP{\ipoptq{\genq}}{\sed}$}};
% \end{scope}
% % gensewstar legend line
% \begin{scope}
% \path[gensewstarstyle] (\legendxpos-200,0.5*\legendypos) -- (\legendxpos-170,0.5*\legendypos);
% % gensewstar legend label
% \node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (\legendxpos-160,0.5*\legendypos-2) {{$\DP{\genseedq}{\sew}$}};
% \end{scope}
% % srcjsq legend line
% \begin{scope}
% \path[srcjsqstyle] (\legendxpos-200,0.4*\legendypos) -- (\legendxpos-170,0.4*\legendypos);
% % srcjsq legend label
% \node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (\legendxpos-160,0.4*\legendypos-2) {{$\ipoptd{\DP\srcq\jsq}$}};
% \end{scope}
% % line5 legend line
% \begin{scope}
% \path[lstylee] (\legendxpos-200,0.3*\legendypos) -- (\legendxpos-170,0.3*\legendypos);
% % line5 legend label
% \node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (\legendxpos-160,0.3*\legendypos-2) {{$-$}};
% \end{scope}

\end{tikzpicture}



==> Heterogeneous-Dispatch Framework QUESTA-2020 Arxiv Version (1)/body/tikzout_compare_best2.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-06-14 17:52:35
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
% % locations
% \newcommand{\legendxpos}{450}
% \newcommand{\legendypos}{200}
% % colors
% \definecolor{genjsqstarcolor}{RGB}{248,118,109}
% \definecolor{gensedcolor}{RGB}{124,174,0}
% \definecolor{gensewstarcolor}{RGB}{0,191,196}
% \definecolor{srcjsqcolor}{RGB}{199,124,255}
% % settings
% \newcommand{\lthickness}{0.7}
% \newcommand{\labscal}{0.6}

% \tikzstyle{lgenjsqstarstyle}=[draw=genjsqstarcolor,dash pattern=on 2pt off 2pt on 6pt off 2pt, line width= \lthickness pt,line join=round]
% \tikzstyle{lgensedstyle}=[draw=gensedcolor,dash pattern=,line width= \lthickness pt,line join=round]
% \tikzstyle{gensewstarstyle}=[draw=gensewstarcolor,dash pattern=,line width= \lthickness pt,line join=round]
% \tikzstyle{srcjsqstyle}=[draw=srcjsqcolor,dash pattern=,line width= \lthickness pt,line join=round]
% \tikzstyle{lstylee}=[]


\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (\legendxpos-100,\legendypos);
\begin{scope}

\path[genjsqstarstyle] ( 43.47,128.22) --
	( 47.70,128.12) --
	( 51.93,128.25) --
	( 56.16,128.19) --
	( 60.39,128.17) --
	( 64.63,128.34) --
	( 68.86,128.08) --
	( 73.09,128.16) --
	( 77.32,128.12) --
	( 81.55,128.11) --
	( 85.79,127.90) --
	( 90.02,127.68) --
	( 94.25,127.39) --
	( 98.48,127.04) --
	(102.71,126.56) --
	(106.94,125.88) --
	(111.18,124.53) --
	(115.41,123.42) --
	(119.64,122.55) --
	(123.87,122.25) --
	(128.10,122.03) --
	(132.34,121.47) --
	(136.57,120.71) --
	(140.80,119.38) --
	(145.03,118.06) --
	(149.26,116.13) --
	(153.50,113.59) --
	(157.73,113.34) --
	(161.96,114.63) --
	(166.19,115.58) --
	(170.42,116.41) --
	(174.65,117.40) --
	(178.89,118.44) --
	(183.12,118.95) --
	(187.35,119.32) --
	(191.58,119.54) --
	(195.81,118.65) --
	(200.05,116.56) --
	(204.28,113.69) --
	(208.51,109.03) --
	(212.74,104.25) --
	(216.97, 96.00) --
	(221.21, 85.51) --
	(225.44, 74.15) --
	(229.67, 60.18);

\path[gensedstyle] ( 43.47,128.18) --
	( 47.70,128.24) --
	( 51.93,128.15) --
	( 56.16,128.19) --
	( 60.39,128.14) --
	( 64.63,128.10) --
	( 68.86,128.21) --
	( 73.09,128.07) --
	( 77.32,128.33) --
	( 81.55,128.07) --
	( 85.79,127.90) --
	( 90.02,127.62) --
	( 94.25,127.43) --
	( 98.48,127.12) --
	(102.71,126.69) --
	(106.94,125.69) --
	(111.18,124.80) --
	(115.41,123.15) --
	(119.64,122.68) --
	(123.87,123.07) --
	(128.10,123.51) --
	(132.34,124.19) --
	(136.57,124.56) --
	(140.80,124.49) --
	(145.03,123.63) --
	(149.26,121.90) --
	(153.50,119.35) --
	(157.73,117.13) --
	(161.96,116.35) --
	(166.19,116.69) --
	(170.42,118.85) --
	(174.65,121.88) --
	(178.89,126.39) --
	(183.12,131.56) --
	(187.35,136.40) --
	(191.58,139.70) --
	(195.81,140.31) --
	(200.05,139.45) --
	(204.28,136.41) --
	(208.51,130.38) --
	(212.74,120.77) --
	(216.97,111.07) --
	(221.21, 99.20) --
	(225.44, 85.58) --
	(229.67, 70.59);

\path[gensewstarstyle] ( 43.47,128.33) --
	( 47.70,128.14) --
	( 51.93,128.17) --
	( 56.16,128.03) --
	( 60.39,128.23) --
	( 64.63,128.28) --
	( 68.86,128.19) --
	( 73.09,128.24) --
	( 77.32,127.97) --
	( 81.55,128.05) --
	( 85.79,127.94) --
	( 90.02,127.72) --
	( 94.25,127.58) --
	( 98.48,127.04) --
	(102.71,126.45) --
	(106.94,125.82) --
	(111.18,124.70) --
	(115.41,123.15) --
	(119.64,122.47) --
	(123.87,122.26) --
	(128.10,121.86) --
	(132.34,120.90) --
	(136.57,120.11) --
	(140.80,118.88) --
	(145.03,117.23) --
	(149.26,114.76) --
	(153.50,111.97) --
	(157.73,111.34) --
	(161.96,112.55) --
	(166.19,112.69) --
	(170.42,113.32) --
	(174.65,113.52) --
	(178.89,113.12) --
	(183.12,112.47) --
	(187.35,111.28) --
	(191.58,109.16) --
	(195.81,106.10) --
	(200.05,102.42) --
	(204.28, 97.53) --
	(208.51, 92.10) --
	(212.74, 85.70) --
	(216.97, 76.47) --
	(221.21, 67.04) --
	(225.44, 56.76) --
	(229.67, 45.19);

\path[srcjsqstyle] ( 43.47,128.19) --
	( 47.70,128.19) --
	( 51.93,128.19) --
	( 56.16,128.19) --
	( 60.39,128.19) --
	( 64.63,128.18) --
	( 68.86,128.17) --
	( 73.09,128.15) --
	( 77.32,128.11) --
	( 81.55,128.04) --
	( 85.79,127.93) --
	( 90.02,127.75) --
	( 94.25,127.48) --
	( 98.48,127.09) --
	(102.71,126.53) --
	(106.94,125.75) --
	(111.18,124.69) --
	(115.41,123.28) --
	(119.64,121.61) --
	(123.87,120.39) --
	(128.10,119.65) --
	(132.34,119.32) --
	(136.57,119.35) --
	(140.80,119.14) --
	(145.03,117.94) --
	(149.26,116.01) --
	(153.50,113.38) --
	(157.73,110.35) --
	(161.96,108.29) --
	(166.19,107.29) --
	(170.42,107.30) --
	(174.65,108.30) --
	(178.89,109.52) --
	(183.12,109.85) --
	(187.35,109.40) --
	(191.58,108.03) --
	(195.81,105.63) --
	(200.05,102.46) --
	(204.28, 98.41) --
	(208.51, 93.24) --
	(212.74, 86.63) --
	(216.97, 78.51) --
	(221.21, 69.36) --
	(225.44, 58.81) --
	(229.67, 46.56);
\end{scope}
\begin{scope}
% y axis
\path[draw=gray,line width=0.4*\lthickness pt,dash pattern=] (39.23, 30.69) -- (39.23, 175);
% y axis labels
\node[text=black,anchor=base east,inner sep=0pt, outer sep=0pt, scale= \labscal] at ( 32.5, 44.33) {0.6};

\node[text=black,anchor=base east,inner sep=0pt, outer sep=0pt, scale= \labscal] at ( 32.5, 84.74) {0.8};

\node[text=black,anchor=base east,inner sep=0pt, outer sep=0pt, scale= \labscal] at ( 32.5,125.16) {1.0};

\node[text=black,anchor=base east,inner sep=0pt, outer sep=0pt, scale= \labscal] at ( 32.5,165.58) {1.2};
\end{scope}
\begin{scope}
% y axis ticks
\path[draw=black,line width= 0.6*\lthickness pt,line join=round] ( 35.5, 47.36) --
	( 39.23, 47.36);

\path[draw=black,line width= 0.6*\lthickness pt,line join=round] ( 35.5, 87.77) --
	( 39.23, 87.77);

\path[draw=black,line width= 0.6*\lthickness pt,line join=round] ( 35.5,128.19) --
	( 39.23,128.19);

\path[draw=black,line width= 0.6*\lthickness pt,line join=round] ( 35.5,168.61) --
	( 39.23,168.61);
\end{scope}
\path[draw=gray,line width=0.4*\lthickness pt,dash pattern=] (31.41,128.19) -- (230,128.19);
\begin{scope}
% x axis ticks
\path[draw=black,line width= 0.6*\lthickness pt,line join=round] ( 39.23, 27.94) --
	( 39.23, 30.69);

\path[draw=black,line width= 0.6*\lthickness pt,line join=round] ( 92.13, 27.94) --
	( 92.13, 30.69);

\path[draw=black,line width= 0.6*\lthickness pt,line join=round] (145.03, 27.94) --
	(145.03, 30.69);

\path[draw=black,line width= 0.6*\lthickness pt,line join=round] (197.93, 27.94) --
	(197.93, 30.69);
\end{scope}
\begin{scope}
% x axis labels
\node[text=black,anchor=base,inner sep=0pt, outer sep=0pt, scale= \labscal] at (39.24, 19.68) {0.00};

\node[text=black,anchor=base,inner sep=0pt, outer sep=0pt, scale= \labscal] at (92.14, 19.68) {0.25};

\node[text=black,anchor=base,inner sep=0pt, outer sep=0pt, scale= \labscal] at (145.03, 19.68) {0.50};

\node[text=black,anchor=base,inner sep=0pt, outer sep=0pt, scale= \labscal] at (197.93, 19.68) {0.75};
\end{scope}
\begin{scope}
\node[text=black,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.5*\labscal] at (118.59,  180) {Best Policies};
\node[text=black,anchor=base,inner sep=0pt, outer sep=0pt, scale=  \labscal] at (118.59,  8.22) {$\lambda$};
\node[text=black,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale= \labscal] at ( 12,0.5*\legendypos) {Normalized $\mathbb E[T]$};
\end{scope}
%% uncomment this for 4 lines
% % genjsqstar legend line
% \begin{scope}
% \path[genjsqstarstyle] (\legendxpos-200,0.65*\legendypos) -- (\legendxpos-170,0.65*\legendypos);
% % genjsqstar legend label
% \node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (\legendxpos-160,0.65*\legendypos-2) {{ $\DP{\genseedq}{\jsq^\star}$}};
% \end{scope}
% % gensed legend line
% \begin{scope}
% \path[gensedstyle] (\legendxpos-200,0.55*\legendypos) -- (\legendxpos-170,0.55*\legendypos);
% % gensed legend label
% \node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (\legendxpos-160,0.55*\legendypos-2) {{$\DP{\genseedq}{\sed}$}};
% \end{scope}
% % gensewstar legend line
% \begin{scope}
% \path[gensewstarstyle] (\legendxpos-200,0.45*\legendypos) -- (\legendxpos-170,0.45*\legendypos);
% % gensewstar legend label
% \node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (\legendxpos-160,0.45*\legendypos-2) {{$\DP{\genseedq}{\sew^\star}$}};
% \end{scope}
% % srcjsq legend line
% \begin{scope}
% \path[srcjsqstyle] (\legendxpos-200,0.35*\legendypos) -- (\legendxpos-170,0.35*\legendypos);
% % srcjsq legend label
% \node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (\legendxpos-160,0.35*\legendypos-2) {{$\ipoptd{\DP\srcq\jsq}$}};
% \end{scope}
% %% uncomment this for 5 lines
% % genjsqstar legend line
% \begin{scope}
% \path[genjsqstarstyle] (\legendxpos-200,0.7*\legendypos) -- (\legendxpos-170,0.7*\legendypos);
% % genjsqstar legend label
% \node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (\legendxpos-160,0.7*\legendypos-2) {{ $\DP{\genseedq}{\jsq}$}};
% \end{scope}
% % gensed legend line
% \begin{scope}
% \path[gensedstyle] (\legendxpos-200,0.6*\legendypos) -- (\legendxpos-170,0.6*\legendypos);
% % gensed legend label
% \node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (\legendxpos-160,0.6*\legendypos-2) {{$\DP{\ipoptq{\genq}}{\sed}$}};
% \end{scope}
% % gensewstar legend line
% \begin{scope}
% \path[gensewstarstyle] (\legendxpos-200,0.5*\legendypos) -- (\legendxpos-170,0.5*\legendypos);
% % gensewstar legend label
% \node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (\legendxpos-160,0.5*\legendypos-2) {{$\DP{\genseedq}{\sew}$}};
% \end{scope}
% % srcjsq legend line
% \begin{scope}
% \path[srcjsqstyle] (\legendxpos-200,0.4*\legendypos) -- (\legendxpos-170,0.4*\legendypos);
% % srcjsq legend label
% \node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (\legendxpos-160,0.4*\legendypos-2) {{$\ipoptd{\DP\srcq\jsq}$}};
% \end{scope}
% % line5 legend line
% \begin{scope}
% \path[lstylee] (\legendxpos-200,0.3*\legendypos) -- (\legendxpos-170,0.3*\legendypos);
% % line5 legend label
% \node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (\legendxpos-160,0.3*\legendypos-2) {{$-$}};
% \end{scope}

\end{tikzpicture}



==> Heterogeneous-Dispatch Framework QUESTA-2020 Arxiv Version (1)/body/tikzout_compare_jsq.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-06-14 17:52:35
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
% % locations
% \newcommand{\legendxpos}{450}
% \newcommand{\legendypos}{200}
% % colors
% \definecolor{brjsqcolor}{RGB}{248,118,109}
% \definecolor{brjsqstarcolor}{RGB}{124,174,0}
% \definecolor{genjsqcolor}{RGB}{0,191,196}
% \definecolor{genjsqstarcolor}{RGB}{199,124,255}
% % settings
% \newcommand{\lthickness}{0.7}
% \newcommand{\labscal}{0.6}

% \tikzstyle{brjsqstyle}=[draw=brjsqcolor,dash pattern=on 2pt off 2pt on 6pt off 2pt, line width= \lthickness pt,line join=round]
% \tikzstyle{brjsqstarstyle}=[draw=brjsqstarcolor,dash pattern=,line width= \lthickness pt,line join=round]
% \tikzstyle{genjsqstyle}=[draw=genjsqcolor,dash pattern=,line width= \lthickness pt,line join=round]
% \tikzstyle{genjsqstarstyle}=[draw=genjsqstarcolor,dash pattern=,line width= \lthickness pt,line join=round]
% \tikzstyle{lstylee}=[]


\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (\legendxpos-100,\legendypos);
\begin{scope}

\path[brjsqstyle] ( 42.53,168.55) --
	( 46.33,168.44) --
	( 50.14,168.59) --
	( 53.94,168.51) --
	( 57.75,168.24) --
	( 61.55,167.78) --
	( 65.36,167.37) --
	( 69.16,166.73) --
	( 72.97,165.99) --
	( 76.77,164.98) --
	( 80.58,163.90) --
	( 84.39,162.19) --
	( 88.19,160.64) --
	( 92.00,158.58) --
	( 95.80,156.10) --
	( 99.61,153.41) --
	(103.41,150.09) --
	(107.22,146.46) --
	(111.02,142.15) --
	(114.83,138.51) --
	(118.63,134.79) --
	(122.44,131.34) --
	(126.24,127.88) --
	(130.05,124.30) --
	(133.85,120.50) --
	(137.66,116.61) --
	(141.46,112.28) --
	(145.27,107.66) --
	(149.07,103.71) --
	(152.88,100.23) --
	(156.68, 97.41) --
	(160.49, 94.76) --
	(164.29, 92.51) --
	(168.10, 90.26) --
	(171.91, 88.19) --
	(175.71, 85.76) --
	(179.52, 82.83) --
	(183.32, 79.90) --
	(187.13, 76.49) --
	(190.93, 72.75) --
	(194.74, 68.11) --
	(198.54, 63.12) --
	(202.35, 57.41) --
	(206.15, 51.11) --
	(209.96, 44.05);

\path[brjsqstarstyle] ( 42.53, 83.46) --
	( 46.33, 85.16) --
	( 50.14, 87.02) --
	( 53.94, 89.07) --
	( 57.75, 91.16) --
	( 61.55, 93.31) --
	( 65.36, 95.63) --
	( 69.16, 97.63) --
	( 72.97, 99.55) --
	( 76.77,101.60) --
	( 80.58,103.42) --
	( 84.39,104.83) --
	( 88.19,106.19) --
	( 92.00,107.23) --
	( 95.80,107.51) --
	( 99.61,107.60) --
	(103.41,107.18) --
	(107.22,106.47) --
	(111.02,104.95) --
	(114.83,103.41) --
	(118.63,102.01) --
	(122.44,100.42) --
	(126.24, 98.79) --
	(130.05, 96.87) --
	(133.85, 94.57) --
	(137.66, 92.14) --
	(141.46, 89.15) --
	(145.27, 85.95) --
	(149.07, 83.17) --
	(152.88, 80.88) --
	(156.68, 78.93) --
	(160.49, 77.46) --
	(164.29, 75.95) --
	(168.10, 74.56) --
	(171.91, 73.30) --
	(175.71, 71.68) --
	(179.52, 69.90) --
	(183.32, 67.81) --
	(187.13, 65.35) --
	(190.93, 62.44) --
	(194.74, 58.98) --
	(198.54, 54.63) --
	(202.35, 49.62) --
	(206.15, 44.44) --
	(209.96, 38.59);

\path[genjsqstyle] ( 42.53, 74.75) --
	( 46.33, 74.80) --
	( 50.14, 74.85) --
	( 53.94, 74.74) --
	( 57.75, 74.77) --
	( 61.55, 74.79) --
	( 65.36, 74.81) --
	( 69.16, 74.84) --
	( 72.97, 74.77) --
	( 76.77, 74.75) --
	( 80.58, 74.66) --
	( 84.39, 74.53) --
	( 88.19, 74.45) --
	( 92.00, 74.27) --
	( 95.80, 74.11) --
	( 99.61, 73.72) --
	(103.41, 73.10) --
	(107.22, 72.54) --
	(111.02, 73.22) --
	(114.83, 74.67) --
	(118.63, 75.78) --
	(122.44, 76.37) --
	(126.24, 76.80) --
	(130.05, 76.69) --
	(133.85, 76.36) --
	(137.66, 75.84) --
	(141.46, 74.79) --
	(145.27, 75.31) --
	(149.07, 77.00) --
	(152.88, 78.67) --
	(156.68, 80.27) --
	(160.49, 81.92) --
	(164.29, 83.07) --
	(168.10, 84.10) --
	(171.91, 84.88) --
	(175.71, 83.19) --
	(179.52, 81.77) --
	(183.32, 80.75) --
	(187.13, 79.12) --
	(190.93, 76.79) --
	(194.74, 73.27) --
	(198.54, 67.38) --
	(202.35, 63.19) --
	(206.15, 56.66);

\path[genjsqstarstyle] ( 42.53, 74.82) --
	( 46.33, 74.79) --
	( 50.14, 74.79) --
	( 53.94, 74.77) --
	( 57.75, 74.79) --
	( 61.55, 74.80) --
	( 65.36, 74.80) --
	( 69.16, 74.77) --
	( 72.97, 74.79) --
	( 76.77, 74.72) --
	( 80.58, 74.59) --
	( 84.39, 74.57) --
	( 88.19, 74.42) --
	( 92.00, 74.30) --
	( 95.80, 73.98) --
	( 99.61, 73.62) --
	(103.41, 73.17) --
	(107.22, 72.50) --
	(111.02, 72.27) --
	(114.83, 72.02) --
	(118.63, 71.90) --
	(122.44, 71.60) --
	(126.24, 71.16) --
	(130.05, 70.61) --
	(133.85, 69.96) --
	(137.66, 69.00) --
	(141.46, 67.92) --
	(145.27, 67.81) --
	(149.07, 68.35) --
	(152.88, 68.81) --
	(156.68, 69.26) --
	(160.49, 69.87) --
	(164.29, 70.11) --
	(168.10, 70.48) --
	(171.91, 70.76) --
	(175.71, 69.71) --
	(179.52, 68.84) --
	(183.32, 67.97) --
	(187.13, 66.66) --
	(190.93, 64.76) --
	(194.74, 61.61) --
	(198.54, 57.13) --
	(202.35, 53.02) --
	(206.15, 47.79);
\end{scope}
\begin{scope}
% y axis labels
\node[text=black,anchor=base east,inner sep=0pt, outer sep=0pt, scale= \labscal] at ( 29.21, 71.75) {1.0};

\node[text=black,anchor=base east,inner sep=0pt, outer sep=0pt, scale= \labscal] at ( 29.21,118.66) {1.5};

\node[text=black,anchor=base east,inner sep=0pt, outer sep=0pt, scale= \labscal] at ( 29.21,165.58) {2.0};
\end{scope}
\begin{scope}
% y axis ticks
\path[draw=black,line width= 0.6*\lthickness pt,line join=round] ( 31.41, 74.78) --
	( 34.16, 74.78);

\path[draw=black,line width= 0.6*\lthickness pt,line join=round] ( 31.41,121.70) --
	( 34.16,121.70);

\path[draw=black,line width= 0.6*\lthickness pt,line join=round] ( 31.41,168.61) --
	( 34.16,168.61);
\end{scope}
% x axis
\path[draw=black,line width=0.6*\lthickness pt,dotted] (34.16, 74.78) -- (230, 74.78);
\begin{scope}
% x axis ticks
\path[draw=black,line width= 0.6*\lthickness pt,line join=round] ( 38.72, 27.94) --
	( 38.72, 30.69);

\path[draw=black,line width= 0.6*\lthickness pt,line join=round] ( 86.29, 27.94) --
	( 86.29, 30.69);

\path[draw=black,line width= 0.6*\lthickness pt,line join=round] (133.85, 27.94) --
	(133.85, 30.69);

\path[draw=black,line width= 0.6*\lthickness pt,line join=round] (181.42, 27.94) --
	(181.42, 30.69);
\end{scope}
\begin{scope}
% x axis labels
\node[text=black,anchor=base,inner sep=0pt, outer sep=0pt, scale= \labscal] at ( 38.72, 19.68) {0.00};

\node[text=black,anchor=base,inner sep=0pt, outer sep=0pt, scale= \labscal] at ( 86.29, 19.68) {0.25};

\node[text=black,anchor=base,inner sep=0pt, outer sep=0pt, scale= \labscal] at (133.85, 19.68) {0.50};

\node[text=black,anchor=base,inner sep=0pt, outer sep=0pt, scale= \labscal] at (181.42, 19.68) {0.75};
\end{scope}
\begin{scope}
\node[text=black,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2*\labscal] at (110.07,  170) {$\jsq$ Policies};
\node[text=black,anchor=base,inner sep=0pt, outer sep=0pt, scale=  \labscal] at (110.07,  8.22) {$\lambda$};
\node[text=black,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale= \labscal] at ( 15.14,0.5*\legendypos) {$\mathbb E[T]$ normalized by that of $\genseed$};
\end{scope}
%% uncomment this for 4 lines
% genjsqstar legend line
\begin{scope}
\path[brjsqstyle] (\legendxpos-200,0.65*\legendypos) -- (\legendxpos-170,0.65*\legendypos);
% genjsqstar legend label
\node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (\legendxpos-160,0.65*\legendypos-2) {{ $\DP{\brq}{\jsq}$}};
\end{scope}
% gensed legend line
\begin{scope}
\path[brjsqstarstyle] (\legendxpos-200,0.55*\legendypos) -- (\legendxpos-170,0.55*\legendypos);
% gensed legend label
\node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (\legendxpos-160,0.55*\legendypos-2) {{$\DP{\brq}{\jsq^\star}$}};
\end{scope}
% gensewstar legend line
\begin{scope}
\path[genjsqstyle] (\legendxpos-200,0.45*\legendypos) -- (\legendxpos-170,0.45*\legendypos);
% gensewstar legend label
\node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (\legendxpos-160,0.45*\legendypos-2) {{$\DP{\genseedq}{\jsq}$}};
\end{scope}
% srcjsq legend line
\begin{scope}
\path[genjsqstarstyle] (\legendxpos-200,0.35*\legendypos) -- (\legendxpos-170,0.35*\legendypos);
% srcjsq legend label
\node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (\legendxpos-160,0.35*\legendypos-2) {{$\DP{\genseedq}{\jsq^\star}$}};
\end{scope}
% %% uncomment this for 5 lines
% % genjsqstar legend line
% \begin{scope}
% \path[brjsqstyle] (\legendxpos-200,0.7*\legendypos) -- (\legendxpos-170,0.7*\legendypos);
% % genjsqstar legend label
% \node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (\legendxpos-160,0.7*\legendypos-2) {{ $\DP{\genseedq}{\jsq}$}};
% \end{scope}
% % gensed legend line
% \begin{scope}
% \path[brjsqstarstyle] (\legendxpos-200,0.6*\legendypos) -- (\legendxpos-170,0.6*\legendypos);
% % gensed legend label
% \node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (\legendxpos-160,0.6*\legendypos-2) {{$\DP{\ipoptq{\genq}}{\sed}$}};
% \end{scope}
% % gensewstar legend line
% \begin{scope}
% \path[genjsqstyle] (\legendxpos-200,0.5*\legendypos) -- (\legendxpos-170,0.5*\legendypos);
% % gensewstar legend label
% \node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (\legendxpos-160,0.5*\legendypos-2) {{$\DP{\genseedq}{\sew}$}};
% \end{scope}
% % srcjsq legend line
% \begin{scope}
% \path[genjsqstarstyle] (\legendxpos-200,0.4*\legendypos) -- (\legendxpos-170,0.4*\legendypos);
% % srcjsq legend label
% \node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (\legendxpos-160,0.4*\legendypos-2) {{$\ipoptd{\DP\srcq\jsq}$}};
% \end{scope}
% % line5 legend line
% \begin{scope}
% \path[lstylee] (\legendxpos-200,0.3*\legendypos) -- (\legendxpos-170,0.3*\legendypos);
% % line5 legend label
% \node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (\legendxpos-160,0.3*\legendypos-2) {{$-$}};
% \end{scope}

\end{tikzpicture}



==> Heterogeneous-Dispatch Framework QUESTA-2020 Arxiv Version (1)/body/tikzout_compare_jsq2.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-06-14 17:52:35
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
% % locations
% \newcommand{\legendxpos}{450}
% \newcommand{\legendypos}{200}
% % colors
% \definecolor{brjsqcolor}{RGB}{248,118,109}
% \definecolor{brjsqstarcolor}{RGB}{124,174,0}
% \definecolor{genjsqcolor}{RGB}{0,191,196}
% \definecolor{genjsqstarcolor}{RGB}{199,124,255}
% % settings
% \newcommand{\lthickness}{0.7}
% \newcommand{\labscal}{0.6}

% \tikzstyle{brjsqstyle}=[draw=brjsqcolor,dash pattern=on 2pt off 2pt on 6pt off 2pt, line width= \lthickness pt,line join=round]
% \tikzstyle{brjsqstarstyle}=[draw=brjsqstarcolor,dash pattern=,line width= \lthickness pt,line join=round]
% \tikzstyle{genjsqstyle}=[draw=genjsqcolor,dash pattern=,line width= \lthickness pt,line join=round]
% \tikzstyle{genjsqstarstyle}=[draw=genjsqstarcolor,dash pattern=,line width= \lthickness pt,line join=round]
% \tikzstyle{lstylee}=[]


\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (\legendxpos-100,\legendypos);
\begin{scope}

\path[brjsqstyle] ( 42.53,168.55) --
	( 46.33,168.44) --
	( 50.14,168.59) --
	( 53.94,168.51) --
	( 57.75,168.24) --
	( 61.55,167.78) --
	( 65.36,167.37) --
	( 69.16,166.73) --
	( 72.97,165.99) --
	( 76.77,164.98) --
	( 80.58,163.90) --
	( 84.39,162.19) --
	( 88.19,160.64) --
	( 92.00,158.58) --
	( 95.80,156.10) --
	( 99.61,153.41) --
	(103.41,150.09) --
	(107.22,146.46) --
	(111.02,142.15) --
	(114.83,138.51) --
	(118.63,134.79) --
	(122.44,131.34) --
	(126.24,127.88) --
	(130.05,124.30) --
	(133.85,120.50) --
	(137.66,116.61) --
	(141.46,112.28) --
	(145.27,107.66) --
	(149.07,103.71) --
	(152.88,100.23) --
	(156.68, 97.41) --
	(160.49, 94.76) --
	(164.29, 92.51) --
	(168.10, 90.26) --
	(171.91, 88.19) --
	(175.71, 85.76) --
	(179.52, 82.83) --
	(183.32, 79.90) --
	(187.13, 76.49) --
	(190.93, 72.75) --
	(194.74, 68.11) --
	(198.54, 63.12) --
	(202.35, 57.41) --
	(206.15, 51.11) --
	(209.96, 44.05);

\path[brjsqstarstyle] ( 42.53, 83.46) --
	( 46.33, 85.16) --
	( 50.14, 87.02) --
	( 53.94, 89.07) --
	( 57.75, 91.16) --
	( 61.55, 93.31) --
	( 65.36, 95.63) --
	( 69.16, 97.63) --
	( 72.97, 99.55) --
	( 76.77,101.60) --
	( 80.58,103.42) --
	( 84.39,104.83) --
	( 88.19,106.19) --
	( 92.00,107.23) --
	( 95.80,107.51) --
	( 99.61,107.60) --
	(103.41,107.18) --
	(107.22,106.47) --
	(111.02,104.95) --
	(114.83,103.41) --
	(118.63,102.01) --
	(122.44,100.42) --
	(126.24, 98.79) --
	(130.05, 96.87) --
	(133.85, 94.57) --
	(137.66, 92.14) --
	(141.46, 89.15) --
	(145.27, 85.95) --
	(149.07, 83.17) --
	(152.88, 80.88) --
	(156.68, 78.93) --
	(160.49, 77.46) --
	(164.29, 75.95) --
	(168.10, 74.56) --
	(171.91, 73.30) --
	(175.71, 71.68) --
	(179.52, 69.90) --
	(183.32, 67.81) --
	(187.13, 65.35) --
	(190.93, 62.44) --
	(194.74, 58.98) --
	(198.54, 54.63) --
	(202.35, 49.62) --
	(206.15, 44.44) --
	(209.96, 38.59);

\path[genjsqstyle] ( 42.53, 74.75) --
	( 46.33, 74.80) --
	( 50.14, 74.85) --
	( 53.94, 74.74) --
	( 57.75, 74.77) --
	( 61.55, 74.79) --
	( 65.36, 74.81) --
	( 69.16, 74.84) --
	( 72.97, 74.77) --
	( 76.77, 74.75) --
	( 80.58, 74.66) --
	( 84.39, 74.53) --
	( 88.19, 74.45) --
	( 92.00, 74.27) --
	( 95.80, 74.11) --
	( 99.61, 73.72) --
	(103.41, 73.10) --
	(107.22, 72.54) --
	(111.02, 73.22) --
	(114.83, 74.67) --
	(118.63, 75.78) --
	(122.44, 76.37) --
	(126.24, 76.80) --
	(130.05, 76.69) --
	(133.85, 76.36) --
	(137.66, 75.84) --
	(141.46, 74.79) --
	(145.27, 75.31) --
	(149.07, 77.00) --
	(152.88, 78.67) --
	(156.68, 80.27) --
	(160.49, 81.92) --
	(164.29, 83.07) --
	(168.10, 84.10) --
	(171.91, 84.88) --
	(175.71, 83.19) --
	(179.52, 81.77) --
	(183.32, 80.75) --
	(187.13, 79.12) --
	(190.93, 76.79) --
	(194.74, 73.27) --
	(198.54, 67.38) --
	(202.35, 63.19) --
	(206.15, 56.66);

\path[genjsqstarstyle] ( 42.53, 74.82) --
	( 46.33, 74.79) --
	( 50.14, 74.79) --
	( 53.94, 74.77) --
	( 57.75, 74.79) --
	( 61.55, 74.80) --
	( 65.36, 74.80) --
	( 69.16, 74.77) --
	( 72.97, 74.79) --
	( 76.77, 74.72) --
	( 80.58, 74.59) --
	( 84.39, 74.57) --
	( 88.19, 74.42) --
	( 92.00, 74.30) --
	( 95.80, 73.98) --
	( 99.61, 73.62) --
	(103.41, 73.17) --
	(107.22, 72.50) --
	(111.02, 72.27) --
	(114.83, 72.02) --
	(118.63, 71.90) --
	(122.44, 71.60) --
	(126.24, 71.16) --
	(130.05, 70.61) --
	(133.85, 69.96) --
	(137.66, 69.00) --
	(141.46, 67.92) --
	(145.27, 67.81) --
	(149.07, 68.35) --
	(152.88, 68.81) --
	(156.68, 69.26) --
	(160.49, 69.87) --
	(164.29, 70.11) --
	(168.10, 70.48) --
	(171.91, 70.76) --
	(175.71, 69.71) --
	(179.52, 68.84) --
	(183.32, 67.97) --
	(187.13, 66.66) --
	(190.93, 64.76) --
	(194.74, 61.61) --
	(198.54, 57.13) --
	(202.35, 53.02) --
	(206.15, 47.79);
\end{scope}
\begin{scope}
% y axis
\path[draw=gray,line width=0.4*\lthickness pt,dash pattern=] (38.72, 30.69) -- (38.72, 175);
% y axis labels
\node[text=black,anchor=base east,inner sep=0pt, outer sep=0pt, scale= \labscal] at ( 32, 71.75) {1.0};

\node[text=black,anchor=base east,inner sep=0pt, outer sep=0pt, scale= \labscal] at ( 32,118.66) {1.5};

\node[text=black,anchor=base east,inner sep=0pt, outer sep=0pt, scale= \labscal] at ( 32,165.58) {2.0};
\end{scope}
\begin{scope}
% y axis ticks
\path[draw=black,line width= 0.6*\lthickness pt,line join=round] ( 35, 74.78) --
	( 38.72, 74.78);

\path[draw=black,line width= 0.6*\lthickness pt,line join=round] ( 35,121.70) --
	( 38.72,121.70);

\path[draw=black,line width= 0.6*\lthickness pt,line join=round] ( 35,168.61) --
	( 38.72,168.61);
\end{scope}
% x axis
\path[draw=gray,line width=0.4*\lthickness pt,dash pattern=] (34.16, 74.78) -- (230, 74.78);
\begin{scope}
% x axis ticks
\path[draw=black,line width= 0.6*\lthickness pt,line join=round] ( 38.72, 27.94) --
	( 38.72, 30.69);

\path[draw=black,line width= 0.6*\lthickness pt,line join=round] ( 86.29, 27.94) --
	( 86.29, 30.69);

\path[draw=black,line width= 0.6*\lthickness pt,line join=round] (133.85, 27.94) --
	(133.85, 30.69);

\path[draw=black,line width= 0.6*\lthickness pt,line join=round] (181.42, 27.94) --
	(181.42, 30.69);
\end{scope}
\begin{scope}
% x axis labels
\node[text=black,anchor=base,inner sep=0pt, outer sep=0pt, scale= \labscal] at ( 38.72, 19.68) {0.00};

\node[text=black,anchor=base,inner sep=0pt, outer sep=0pt, scale= \labscal] at ( 86.29, 19.68) {0.25};

\node[text=black,anchor=base,inner sep=0pt, outer sep=0pt, scale= \labscal] at (133.85, 19.68) {0.50};

\node[text=black,anchor=base,inner sep=0pt, outer sep=0pt, scale= \labscal] at (181.42, 19.68) {0.75};
\end{scope}
\begin{scope}
\node[text=black,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.5*\labscal] at (110.07,  180) {$\jsq$ Policies};
\node[text=black,anchor=base,inner sep=0pt, outer sep=0pt, scale=  \labscal] at (110.07,  8.22) {$\lambda$};
\node[text=black,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale= \labscal] at ( 12.0,0.5*\legendypos) {Normalized $\mathbb E[T]$};
\end{scope}
%% uncomment this for 4 lines
% % genjsqstar legend line
% \begin{scope}
% \path[brjsqstyle] (\legendxpos-200,0.65*\legendypos) -- (\legendxpos-170,0.65*\legendypos);
% % genjsqstar legend label
% \node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (\legendxpos-160,0.65*\legendypos-2) {{ $\DP{\brq}{\jsq}$}};
% \end{scope}
% % gensed legend line
% \begin{scope}
% \path[brjsqstarstyle] (\legendxpos-200,0.55*\legendypos) -- (\legendxpos-170,0.55*\legendypos);
% % gensed legend label
% \node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (\legendxpos-160,0.55*\legendypos-2) {{$\DP{\brq}{\jsq^\star}$}};
% \end{scope}
% % gensewstar legend line
% \begin{scope}
% \path[genjsqstyle] (\legendxpos-200,0.45*\legendypos) -- (\legendxpos-170,0.45*\legendypos);
% % gensewstar legend label
% \node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (\legendxpos-160,0.45*\legendypos-2) {{$\DP{\genseedq}{\jsq}$}};
% \end{scope}
% % srcjsq legend line
% \begin{scope}
% \path[genjsqstarstyle] (\legendxpos-200,0.35*\legendypos) -- (\legendxpos-170,0.35*\legendypos);
% % srcjsq legend label
% \node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (\legendxpos-160,0.35*\legendypos-2) {{$\DP{\genseedq}{\jsq^\star}$}};
% \end{scope}
% %% uncomment this for 5 lines
% % genjsqstar legend line
% \begin{scope}
% \path[brjsqstyle] (\legendxpos-200,0.7*\legendypos) -- (\legendxpos-170,0.7*\legendypos);
% % genjsqstar legend label
% \node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (\legendxpos-160,0.7*\legendypos-2) {{ $\DP{\genseedq}{\jsq}$}};
% \end{scope}
% % gensed legend line
% \begin{scope}
% \path[brjsqstarstyle] (\legendxpos-200,0.6*\legendypos) -- (\legendxpos-170,0.6*\legendypos);
% % gensed legend label
% \node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (\legendxpos-160,0.6*\legendypos-2) {{$\DP{\ipoptq{\genq}}{\sed}$}};
% \end{scope}
% % gensewstar legend line
% \begin{scope}
% \path[genjsqstyle] (\legendxpos-200,0.5*\legendypos) -- (\legendxpos-170,0.5*\legendypos);
% % gensewstar legend label
% \node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (\legendxpos-160,0.5*\legendypos-2) {{$\DP{\genseedq}{\sew}$}};
% \end{scope}
% % srcjsq legend line
% \begin{scope}
% \path[genjsqstarstyle] (\legendxpos-200,0.4*\legendypos) -- (\legendxpos-170,0.4*\legendypos);
% % srcjsq legend label
% \node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (\legendxpos-160,0.4*\legendypos-2) {{$\ipoptd{\DP\srcq\jsq}$}};
% \end{scope}
% % line5 legend line
% \begin{scope}
% \path[lstylee] (\legendxpos-200,0.3*\legendypos) -- (\legendxpos-170,0.3*\legendypos);
% % line5 legend label
% \node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (\legendxpos-160,0.3*\legendypos-2) {{$-$}};
% \end{scope}

\end{tikzpicture}



==> Heterogeneous-Dispatch Framework QUESTA-2020 Arxiv Version (1)/body/tikzout_compare_sed.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-06-14 17:52:35
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
% % locations
% \newcommand{\legendxpos}{450}
% \newcommand{\legendypos}{200}
% % colors
% \definecolor{genjsqstarcolor}{RGB}{248,118,109}
% \definecolor{gensedcolor}{RGB}{124,174,0}
% \definecolor{gensewstarcolor}{RGB}{0,191,196}
% \definecolor{srcjsqcolor}{RGB}{199,124,255}
% % settings
% \newcommand{\lthickness}{0.7}
% \newcommand{\labscal}{0.6}

% \tikzstyle{brsedstyle}=[draw=genjsqstarcolor,dash pattern=on 2pt off 2pt on 6pt off 2pt, line width= \lthickness pt,line join=round]
% \tikzstyle{brsedstarstyle}=[draw=gensedcolor,dash pattern=,line width= \lthickness pt,line join=round]
% \tikzstyle{gensedstyle}=[draw=gensewstarcolor,dash pattern=,line width= \lthickness pt,line join=round]
% \tikzstyle{gensedstarstyle}=[draw=srcjsqcolor,dash pattern=,line width= \lthickness pt,line join=round]
% \tikzstyle{lstylee}=[]


\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (\legendxpos-100,\legendypos);
\begin{scope}

\path[brsedstyle] ( 42.47,121.00) --
	( 46.24,122.85) --
	( 50.02,124.52) --
	( 53.80,126.38) --
	( 57.58,128.29) --
	( 61.35,130.26) --
	( 65.13,132.23) --
	( 68.91,134.25) --
	( 72.69,135.95) --
	( 76.46,137.56) --
	( 80.24,138.88) --
	( 84.02,140.22) --
	( 87.80,141.12) --
	( 91.57,141.65) --
	( 95.35,141.76) --
	( 99.13,141.10) --
	(102.91,140.16) --
	(106.68,138.29) --
	(110.46,135.98) --
	(114.24,133.43) --
	(118.02,131.19) --
	(121.79,129.39) --
	(125.57,127.58) --
	(129.35,125.41) --
	(133.13,123.05) --
	(136.90,120.07) --
	(140.68,116.66) --
	(144.46,113.28) --
	(148.24,110.30) --
	(152.01,108.53) --
	(155.79,108.92) --
	(159.57,109.04) --
	(163.34,110.91) --
	(167.12,113.32) --
	(170.90,116.14) --
	(174.68,119.07) --
	(178.45,120.45) --
	(182.23,119.74) --
	(186.01,118.23) --
	(189.79,113.23) --
	(193.56,106.61) --
	(197.34, 95.68) --
	(201.12, 84.31) --
	(204.90, 69.81) --
	(208.67, 55.24);
\definecolor{drawColor}{RGB}{124,174,0}

\path[brsedstarstyle] ( 42.47,121.02) --
	( 46.24,122.77) --
	( 50.02,124.60) --
	( 53.80,126.38) --
	( 57.58,128.18) --
	( 61.35,130.38) --
	( 65.13,132.21) --
	( 68.91,134.21) --
	( 72.69,135.92) --
	( 76.46,137.67) --
	( 80.24,139.24) --
	( 84.02,140.25) --
	( 87.80,141.20) --
	( 91.57,141.52) --
	( 95.35,141.93) --
	( 99.13,141.27) --
	(102.91,140.13) --
	(106.68,138.29) --
	(110.46,135.58) --
	(114.24,133.71) --
	(118.02,131.40) --
	(121.79,129.84) --
	(125.57,127.79) --
	(129.35,125.87) --
	(133.13,123.41) --
	(136.90,120.53) --
	(140.68,117.15) --
	(144.46,113.57) --
	(148.24,110.90) --
	(152.01,110.45) --
	(155.79,110.46) --
	(159.57,112.25) --
	(163.34,115.34) --
	(167.12,120.07) --
	(170.90,126.15) --
	(174.68,133.00) --
	(178.45,139.16) --
	(182.23,142.73) --
	(186.01,142.31) --
	(189.79,137.18) --
	(193.56,127.80) --
	(197.34,115.46) --
	(201.12,100.34) --
	(204.90, 83.52) --
	(208.67, 66.25);
\definecolor{drawColor}{RGB}{0,191,196}

\path[gensedstyle] ( 42.47,103.01) --
	( 46.24,102.81) --
	( 50.02,102.93) --
	( 53.80,102.86) --
	( 57.58,103.01) --
	( 61.35,102.90) --
	( 65.13,102.95) --
	( 68.91,102.89) --
	( 72.69,102.96) --
	( 76.46,102.87) --
	( 80.24,102.59) --
	( 84.02,102.49) --
	( 87.80,102.11) --
	( 91.57,101.76) --
	( 95.35,101.11) --
	( 99.13,100.23) --
	(102.91, 99.32) --
	(106.68, 97.63) --
	(110.46, 96.96) --
	(114.24, 97.65) --
	(118.02, 98.49) --
	(121.79, 99.24) --
	(125.57, 99.63) --
	(129.35, 99.30) --
	(133.13, 98.63) --
	(136.90, 96.84) --
	(140.68, 94.52) --
	(144.46, 91.63) --
	(148.24, 90.87) --
	(152.01, 91.37) --
	(155.79, 94.06) --
	(159.57, 97.63) --
	(163.34,104.15) --
	(167.12,111.49) --
	(170.90,120.08) --
	(174.68,127.50) --
	(178.45,131.57) --
	(182.23,132.57) --
	(186.01,128.65) --
	(189.79,120.97) --
	(193.56,110.84) --
	(197.34, 98.12) --
	(201.12, 81.09) --
	(204.90, 64.05);
\definecolor{drawColor}{RGB}{199,124,255}

\path[gensedstarstyle] ( 42.47,102.94) --
	( 46.24,102.93) --
	( 50.02,102.82) --
	( 53.80,103.04) --
	( 57.58,102.78) --
	( 61.35,102.93) --
	( 65.13,102.89) --
	( 68.91,102.94) --
	( 72.69,102.80) --
	( 76.46,102.59) --
	( 80.24,102.68) --
	( 84.02,102.40) --
	( 87.80,102.26) --
	( 91.57,101.72) --
	( 95.35,101.14) --
	( 99.13,100.34) --
	(102.91, 99.30) --
	(106.68, 97.78) --
	(110.46, 97.10) --
	(114.24, 97.49) --
	(118.02, 98.74) --
	(121.79, 99.29) --
	(125.57, 99.36) --
	(129.35, 99.44) --
	(133.13, 98.56) --
	(136.90, 96.77) --
	(140.68, 94.10) --
	(144.46, 91.81) --
	(148.24, 90.88) --
	(152.01, 91.56) --
	(155.79, 94.01) --
	(159.57, 97.68) --
	(163.34,104.02) --
	(167.12,112.64) --
	(170.90,125.47) --
	(174.68,139.34) --
	(178.45,149.54) --
	(182.23,151.39) --
	(186.01,148.58) --
	(189.79,139.71) --
	(193.56,127.63) --
	(197.34,112.89) --
	(201.12, 94.96) --
	(204.90, 76.60);
\end{scope}
\begin{scope}
% y axis labels
\node[text=black,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  \labscal] at ( 29.21, 56.12) {0.8};

\node[text=black,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  \labscal] at ( 29.21, 99.90) {1.0};

\node[text=black,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  \labscal] at ( 29.21,143.68) {1.2};
\end{scope}
\begin{scope}
% y axis ticks
\path[draw=black,line width= 0.6*\lthickness pt,line join=round] ( 31.41, 59.15) --
	( 34.16, 59.15);

\path[draw=black,line width= 0.6*\lthickness pt,line join=round] ( 31.41,102.93) --
	( 34.16,102.93);

\path[draw=black,line width= 0.6*\lthickness pt,line join=round] ( 31.41,146.72) --
	( 34.16,146.72);
\end{scope}
% x axis
\path[draw=black,line width=0.6*\lthickness pt,dotted] (34.16,102.93) -- (230,102.93);
\begin{scope}
% x axis ticks
\path[draw=black,line width= 0.6*\lthickness pt,line join=round] ( 38.69, 27.94) --
	( 38.69, 30.69);

\path[draw=black,line width= 0.6*\lthickness pt,line join=round] ( 85.91, 27.94) --
	( 85.91, 30.69);

\path[draw=black,line width= 0.6*\lthickness pt,line join=round] (133.13, 27.94) --
	(133.13, 30.69);

\path[draw=black,line width= 0.6*\lthickness pt,line join=round] (180.34, 27.94) --
	(180.34, 30.69);
\end{scope}
\begin{scope}
% x axis labels
\node[text=black,anchor=base,inner sep=0pt, outer sep=0pt, scale=  \labscal] at ( 38.69, 19.68) {0.00};

\node[text=black,anchor=base,inner sep=0pt, outer sep=0pt, scale=  \labscal] at ( 85.91, 19.68) {0.25};

\node[text=black,anchor=base,inner sep=0pt, outer sep=0pt, scale=  \labscal] at (133.13, 19.68) {0.50};

\node[text=black,anchor=base,inner sep=0pt, outer sep=0pt, scale=  \labscal] at (180.34, 19.68) {0.75};
\end{scope}
\begin{scope}
\node[text=black,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2*\labscal] at (109.52,  170) {$\sed$ Policies};
\node[text=black,anchor=base,inner sep=0pt, outer sep=0pt, scale=  \labscal] at (109.52,  8.22) {$\lambda$};
\node[text=black,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale= \labscal] at ( 15.14,0.5*\legendypos) {$\mathbb E[T]$ normalized by that of $\genseed$};
\end{scope}
%% uncomment this for 4 lines
% genjsqstar legend line
\begin{scope}
\path[brsedstyle] (\legendxpos-200,0.65*\legendypos) -- (\legendxpos-170,0.65*\legendypos);
% genjsqstar legend label
\node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (\legendxpos-160,0.65*\legendypos-2) {{ $\DP{\brq}{\sed}$}};
\end{scope}
% gensed legend line
\begin{scope}
\path[brsedstarstyle] (\legendxpos-200,0.55*\legendypos) -- (\legendxpos-170,0.55*\legendypos);
% gensed legend label
\node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (\legendxpos-160,0.55*\legendypos-2) {{$\DP{\brq}{\sed^\star}$}};
\end{scope}
% gensewstar legend line
\begin{scope}
\path[gensedstyle] (\legendxpos-200,0.45*\legendypos) -- (\legendxpos-170,0.45*\legendypos);
% gensewstar legend label
\node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (\legendxpos-160,0.45*\legendypos-2) {{$\DP{\genseedq}{\sed}$}};
\end{scope}
% srcjsq legend line
\begin{scope}
\path[gensedstarstyle] (\legendxpos-200,0.35*\legendypos) -- (\legendxpos-170,0.35*\legendypos);
% srcjsq legend label
\node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (\legendxpos-160,0.35*\legendypos-2) {{$\DP{\genseedq}{\sed^\star}$}};
\end{scope}
% %% uncomment this for 5 lines
% % genjsqstar legend line
% \begin{scope}
% \path[brsedstyle] (\legendxpos-200,0.7*\legendypos) -- (\legendxpos-170,0.7*\legendypos);
% % genjsqstar legend label
% \node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (\legendxpos-160,0.7*\legendypos-2) {{ $\DP{\genseedq}{\jsq}$}};
% \end{scope}
% % gensed legend line
% \begin{scope}
% \path[brsedstarstyle] (\legendxpos-200,0.6*\legendypos) -- (\legendxpos-170,0.6*\legendypos);
% % gensed legend label
% \node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (\legendxpos-160,0.6*\legendypos-2) {{$\DP{\ipoptq{\genq}}{\sed}$}};
% \end{scope}
% % gensewstar legend line
% \begin{scope}
% \path[gensedstyle] (\legendxpos-200,0.5*\legendypos) -- (\legendxpos-170,0.5*\legendypos);
% % gensewstar legend label
% \node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (\legendxpos-160,0.5*\legendypos-2) {{$\DP{\genseedq}{\sew}$}};
% \end{scope}
% % srcjsq legend line
% \begin{scope}
% \path[gensedstarstyle] (\legendxpos-200,0.4*\legendypos) -- (\legendxpos-170,0.4*\legendypos);
% % srcjsq legend label
% \node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (\legendxpos-160,0.4*\legendypos-2) {{$\ipoptd{\DP\srcq\jsq}$}};
% \end{scope}
% % line5 legend line
% \begin{scope}
% \path[lstylee] (\legendxpos-200,0.3*\legendypos) -- (\legendxpos-170,0.3*\legendypos);
% % line5 legend label
% \node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (\legendxpos-160,0.3*\legendypos-2) {{$-$}};
% \end{scope}

\end{tikzpicture}



==> Heterogeneous-Dispatch Framework QUESTA-2020 Arxiv Version (1)/body/tikzout_compare_sed2.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-06-14 17:52:35
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
% % locations
% \newcommand{\legendxpos}{450}
% \newcommand{\legendypos}{200}
% % colors
% \definecolor{genjsqstarcolor}{RGB}{248,118,109}
% \definecolor{gensedcolor}{RGB}{124,174,0}
% \definecolor{gensewstarcolor}{RGB}{0,191,196}
% \definecolor{srcjsqcolor}{RGB}{199,124,255}
% % settings
% \newcommand{\lthickness}{0.7}
% \newcommand{\labscal}{0.6}

% \tikzstyle{brsedstyle}=[draw=genjsqstarcolor,dash pattern=on 2pt off 2pt on 6pt off 2pt, line width= \lthickness pt,line join=round]
% \tikzstyle{brsedstarstyle}=[draw=gensedcolor,dash pattern=,line width= \lthickness pt,line join=round]
% \tikzstyle{gensedstyle}=[draw=gensewstarcolor,dash pattern=,line width= \lthickness pt,line join=round]
% \tikzstyle{gensedstarstyle}=[draw=srcjsqcolor,dash pattern=,line width= \lthickness pt,line join=round]
% \tikzstyle{lstylee}=[]


\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (\legendxpos-100,\legendypos);
\begin{scope}

\path[brsedstyle] ( 43.54,121.00) --
	( 47.80,122.85) --
	( 52.07,124.52) --
	( 56.33,126.38) --
	( 60.60,128.29) --
	( 64.86,130.26) --
	( 69.13,132.23) --
	( 73.39,134.25) --
	( 77.66,135.95) --
	( 81.92,137.56) --
	( 86.19,138.88) --
	( 90.45,140.22) --
	( 94.71,141.12) --
	( 98.98,141.65) --
	(103.24,141.76) --
	(107.51,141.10) --
	(111.77,140.16) --
	(116.04,138.29) --
	(120.30,135.98) --
	(124.57,133.43) --
	(128.83,131.19) --
	(133.10,129.39) --
	(137.36,127.58) --
	(141.63,125.41) --
	(145.89,123.05) --
	(150.16,120.07) --
	(154.42,116.66) --
	(158.69,113.28) --
	(162.95,110.30) --
	(167.21,108.53) --
	(171.48,108.92) --
	(175.74,109.04) --
	(180.01,110.91) --
	(184.27,113.32) --
	(188.54,116.14) --
	(192.80,119.07) --
	(197.07,120.45) --
	(201.33,119.74) --
	(205.60,118.23) --
	(209.86,113.23) --
	(214.13,106.61) --
	(218.39, 95.68) --
	(222.66, 84.31) --
	(226.92, 69.81) --
	(231.19, 55.24);
\definecolor{drawColor}{RGB}{124,174,0}

\path[brsedstarstyle] ( 43.54,121.02) --
	( 47.80,122.77) --
	( 52.07,124.60) --
	( 56.33,126.38) --
	( 60.60,128.18) --
	( 64.86,130.38) --
	( 69.13,132.21) --
	( 73.39,134.21) --
	( 77.66,135.92) --
	( 81.92,137.67) --
	( 86.19,139.24) --
	( 90.45,140.25) --
	( 94.71,141.20) --
	( 98.98,141.52) --
	(103.24,141.93) --
	(107.51,141.27) --
	(111.77,140.13) --
	(116.04,138.29) --
	(120.30,135.58) --
	(124.57,133.71) --
	(128.83,131.40) --
	(133.10,129.84) --
	(137.36,127.79) --
	(141.63,125.87) --
	(145.89,123.41) --
	(150.16,120.53) --
	(154.42,117.15) --
	(158.69,113.57) --
	(162.95,110.90) --
	(167.21,110.45) --
	(171.48,110.46) --
	(175.74,112.25) --
	(180.01,115.34) --
	(184.27,120.07) --
	(188.54,126.15) --
	(192.80,133.00) --
	(197.07,139.16) --
	(201.33,142.73) --
	(205.60,142.31) --
	(209.86,137.18) --
	(214.13,127.80) --
	(218.39,115.46) --
	(222.66,100.34) --
	(226.92, 83.52) --
	(231.19, 66.25);
\definecolor{drawColor}{RGB}{0,191,196}

\path[gensedstyle] ( 43.54,102.92) --
	( 47.80,102.99) --
	( 52.07,102.88) --
	( 56.33,102.93) --
	( 60.60,102.88) --
	( 64.86,102.83) --
	( 69.13,102.95) --
	( 73.39,102.80) --
	( 77.66,103.08) --
	( 81.92,102.79) --
	( 86.19,102.62) --
	( 90.45,102.31) --
	( 94.71,102.10) --
	( 98.98,101.77) --
	(103.24,101.31) --
	(107.51,100.22) --
	(111.77, 99.26) --
	(116.04, 97.47) --
	(120.30, 96.96) --
	(124.57, 97.38) --
	(128.83, 97.86) --
	(133.10, 98.60) --
	(137.36, 99.00) --
	(141.63, 98.93) --
	(145.89, 97.99) --
	(150.16, 96.11) --
	(154.42, 93.35) --
	(158.69, 90.95) --
	(162.95, 90.10) --
	(167.21, 90.48) --
	(171.48, 92.81) --
	(175.74, 96.09) --
	(180.01,100.98) --
	(184.27,106.58) --
	(188.54,111.83) --
	(192.80,115.40) --
	(197.07,116.06) --
	(201.33,115.13) --
	(205.60,111.83) --
	(209.86,105.30) --
	(214.13, 94.89) --
	(218.39, 84.38) --
	(222.66, 71.53) --
	(226.92, 56.77) --
	(231.19, 40.53);
\definecolor{drawColor}{RGB}{199,124,255}

\path[gensedstarstyle] ( 43.54,102.88) --
	( 47.80,102.90) --
	( 52.07,103.00) --
	( 56.33,102.92) --
	( 60.60,103.03) --
	( 64.86,102.96) --
	( 69.13,102.89) --
	( 73.39,102.84) --
	( 77.66,102.78) --
	( 81.92,102.85) --
	( 86.19,102.63) --
	( 90.45,102.33) --
	( 94.71,102.14) --
	( 98.98,101.70) --
	(103.24,101.10) --
	(107.51,100.33) --
	(111.77, 99.06) --
	(116.04, 97.46) --
	(120.30, 96.77) --
	(124.57, 97.23) --
	(128.83, 98.21) --
	(133.10, 98.58) --
	(137.36, 98.98) --
	(141.63, 98.88) --
	(145.89, 97.99) --
	(150.16, 96.44) --
	(154.42, 93.60) --
	(158.69, 90.82) --
	(162.95, 90.11) --
	(167.21, 90.93) --
	(171.48, 92.82) --
	(175.74, 97.72) --
	(180.01,103.05) --
	(184.27,111.58) --
	(188.54,120.08) --
	(192.80,128.94) --
	(197.07,134.47) --
	(201.33,136.17) --
	(205.60,132.95) --
	(209.86,125.71) --
	(214.13,114.05) --
	(218.39,100.77) --
	(222.66, 86.31) --
	(226.92, 69.18) --
	(231.19, 51.07);
\end{scope}
\begin{scope}
% y axis
\path[draw=gray,line width=0.4*\lthickness pt,dash pattern=] (38.69, 30.69) -- (38.69, 175);
% y axis labels
\node[text=black,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  \labscal] at ( 32, 56.12) {0.8};

\node[text=black,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  \labscal] at ( 32, 99.90) {1.0};

\node[text=black,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  \labscal] at ( 32,143.68) {1.2};
\end{scope}
\begin{scope}
% y axis ticks
\path[draw=black,line width= 0.6*\lthickness pt,line join=round] ( 35, 59.15) --
	( 38.69, 59.15);

\path[draw=black,line width= 0.6*\lthickness pt,line join=round] ( 35,102.93) --
	( 38.69,102.93);

\path[draw=black,line width= 0.6*\lthickness pt,line join=round] ( 35,146.72) --
	( 38.69,146.72);
\end{scope}
% x axis
\path[draw=gray,line width=0.4*\lthickness pt,dash pattern=] (34.16,102.93) -- (230,102.93);
\begin{scope}
% x axis ticks
\path[draw=black,line width= 0.6*\lthickness pt,line join=round] ( 38.69, 27.94) --
	( 38.69, 30.69);

\path[draw=black,line width= 0.6*\lthickness pt,line join=round] ( 85.91, 27.94) --
	( 85.91, 30.69);

\path[draw=black,line width= 0.6*\lthickness pt,line join=round] (133.13, 27.94) --
	(133.13, 30.69);

\path[draw=black,line width= 0.6*\lthickness pt,line join=round] (180.34, 27.94) --
	(180.34, 30.69);
\end{scope}
\begin{scope}
% x axis labels
\node[text=black,anchor=base,inner sep=0pt, outer sep=0pt, scale=  \labscal] at ( 38.69, 19.68) {0.00};

\node[text=black,anchor=base,inner sep=0pt, outer sep=0pt, scale=  \labscal] at ( 85.91, 19.68) {0.25};

\node[text=black,anchor=base,inner sep=0pt, outer sep=0pt, scale=  \labscal] at (133.13, 19.68) {0.50};

\node[text=black,anchor=base,inner sep=0pt, outer sep=0pt, scale=  \labscal] at (180.34, 19.68) {0.75};
\end{scope}
\begin{scope}
\node[text=black,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.5*\labscal] at (109.52,  180) {$\sed$ Policies};
\node[text=black,anchor=base,inner sep=0pt, outer sep=0pt, scale=  \labscal] at (109.52,  8.22) {$\lambda$};
\node[text=black,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale= \labscal] at ( 12,0.5*\legendypos) {Normalized $\mathbb E[T]$};
\end{scope}
%% uncomment this for 4 lines
% % genjsqstar legend line
% \begin{scope}
% \path[brsedstyle] (\legendxpos-200,0.65*\legendypos) -- (\legendxpos-170,0.65*\legendypos);
% % genjsqstar legend label
% \node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (\legendxpos-160,0.65*\legendypos-2) {{ $\DP{\brq}{\sed}$}};
% \end{scope}
% % gensed legend line
% \begin{scope}
% \path[brsedstarstyle] (\legendxpos-200,0.55*\legendypos) -- (\legendxpos-170,0.55*\legendypos);
% % gensed legend label
% \node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (\legendxpos-160,0.55*\legendypos-2) {{$\DP{\brq}{\sed^\star}$}};
% \end{scope}
% % gensewstar legend line
% \begin{scope}
% \path[gensedstyle] (\legendxpos-200,0.45*\legendypos) -- (\legendxpos-170,0.45*\legendypos);
% % gensewstar legend label
% \node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (\legendxpos-160,0.45*\legendypos-2) {{$\DP{\genseedq}{\sed}$}};
% \end{scope}
% % srcjsq legend line
% \begin{scope}
% \path[gensedstarstyle] (\legendxpos-200,0.35*\legendypos) -- (\legendxpos-170,0.35*\legendypos);
% % srcjsq legend label
% \node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (\legendxpos-160,0.35*\legendypos-2) {{$\DP{\genseedq}{\sed^\star}$}};
% \end{scope}
% %% uncomment this for 5 lines
% % genjsqstar legend line
% \begin{scope}
% \path[brsedstyle] (\legendxpos-200,0.7*\legendypos) -- (\legendxpos-170,0.7*\legendypos);
% % genjsqstar legend label
% \node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (\legendxpos-160,0.7*\legendypos-2) {{ $\DP{\genseedq}{\jsq}$}};
% \end{scope}
% % gensed legend line
% \begin{scope}
% \path[brsedstarstyle] (\legendxpos-200,0.6*\legendypos) -- (\legendxpos-170,0.6*\legendypos);
% % gensed legend label
% \node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (\legendxpos-160,0.6*\legendypos-2) {{$\DP{\ipoptq{\genq}}{\sed}$}};
% \end{scope}
% % gensewstar legend line
% \begin{scope}
% \path[gensedstyle] (\legendxpos-200,0.5*\legendypos) -- (\legendxpos-170,0.5*\legendypos);
% % gensewstar legend label
% \node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (\legendxpos-160,0.5*\legendypos-2) {{$\DP{\genseedq}{\sew}$}};
% \end{scope}
% % srcjsq legend line
% \begin{scope}
% \path[gensedstarstyle] (\legendxpos-200,0.4*\legendypos) -- (\legendxpos-170,0.4*\legendypos);
% % srcjsq legend label
% \node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (\legendxpos-160,0.4*\legendypos-2) {{$\ipoptd{\DP\srcq\jsq}$}};
% \end{scope}
% % line5 legend line
% \begin{scope}
% \path[lstylee] (\legendxpos-200,0.3*\legendypos) -- (\legendxpos-170,0.3*\legendypos);
% % line5 legend label
% \node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (\legendxpos-160,0.3*\legendypos-2) {{$-$}};
% \end{scope}

\end{tikzpicture}



==> Heterogeneous-Dispatch Framework QUESTA-2020 Arxiv Version (1)/body/tikzout_compare_sew.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-06-14 17:52:35
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
% % locations
% \newcommand{\legendxpos}{450}
% \newcommand{\legendypos}{200}
% % colors
% \definecolor{brsedcolor}{RGB}{248,118,109}
% \definecolor{brsedstarcolor}{RGB}{124,174,0}
% \definecolor{gensedcolor}{RGB}{0,191,196}
% \definecolor{gensedstarcolor}{RGB}{199,124,255}
% % settings
% \newcommand{\lthickness}{0.7}
% \newcommand{\labscal}{0.6}

% \tikzstyle{brsewstyle}=[draw=brsedcolor,dash pattern=on 2pt off 2pt on 6pt off 2pt, line width= \lthickness pt,line join=round]
% \tikzstyle{brsewstarstyle}=[draw=brsedstarcolor,dash pattern=,line width= \lthickness pt,line join=round]
% \tikzstyle{gensewstyle}=[draw=gensedcolor,dash pattern=,line width= \lthickness pt,line join=round]
% \tikzstyle{gensewstarstyle}=[draw=gensedstarcolor,dash pattern=,line width= \lthickness pt,line join=round]
% \tikzstyle{lstylee}=[]


\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (\legendxpos-100,\legendypos);
\begin{scope}

\path[brsewstyle] ( 42.39,168.51) --
	( 46.14,168.50) --
	( 49.88,168.50) --
	( 53.63,168.20) --
	( 57.37,168.10) --
	( 61.12,167.59) --
	( 64.86,167.03) --
	( 68.61,166.38) --
	( 72.35,165.29) --
	( 76.10,164.02) --
	( 79.84,162.57) --
	( 83.59,160.91) --
	( 87.33,158.85) --
	( 91.07,156.42) --
	( 94.82,153.52) --
	( 98.56,150.18) --
	(102.31,146.80) --
	(106.05,142.77) --
	(109.80,138.20) --
	(113.54,134.01) --
	(117.29,129.92) --
	(121.03,125.87) --
	(124.78,121.93) --
	(128.52,117.97) --
	(132.27,113.85) --
	(136.01,109.50) --
	(139.75,104.78) --
	(143.50,100.05) --
	(147.24, 95.83) --
	(150.99, 92.25) --
	(154.73, 89.07) --
	(158.48, 86.15) --
	(162.22, 83.60) --
	(165.97, 81.16) --
	(169.71, 78.75) --
	(173.46, 76.43) --
	(177.20, 73.78) --
	(180.95, 71.03) --
	(184.69, 68.13) --
	(188.43, 64.86) --
	(192.18, 61.49) --
	(195.92, 57.82) --
	(199.67, 53.67) --
	(203.41, 49.66) --
	(207.16, 45.83);

\path[brsewstarstyle] ( 42.39, 89.14) --
	( 46.14, 90.76) --
	( 49.88, 92.52) --
	( 53.63, 94.36) --
	( 57.37, 96.35) --
	( 61.12, 98.28) --
	( 64.86,100.43) --
	( 68.61,102.38) --
	( 72.35,104.33) --
	( 76.10,106.05) --
	( 79.84,107.74) --
	( 83.59,109.07) --
	( 87.33,110.25) --
	( 91.07,111.11) --
	( 94.82,111.52) --
	( 98.56,111.76) --
	(102.31,111.43) --
	(106.05,110.37) --
	(109.80,109.20) --
	(113.54,107.64) --
	(117.29,106.25) --
	(121.03,104.72) --
	(124.78,103.02) --
	(128.52,100.95) --
	(132.27, 98.96) --
	(136.01, 96.38) --
	(139.75, 93.35) --
	(143.50, 90.12) --
	(147.24, 87.24) --
	(150.99, 84.78) --
	(154.73, 82.43) --
	(158.48, 80.50) --
	(162.22, 78.70) --
	(165.97, 77.01) --
	(169.71, 75.14) --
	(173.46, 73.27) --
	(177.20, 71.29) --
	(180.95, 69.05) --
	(184.69, 66.62) --
	(188.43, 63.66) --
	(192.18, 60.51) --
	(195.92, 56.87) --
	(199.67, 53.16) --
	(203.41, 49.59) --
	(207.16, 46.10);

\path[gensewstyle] ( 42.39, 81.08) --
	( 46.14, 80.99) --
	( 49.88, 81.05) --
	( 53.63, 81.05) --
	( 57.37, 81.02) --
	( 61.12, 81.05) --
	( 64.86, 81.06) --
	( 68.61, 80.98) --
	( 72.35, 80.99) --
	( 76.10, 80.97) --
	( 79.84, 80.94) --
	( 83.59, 80.85) --
	( 87.33, 80.71) --
	( 91.07, 80.61) --
	( 94.82, 80.39) --
	( 98.56, 79.97) --
	(102.31, 79.54) --
	(106.05, 78.94) --
	(109.80, 79.49) --
	(113.54, 80.55) --
	(117.29, 80.81) --
	(121.03, 80.78) --
	(124.78, 80.38) --
	(128.52, 79.59) --
	(132.27, 78.65) --
	(136.01, 77.36) --
	(139.75, 75.92) --
	(143.50, 76.26) --
	(147.24, 77.66) --
	(150.99, 78.40) --
	(154.73, 78.77) --
	(158.48, 78.76) --
	(162.22, 78.44) --
	(165.97, 77.79) --
	(169.71, 76.89) --
	(173.46, 75.02) --
	(177.20, 72.91) --
	(180.95, 71.04) --
	(184.69, 68.85) --
	(188.43, 66.05) --
	(192.18, 62.75) --
	(195.92, 58.51) --
	(199.67, 54.73) --
	(203.41, 50.45);

\path[gensewstarstyle] ( 42.39, 81.02) --
	( 46.14, 81.07) --
	( 49.88, 81.04) --
	( 53.63, 81.04) --
	( 57.37, 81.05) --
	( 61.12, 81.11) --
	( 64.86, 81.02) --
	( 68.61, 81.03) --
	( 72.35, 81.05) --
	( 76.10, 80.97) --
	( 79.84, 80.92) --
	( 83.59, 80.90) --
	( 87.33, 80.68) --
	( 91.07, 80.57) --
	( 94.82, 80.32) --
	( 98.56, 80.00) --
	(102.31, 79.59) --
	(106.05, 78.90) --
	(109.80, 78.65) --
	(113.54, 78.50) --
	(117.29, 78.32) --
	(121.03, 77.99) --
	(124.78, 77.54) --
	(128.52, 76.92) --
	(132.27, 76.13) --
	(136.01, 75.09) --
	(139.75, 73.68) --
	(143.50, 73.53) --
	(147.24, 73.93) --
	(150.99, 74.34) --
	(154.73, 74.53) --
	(158.48, 74.39) --
	(162.22, 74.23) --
	(165.97, 73.70) --
	(169.71, 73.15) --
	(173.46, 71.73) --
	(177.20, 70.15) --
	(180.95, 68.42) --
	(184.69, 66.59) --
	(188.43, 64.18) --
	(192.18, 61.14) --
	(195.92, 57.25) --
	(199.67, 53.58) --
	(203.41, 49.39);
\end{scope}
\begin{scope}
% y axis labels
\node[text=black,anchor=base east,inner sep=0pt, outer sep=0pt, scale= \labscal] at ( 29.21, 34.22) {0.5};

\node[text=black,anchor=base east,inner sep=0pt, outer sep=0pt, scale= \labscal] at ( 29.21, 78.01) {1.0};

\node[text=black,anchor=base east,inner sep=0pt, outer sep=0pt, scale= \labscal] at ( 29.21,121.79) {1.5};

\node[text=black,anchor=base east,inner sep=0pt, outer sep=0pt, scale= \labscal] at ( 29.21,165.58) {2.0};
\end{scope}
\begin{scope}
% y axis ticks
\path[draw=black,line width= 0.6*\lthickness pt,line join=round] ( 31.41, 37.25) --
	( 34.16, 37.25);

\path[draw=black,line width= 0.6*\lthickness pt,line join=round] ( 31.41, 81.04) --
	( 34.16, 81.04);

\path[draw=black,line width= 0.6*\lthickness pt,line join=round] ( 31.41,124.82) --
	( 34.16,124.82);

\path[draw=black,line width= 0.6*\lthickness pt,line join=round] ( 31.41,168.61) --
	( 34.16,168.61);
\end{scope}
% x axis
\path[draw=black,line width=0.6*\lthickness pt,dotted] (34.16, 81.04) -- (230, 81.04);
\begin{scope}
% x axis ticks
\path[draw=black,line width= 0.6*\lthickness pt,line join=round] ( 38.65, 27.94) --
	( 38.65, 30.69);

\path[draw=black,line width= 0.6*\lthickness pt,line join=round] ( 85.46, 27.94) --
	( 85.46, 30.69);

\path[draw=black,line width= 0.6*\lthickness pt,line join=round] (132.27, 27.94) --
	(132.27, 30.69);

\path[draw=black,line width= 0.6*\lthickness pt,line join=round] (179.07, 27.94) --
	(179.07, 30.69);
\end{scope}
\begin{scope}
% x axis labels
\node[text=black,anchor=base,inner sep=0pt, outer sep=0pt, scale= \labscal] at ( 38.65, 19.68) {0.00};

\node[text=black,anchor=base,inner sep=0pt, outer sep=0pt, scale= \labscal] at ( 85.46, 19.68) {0.25};

\node[text=black,anchor=base,inner sep=0pt, outer sep=0pt, scale= \labscal] at (132.27, 19.68) {0.50};

\node[text=black,anchor=base,inner sep=0pt, outer sep=0pt, scale= \labscal] at (179.07, 19.68) {0.75};
\end{scope}
\begin{scope}
\node[text=black,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2*\labscal] at (108.87,  170) {$\sew$ Policies};
\node[text=black,anchor=base,inner sep=0pt, outer sep=0pt, scale=  \labscal] at (108.87,  8.22) {$\lambda$};
\node[text=black,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale= \labscal] at ( 15.14,0.5*\legendypos) {$\mathbb E[T]$ normalized by that of $\genseed$};
\end{scope}
%% uncomment this for 4 lines
% genjsqstar legend line
\begin{scope}
\path[brsewstyle] (\legendxpos-200,0.65*\legendypos) -- (\legendxpos-170,0.65*\legendypos);
% genjsqstar legend label
\node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (\legendxpos-160,0.65*\legendypos-2) {{ $\DP{\brq}{\sew}$}};
\end{scope}
% gensed legend line
\begin{scope}
\path[brsewstarstyle] (\legendxpos-200,0.55*\legendypos) -- (\legendxpos-170,0.55*\legendypos);
% gensed legend label
\node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (\legendxpos-160,0.55*\legendypos-2) {{$\DP{\brq}{\sew^\star}$}};
\end{scope}
% gensewstar legend line
\begin{scope}
\path[gensewstyle] (\legendxpos-200,0.45*\legendypos) -- (\legendxpos-170,0.45*\legendypos);
% gensewstar legend label
\node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (\legendxpos-160,0.45*\legendypos-2) {{$\DP{\genseedq}{\sew}$}};
\end{scope}
% srcjsq legend line
\begin{scope}
\path[gensewstarstyle] (\legendxpos-200,0.35*\legendypos) -- (\legendxpos-170,0.35*\legendypos);
% srcjsq legend label
\node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (\legendxpos-160,0.35*\legendypos-2) {{$\DP{\genseedq}{\sew^\star}$}};
\end{scope}
% %% uncomment this for 5 lines
% % genjsqstar legend line
% \begin{scope}
% \path[brsewstyle] (\legendxpos-200,0.7*\legendypos) -- (\legendxpos-170,0.7*\legendypos);
% % genjsqstar legend label
% \node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (\legendxpos-160,0.7*\legendypos-2) {{ $\DP{\genseedq}{\jsq}$}};
% \end{scope}
% % gensed legend line
% \begin{scope}
% \path[brsewstarstyle] (\legendxpos-200,0.6*\legendypos) -- (\legendxpos-170,0.6*\legendypos);
% % gensed legend label
% \node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (\legendxpos-160,0.6*\legendypos-2) {{$\DP{\ipoptq{\genq}}{\sed}$}};
% \end{scope}
% % gensewstar legend line
% \begin{scope}
% \path[gensewstyle] (\legendxpos-200,0.5*\legendypos) -- (\legendxpos-170,0.5*\legendypos);
% % gensewstar legend label
% \node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (\legendxpos-160,0.5*\legendypos-2) {{$\DP{\genseedq}{\sew}$}};
% \end{scope}
% % srcjsq legend line
% \begin{scope}
% \path[gensewstarstyle] (\legendxpos-200,0.4*\legendypos) -- (\legendxpos-170,0.4*\legendypos);
% % srcjsq legend label
% \node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (\legendxpos-160,0.4*\legendypos-2) {{$\ipoptd{\DP\srcq\jsq}$}};
% \end{scope}
% % line5 legend line
% \begin{scope}
% \path[lstylee] (\legendxpos-200,0.3*\legendypos) -- (\legendxpos-170,0.3*\legendypos);
% % line5 legend label
% \node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (\legendxpos-160,0.3*\legendypos-2) {{$-$}};
% \end{scope}

\end{tikzpicture}



==> Heterogeneous-Dispatch Framework QUESTA-2020 Arxiv Version (1)/body/tikzout_compare_sew2.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-06-14 17:52:35
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
% % locations
% \newcommand{\legendxpos}{450}
% \newcommand{\legendypos}{200}
% % colors
% \definecolor{brsedcolor}{RGB}{248,118,109}
% \definecolor{brsedstarcolor}{RGB}{124,174,0}
% \definecolor{gensedcolor}{RGB}{0,191,196}
% \definecolor{gensedstarcolor}{RGB}{199,124,255}
% % settings
% \newcommand{\lthickness}{0.7}
% \newcommand{\labscal}{0.6}

% \tikzstyle{brsewstyle}=[draw=brsedcolor,dash pattern=on 2pt off 2pt on 6pt off 2pt, line width= \lthickness pt,line join=round]
% \tikzstyle{brsewstarstyle}=[draw=brsedstarcolor,dash pattern=,line width= \lthickness pt,line join=round]
% \tikzstyle{gensewstyle}=[draw=gensedcolor,dash pattern=,line width= \lthickness pt,line join=round]
% \tikzstyle{gensewstarstyle}=[draw=gensedstarcolor,dash pattern=,line width= \lthickness pt,line join=round]
% \tikzstyle{lstylee}=[]


\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (\legendxpos-100,\legendypos);
\begin{scope}

\path[brsewstyle] ( 42.39,168.51) --
	( 46.14,168.50) --
	( 49.88,168.50) --
	( 53.63,168.20) --
	( 57.37,168.10) --
	( 61.12,167.59) --
	( 64.86,167.03) --
	( 68.61,166.38) --
	( 72.35,165.29) --
	( 76.10,164.02) --
	( 79.84,162.57) --
	( 83.59,160.91) --
	( 87.33,158.85) --
	( 91.07,156.42) --
	( 94.82,153.52) --
	( 98.56,150.18) --
	(102.31,146.80) --
	(106.05,142.77) --
	(109.80,138.20) --
	(113.54,134.01) --
	(117.29,129.92) --
	(121.03,125.87) --
	(124.78,121.93) --
	(128.52,117.97) --
	(132.27,113.85) --
	(136.01,109.50) --
	(139.75,104.78) --
	(143.50,100.05) --
	(147.24, 95.83) --
	(150.99, 92.25) --
	(154.73, 89.07) --
	(158.48, 86.15) --
	(162.22, 83.60) --
	(165.97, 81.16) --
	(169.71, 78.75) --
	(173.46, 76.43) --
	(177.20, 73.78) --
	(180.95, 71.03) --
	(184.69, 68.13) --
	(188.43, 64.86) --
	(192.18, 61.49) --
	(195.92, 57.82) --
	(199.67, 53.67) --
	(203.41, 49.66) --
	(207.16, 45.83);

\path[brsewstarstyle] ( 42.39, 89.14) --
	( 46.14, 90.76) --
	( 49.88, 92.52) --
	( 53.63, 94.36) --
	( 57.37, 96.35) --
	( 61.12, 98.28) --
	( 64.86,100.43) --
	( 68.61,102.38) --
	( 72.35,104.33) --
	( 76.10,106.05) --
	( 79.84,107.74) --
	( 83.59,109.07) --
	( 87.33,110.25) --
	( 91.07,111.11) --
	( 94.82,111.52) --
	( 98.56,111.76) --
	(102.31,111.43) --
	(106.05,110.37) --
	(109.80,109.20) --
	(113.54,107.64) --
	(117.29,106.25) --
	(121.03,104.72) --
	(124.78,103.02) --
	(128.52,100.95) --
	(132.27, 98.96) --
	(136.01, 96.38) --
	(139.75, 93.35) --
	(143.50, 90.12) --
	(147.24, 87.24) --
	(150.99, 84.78) --
	(154.73, 82.43) --
	(158.48, 80.50) --
	(162.22, 78.70) --
	(165.97, 77.01) --
	(169.71, 75.14) --
	(173.46, 73.27) --
	(177.20, 71.29) --
	(180.95, 69.05) --
	(184.69, 66.62) --
	(188.43, 63.66) --
	(192.18, 60.51) --
	(195.92, 56.87) --
	(199.67, 53.16) --
	(203.41, 49.59) --
	(207.16, 46.10);

\path[gensewstyle] ( 42.39, 81.08) --
	( 46.14, 80.99) --
	( 49.88, 81.05) --
	( 53.63, 81.05) --
	( 57.37, 81.02) --
	( 61.12, 81.05) --
	( 64.86, 81.06) --
	( 68.61, 80.98) --
	( 72.35, 80.99) --
	( 76.10, 80.97) --
	( 79.84, 80.94) --
	( 83.59, 80.85) --
	( 87.33, 80.71) --
	( 91.07, 80.61) --
	( 94.82, 80.39) --
	( 98.56, 79.97) --
	(102.31, 79.54) --
	(106.05, 78.94) --
	(109.80, 79.49) --
	(113.54, 80.55) --
	(117.29, 80.81) --
	(121.03, 80.78) --
	(124.78, 80.38) --
	(128.52, 79.59) --
	(132.27, 78.65) --
	(136.01, 77.36) --
	(139.75, 75.92) --
	(143.50, 76.26) --
	(147.24, 77.66) --
	(150.99, 78.40) --
	(154.73, 78.77) --
	(158.48, 78.76) --
	(162.22, 78.44) --
	(165.97, 77.79) --
	(169.71, 76.89) --
	(173.46, 75.02) --
	(177.20, 72.91) --
	(180.95, 71.04) --
	(184.69, 68.85) --
	(188.43, 66.05) --
	(192.18, 62.75) --
	(195.92, 58.51) --
	(199.67, 54.73) --
	(203.41, 50.45);

\path[gensewstarstyle] ( 42.39, 81.02) --
	( 46.14, 81.07) --
	( 49.88, 81.04) --
	( 53.63, 81.04) --
	( 57.37, 81.05) --
	( 61.12, 81.11) --
	( 64.86, 81.02) --
	( 68.61, 81.03) --
	( 72.35, 81.05) --
	( 76.10, 80.97) --
	( 79.84, 80.92) --
	( 83.59, 80.90) --
	( 87.33, 80.68) --
	( 91.07, 80.57) --
	( 94.82, 80.32) --
	( 98.56, 80.00) --
	(102.31, 79.59) --
	(106.05, 78.90) --
	(109.80, 78.65) --
	(113.54, 78.50) --
	(117.29, 78.32) --
	(121.03, 77.99) --
	(124.78, 77.54) --
	(128.52, 76.92) --
	(132.27, 76.13) --
	(136.01, 75.09) --
	(139.75, 73.68) --
	(143.50, 73.53) --
	(147.24, 73.93) --
	(150.99, 74.34) --
	(154.73, 74.53) --
	(158.48, 74.39) --
	(162.22, 74.23) --
	(165.97, 73.70) --
	(169.71, 73.15) --
	(173.46, 71.73) --
	(177.20, 70.15) --
	(180.95, 68.42) --
	(184.69, 66.59) --
	(188.43, 64.18) --
	(192.18, 61.14) --
	(195.92, 57.25) --
	(199.67, 53.58) --
	(203.41, 49.39);
\end{scope}
\begin{scope}
% y axis
\path[draw=gray,line width=0.4*\lthickness pt,dash pattern=] (38.65, 30.69) -- (38.65, 175);
% y axis labels
\node[text=black,anchor=base east,inner sep=0pt, outer sep=0pt, scale= \labscal] at ( 32, 34.22) {0.5};

\node[text=black,anchor=base east,inner sep=0pt, outer sep=0pt, scale= \labscal] at ( 32, 78.01) {1.0};

\node[text=black,anchor=base east,inner sep=0pt, outer sep=0pt, scale= \labscal] at ( 32,121.79) {1.5};

\node[text=black,anchor=base east,inner sep=0pt, outer sep=0pt, scale= \labscal] at ( 32,165.58) {2.0};
\end{scope}
\begin{scope}
% y axis ticks
\path[draw=black,line width= 0.6*\lthickness pt,line join=round] ( 35, 37.25) --
	( 38.65, 37.25);

\path[draw=black,line width= 0.6*\lthickness pt,line join=round] ( 35, 81.04) --
	( 38.65, 81.04);

\path[draw=black,line width= 0.6*\lthickness pt,line join=round] ( 35,124.82) --
	( 38.65,124.82);

\path[draw=black,line width= 0.6*\lthickness pt,line join=round] ( 35,168.61) --
	( 38.65,168.61);
\end{scope}
% x axis
\path[draw=gray,line width=0.4*\lthickness pt,dash pattern=] (34.16, 81.04) -- (230, 81.04);
\begin{scope}
% x axis ticks
\path[draw=black,line width= 0.6*\lthickness pt,line join=round] ( 38.65, 27.94) --
	( 38.65, 30.69);

\path[draw=black,line width= 0.6*\lthickness pt,line join=round] ( 85.46, 27.94) --
	( 85.46, 30.69);

\path[draw=black,line width= 0.6*\lthickness pt,line join=round] (132.27, 27.94) --
	(132.27, 30.69);

\path[draw=black,line width= 0.6*\lthickness pt,line join=round] (179.07, 27.94) --
	(179.07, 30.69);
\end{scope}
\begin{scope}
% x axis labels
\node[text=black,anchor=base,inner sep=0pt, outer sep=0pt, scale= \labscal] at ( 38.65, 19.68) {0.00};

\node[text=black,anchor=base,inner sep=0pt, outer sep=0pt, scale= \labscal] at ( 85.46, 19.68) {0.25};

\node[text=black,anchor=base,inner sep=0pt, outer sep=0pt, scale= \labscal] at (132.27, 19.68) {0.50};

\node[text=black,anchor=base,inner sep=0pt, outer sep=0pt, scale= \labscal] at (179.07, 19.68) {0.75};
\end{scope}
\begin{scope}
\node[text=black,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.5*\labscal] at (108.87,  180) {$\sew$ Policies};
\node[text=black,anchor=base,inner sep=0pt, outer sep=0pt, scale=  \labscal] at (108.87,  8.22) {$\lambda$};
\node[text=black,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale= \labscal] at ( 12,0.5*\legendypos) {Normalized $\mathbb E[T]$};
\end{scope}
%% uncomment this for 4 lines
% % genjsqstar legend line
% \begin{scope}
% \path[brsewstyle] (\legendxpos-200,0.65*\legendypos) -- (\legendxpos-170,0.65*\legendypos);
% % genjsqstar legend label
% \node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (\legendxpos-160,0.65*\legendypos-2) {{ $\DP{\brq}{\sew}$}};
% \end{scope}
% % gensed legend line
% \begin{scope}
% \path[brsewstarstyle] (\legendxpos-200,0.55*\legendypos) -- (\legendxpos-170,0.55*\legendypos);
% % gensed legend label
% \node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (\legendxpos-160,0.55*\legendypos-2) {{$\DP{\brq}{\sew^\star}$}};
% \end{scope}
% % gensewstar legend line
% \begin{scope}
% \path[gensewstyle] (\legendxpos-200,0.45*\legendypos) -- (\legendxpos-170,0.45*\legendypos);
% % gensewstar legend label
% \node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (\legendxpos-160,0.45*\legendypos-2) {{$\DP{\genseedq}{\sew}$}};
% \end{scope}
% % srcjsq legend line
% \begin{scope}
% \path[gensewstarstyle] (\legendxpos-200,0.35*\legendypos) -- (\legendxpos-170,0.35*\legendypos);
% % srcjsq legend label
% \node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (\legendxpos-160,0.35*\legendypos-2) {{$\DP{\genseedq}{\sew^\star}$}};
% \end{scope}
% %% uncomment this for 5 lines
% % genjsqstar legend line
% \begin{scope}
% \path[brsewstyle] (\legendxpos-200,0.7*\legendypos) -- (\legendxpos-170,0.7*\legendypos);
% % genjsqstar legend label
% \node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (\legendxpos-160,0.7*\legendypos-2) {{ $\DP{\genseedq}{\jsq}$}};
% \end{scope}
% % gensed legend line
% \begin{scope}
% \path[brsewstarstyle] (\legendxpos-200,0.6*\legendypos) -- (\legendxpos-170,0.6*\legendypos);
% % gensed legend label
% \node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (\legendxpos-160,0.6*\legendypos-2) {{$\DP{\ipoptq{\genq}}{\sed}$}};
% \end{scope}
% % gensewstar legend line
% \begin{scope}
% \path[gensewstyle] (\legendxpos-200,0.5*\legendypos) -- (\legendxpos-170,0.5*\legendypos);
% % gensewstar legend label
% \node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (\legendxpos-160,0.5*\legendypos-2) {{$\DP{\genseedq}{\sew}$}};
% \end{scope}
% % srcjsq legend line
% \begin{scope}
% \path[gensewstarstyle] (\legendxpos-200,0.4*\legendypos) -- (\legendxpos-170,0.4*\legendypos);
% % srcjsq legend label
% \node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (\legendxpos-160,0.4*\legendypos-2) {{$\ipoptd{\DP\srcq\jsq}$}};
% \end{scope}
% % line5 legend line
% \begin{scope}
% \path[lstylee] (\legendxpos-200,0.3*\legendypos) -- (\legendxpos-170,0.3*\legendypos);
% % line5 legend label
% \node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (\legendxpos-160,0.3*\legendypos-2) {{$-$}};
% \end{scope}

\end{tikzpicture}



==> Heterogeneous-Dispatch Framework QUESTA-2020 Arxiv Version (1)/body/tikzout_vary_K.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-06-14 17:52:35
% !TEX encoding = UTF-8 Unicode
\renewcommand{\legendypos}{300}
\renewcommand{\labscal}{1.3}
\renewcommand{\lthickness}{1.2}
\begin{tikzpicture}[x=1pt,y=1pt]
% % locations
% \newcommand{\legendxpos}{450}
% \newcommand{\legendypos}{200}
% % colors
% \definecolor{brjsqcolor}{RGB}{248,118,109}
% \definecolor{brjsqstarcolor}{RGB}{124,174,0}
% \definecolor{genjsqcolor}{RGB}{0,191,196}
% \definecolor{genjsqstarcolor}{RGB}{199,124,255}
% % settings
% \newcommand{\lthickness}{0.7}
% \newcommand{\labscal}{0.6}

% \tikzstyle{brjsqstyle}=[draw=brjsqcolor,dash pattern=on 2pt off 2pt on 6pt off 2pt, line width= \lthickness pt,line join=round]
% \tikzstyle{brjsqstarstyle}=[draw=brjsqstarcolor,dash pattern=,line width= \lthickness pt,line join=round]
% \tikzstyle{genjsqstyle}=[draw=genjsqcolor,dash pattern=,line width= \lthickness pt,line join=round]
% \tikzstyle{genjsqstarstyle}=[draw=genjsqstarcolor,dash pattern=,line width= \lthickness pt,line join=round]
% \tikzstyle{lstylee}=[]


\path[use as bounding box,fill=white,fill opacity=0.00] (0,0) rectangle (350, 300);
\begin{scope}
\path[genjsqstyle,line width=1.8pt,dotted,line join=round] ( 53.74,115.01) -- (301.82,115.01);

\path[gensedstyle,line width=1.8pt,dotted,line join=round] ( 53.74,152.28) -- (301.82,152.28);

\path[gensewstyle,line width=1.8pt,dotted,line join=round] ( 53.74,228.21) -- (301.82,228.21);

\path[genjsqstyle] ( 53.74,117.54) --
	( 66.80,116.07) --
	( 79.86,115.18) --
	( 92.91,116.01) --
	(105.97,115.48) --
	(119.03,115.05) --
	(132.08,115.28) --
	(145.14,115.35) --
	(158.20,115.17) --
	(171.25,115.40) --
	(184.31,115.21) --
	(197.37,115.17) --
	(210.43,115.08) --
	(223.48,115.02) --
	(236.54,115.05) --
	(249.60,115.09) --
	(262.65,115.15) --
	(275.71,115.10) --
	(288.77,115.10) --
	(301.82,115.20);

\path[gensedstyle] ( 53.74,156.43) --
	( 66.80,153.64) --
	( 79.86,151.93) --
	( 92.91,153.70) --
	(105.97,152.48) --
	(119.03,152.86) --
	(132.08,152.73) --
	(145.14,152.68) --
	(158.20,152.30) --
	(171.25,152.51) --
	(184.31,152.30) --
	(197.37,152.39) --
	(210.43,152.09) --
	(223.48,152.74) --
	(236.54,152.01) --
	(249.60,152.70) --
	(262.65,152.32) --
	(275.71,152.26) --
	(288.77,152.28) --
	(301.82,152.04);

\path[gensewstyle] ( 53.74,242.64) --
	( 66.80,232.97) --
	( 79.86,228.74) --
	( 92.91,231.48) --
	(105.97,231.45) --
	(119.03,228.32) --
	(132.08,229.74) --
	(145.14,229.46) --
	(158.20,226.94) --
	(171.25,229.93) --
	(184.31,229.52) --
	(197.37,229.08) --
	(210.43,228.50) --
	(223.48,228.78) --
	(236.54,227.85) --
	(249.60,230.66) --
	(262.65,228.94) --
	(275.71,228.53) --
	(288.77,228.17) --
	(301.82,228.06);

\end{scope}
\begin{scope}
% y axis
\path[draw=gray,line width=0.8*\lthickness pt,dash pattern=] (47.21, 42.18) -- (47.21, 280);
% y axis labels
\node[text=black,anchor=base east,inner sep=0pt, outer sep=0pt, scale= \labscal]at ( 42.21, 39.15)  {0.0};

\node[text=black,anchor=base east,inner sep=0pt, outer sep=0pt, scale= \labscal] at ( 42.21, 96.63) {0.5};

\node[text=black,anchor=base east,inner sep=0pt, outer sep=0pt, scale= \labscal] at ( 42.21,154.10) {1.0};

\node[text=black,anchor=base east,inner sep=0pt, outer sep=0pt, scale= \labscal] at ( 42.21,211.58) {1.5};

\node[text=black,anchor=base east,inner sep=0pt, outer sep=0pt, scale= \labscal] at ( 42.21,269.05) {2.0};

% y axis ticks
\path[draw=black,line width= 0.8*\lthickness pt,line join=round] ( 44, 42.18) --
	( 47.21, 42.18);

\path[draw=black,line width= 0.8*\lthickness pt,line join=round] ( 44, 99.66) --
	( 47.21, 99.66);

\path[draw=black,line width= 0.8*\lthickness pt,line join=round] ( 44,157.13) --
	( 47.21,157.13);

\path[draw=black,line width= 0.8*\lthickness pt,line join=round] ( 44,214.61) --
	( 47.21,214.61);

\path[draw=black,line width= 0.8*\lthickness pt,line join=round] ( 44,272.08) --
	( 47.21,272.08);
% x axis
\path[draw=gray,line width=0.8*\lthickness pt,dash pattern=] (43.93, 42.18) -- (315, 42.18);
% x axis ticks
\path[draw=black,line width= 0.8*\lthickness pt,line join=round] ( 47.21, 39) --
	( 47.21, 42.18);

\path[draw=black,line width= 0.8*\lthickness pt,line join=round] ( 112.50, 39) --
	( 112.50, 42.18);

\path[draw=black,line width= 0.8*\lthickness pt,line join=round] (177.78, 39) --
	(177.78, 42.18);

\path[draw=black,line width= 0.8*\lthickness pt,line join=round] (243.07, 39) --
	(243.07, 42.18);

\path[draw=black,line width= 0.8*\lthickness pt,line join=round] (308.35, 39) --
	(308.35, 42.18);
% x axis labels
% \node[text=black,anchor=base,inner sep=0pt, outer sep=0pt, scale= \labscal] at ( 38.72, 19.68) {0.00};

% \node[text=black,anchor=base,inner sep=0pt, outer sep=0pt, scale= \labscal] at ( 86.29, 19.68) {0.25};

% \node[text=black,anchor=base,inner sep=0pt, outer sep=0pt, scale= \labscal] at (133.85, 19.68) {0.50};

% \node[text=black,anchor=base,inner sep=0pt, outer sep=0pt, scale= \labscal] at (181.42, 19.68) {0.75};

\node[text=black,anchor=base,inner sep=0pt, outer sep=0pt, scale= \labscal] at ( 47.21, 29) {0};

\node[text=black,anchor=base,inner sep=0pt, outer sep=0pt, scale= \labscal] at ( 112.50, 29) {250};

\node[text=black,anchor=base,inner sep=0pt, outer sep=0pt, scale= \labscal] at (177.78, 29) {500};

\node[text=black,anchor=base,inner sep=0pt, outer sep=0pt, scale= \labscal] at (243.07, 29) {750};

\node[text=black,anchor=base,inner sep=0pt, outer sep=0pt, scale= \labscal] at (308.35, 29) {1000};
\end{scope}
\begin{scope}
% \node[text=black,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2*\labscal] at (110.07,  170) {$\jsq$ Policies};
\node[text=black,anchor=base,inner sep=0pt, outer sep=0pt, scale=  \labscal] at (\legendxpos/2+20,  8.22) {$k$ (number of servers)};
\node[text=black,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale= \labscal] at ( 12,0.5*\legendypos) {$\mathbb E[T]$};
\end{scope}

% \node[text=black,anchor=base,inner sep=0pt, outer sep=0pt, scale=  \labscal] at (350,  0.65*\legendypos) {$\lambda$};

% \begin{scope}
% \path[genjsqstyle] (330, 0.5*\legendypos) -- (360,0.5*\legendypos);

% \node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (370,0.5*\legendypos-2) {{0.4}};
% \end{scope}

% \begin{scope}
% \path[gensedstyle] (330,0.55*\legendypos) -- (360,0.55*\legendypos);

% \node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (370,0.55*\legendypos-2) {{0.6}};
% \end{scope}

% \begin{scope}
% \path[gensewstyle] (330,0.6*\legendypos) -- (360,0.6*\legendypos);

% \node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (370,0.6*\legendypos-2) {{0.8}};
% \end{scope}

% \node[text=black,anchor=base,inner sep=0pt, outer sep=0pt, scale=  \labscal] at (350,  0.7*\legendypos) {$\lambda$};

% \begin{scope}
% \path[genjsqstyle, dotted] (330, 0.4*\legendypos) -- (360,0.4*\legendypos);

% \node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (370,0.4*\legendypos-2) {{$\lambda = 0.4$ (theoretical)}};

% \path[genjsqstyle] (330, 0.45*\legendypos) -- (360,0.45*\legendypos);

% \node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (370,0.45*\legendypos-2) {{$\lambda = 0.4$ (simulated)}};
% \end{scope}

% \begin{scope}
% \path[gensedstyle, dotted] (330,0.5*\legendypos) -- (360,0.5*\legendypos);

% \node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (370,0.5*\legendypos-2) {{$\lambda = 0.6$ (theoretical)}};

% \path[gensedstyle] (330,0.55*\legendypos) -- (360,0.55*\legendypos);

% \node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (370,0.55*\legendypos-2) {{$\lambda = 0.6$ (simulated)}};
% \end{scope}

% \begin{scope}
% \path[gensewstyle, dotted] (330,0.6*\legendypos) -- (360,0.6*\legendypos);

% \node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (370,0.6*\legendypos-2) {{$\lambda = 0.8$ (theoretical)}};

% \path[gensewstyle] (330,0.65*\legendypos) -- (360,0.65*\legendypos);

% \node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (370,0.65*\legendypos-2) {{$\lambda = 0.8$ (simulated)}};
% \end{scope}

\end{tikzpicture}



==> Heterogeneous-Dispatch Framework QUESTA-2020 Arxiv Version (1)/body/tikzout_vary_K_hyperexp.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-06-14 17:52:35
% !TEX encoding = UTF-8 Unicode
\renewcommand{\legendypos}{350}
\renewcommand{\labscal}{1.3}
\renewcommand{\lthickness}{1.2}
\begin{tikzpicture}[x=1pt,y=1pt]
% % locations
% \newcommand{\legendxpos}{450}
% \newcommand{\legendypos}{200}
% % colors
% \definecolor{brjsqcolor}{RGB}{248,118,109}
% \definecolor{brjsqstarcolor}{RGB}{124,174,0}
% \definecolor{genjsqcolor}{RGB}{0,191,196}
% \definecolor{genjsqstarcolor}{RGB}{199,124,255}
% % settings
% \newcommand{\lthickness}{0.7}
% \newcommand{\labscal}{0.6}

% \tikzstyle{brjsqstyle}=[draw=brjsqcolor,dash pattern=on 2pt off 2pt on 6pt off 2pt, line width= \lthickness pt,line join=round]
% \tikzstyle{brjsqstarstyle}=[draw=brjsqstarcolor,dash pattern=,line width= \lthickness pt,line join=round]
% \tikzstyle{genjsqstyle}=[draw=genjsqcolor,dash pattern=,line width= \lthickness pt,line join=round]
% \tikzstyle{genjsqstarstyle}=[draw=genjsqstarcolor,dash pattern=,line width= \lthickness pt,line join=round]
% \tikzstyle{lstylee}=[]


\path[use as bounding box,fill=white,fill opacity=0.00] (0,0) rectangle (350, 300);
\begin{scope}
\path[genjsqstyle,line width= 1.8pt,dotted,line join=round] ( 53.74,119.38) -- (301.82,119.38);

\path[gensedstyle,line width= 1.8pt,dotted,line join=round] ( 53.74,162.23) -- (301.82,162.23);

\path[gensewstyle,line width= 1.8pt,dotted,line join=round] ( 53.74,256.64) -- (301.82,256.64);

\path[genjsqstyle] ( 53.74,123.49) --
	( 66.80,121.27) --
	( 79.86,119.72) --
	( 92.91,120.29) --
	(105.97,120.35) --
	(119.03,119.99) --
	(132.08,119.55) --
	(145.14,120.07) --
	(158.20,119.29) --
	(171.25,119.65) --
	(184.31,119.78) --
	(197.37,119.69) --
	(210.43,119.79) --
	(223.48,119.43) --
	(236.54,119.20) --
	(249.60,119.75) --
	(262.65,119.34) --
	(275.71,119.54) --
	(288.77,119.54) --
	(301.82,119.41);

\path[gensedstyle] ( 53.74,169.37) --
	( 66.80,165.71) --
	( 79.86,162.74) --
	( 92.91,163.82) --
	(105.97,163.26) --
	(119.03,162.01) --
	(132.08,162.61) --
	(145.14,162.29) --
	(158.20,161.32) --
	(171.25,162.81) --
	(184.31,162.65) --
	(197.37,162.75) --
	(210.43,162.55) --
	(223.48,162.58) --
	(236.54,162.48) --
	(249.60,163.02) --
	(262.65,162.62) --
	(275.71,162.45) --
	(288.77,162.02) --
	(301.82,162.34);

\path[gensewstyle] ( 53.74,267.15) --
	( 66.80,264.20) --
	( 79.86,256.55) --
	( 92.91,264.51) --
	(105.97,257.38) --
	(119.03,261.71) --
	(132.08,258.74) --
	(145.14,259.05) --
	(158.20,254.68) --
	(171.25,256.78) --
	(184.31,259.04) --
	(197.37,257.09) --
	(210.43,259.30) --
	(223.48,258.46) --
	(236.54,257.29) --
	(249.60,256.13) --
	(262.65,257.72) --
	(275.71,257.84) --
	(288.77,257.95) --
	(301.82,258.55);

\end{scope}
\begin{scope}
% y axis
\path[draw=gray,line width=0.8*\lthickness pt,dash pattern=] (47.21, 42.18) -- (47.21, 280);
% y axis labels
\node[text=black,anchor=base east,inner sep=0pt, outer sep=0pt, scale= \labscal]at ( 42.21, 39.15)  {0.0};

\node[text=black,anchor=base east,inner sep=0pt, outer sep=0pt, scale= \labscal] at ( 42.21, 96.63) {0.5};

\node[text=black,anchor=base east,inner sep=0pt, outer sep=0pt, scale= \labscal] at ( 42.21,154.10) {1.0};

\node[text=black,anchor=base east,inner sep=0pt, outer sep=0pt, scale= \labscal] at ( 42.21,211.58) {1.5};

\node[text=black,anchor=base east,inner sep=0pt, outer sep=0pt, scale= \labscal] at ( 42.21,269.05) {2.0};

% y axis ticks
\path[draw=black,line width= 0.8*\lthickness pt,line join=round] ( 44, 42.18) --
	( 47.21, 42.18);

\path[draw=black,line width= 0.8*\lthickness pt,line join=round] ( 44, 99.66) --
	( 47.21, 99.66);

\path[draw=black,line width= 0.8*\lthickness pt,line join=round] ( 44,157.13) --
	( 47.21,157.13);

\path[draw=black,line width= 0.8*\lthickness pt,line join=round] ( 44,214.61) --
	( 47.21,214.61);

\path[draw=black,line width= 0.8*\lthickness pt,line join=round] ( 44,272.08) --
	( 47.21,272.08);
% x axis
\path[draw=gray,line width=0.8*\lthickness pt,dash pattern=] (43.93, 42.18) -- (315, 42.18);
% x axis ticks
\path[draw=black,line width= 0.8*\lthickness pt,line join=round] ( 47.21, 39) --
	( 47.21, 42.18);

\path[draw=black,line width= 0.8*\lthickness pt,line join=round] ( 112.50, 39) --
	( 112.50, 42.18);

\path[draw=black,line width= 0.8*\lthickness pt,line join=round] (177.78, 39) --
	(177.78, 42.18);

\path[draw=black,line width= 0.8*\lthickness pt,line join=round] (243.07, 39) --
	(243.07, 42.18);

\path[draw=black,line width= 0.8*\lthickness pt,line join=round] (308.35, 39) --
	(308.35, 42.18);
% x axis labels
% \node[text=black,anchor=base,inner sep=0pt, outer sep=0pt, scale= \labscal] at ( 38.72, 19.68) {0.00};

% \node[text=black,anchor=base,inner sep=0pt, outer sep=0pt, scale= \labscal] at ( 86.29, 19.68) {0.25};

% \node[text=black,anchor=base,inner sep=0pt, outer sep=0pt, scale= \labscal] at (133.85, 19.68) {0.50};

% \node[text=black,anchor=base,inner sep=0pt, outer sep=0pt, scale= \labscal] at (181.42, 19.68) {0.75};

\node[text=black,anchor=base,inner sep=0pt, outer sep=0pt, scale= \labscal] at ( 47.21, 29) {0};

\node[text=black,anchor=base,inner sep=0pt, outer sep=0pt, scale= \labscal] at ( 112.50, 29) {250};

\node[text=black,anchor=base,inner sep=0pt, outer sep=0pt, scale= \labscal] at (177.78, 29) {500};

\node[text=black,anchor=base,inner sep=0pt, outer sep=0pt, scale= \labscal] at (243.07, 29) {750};

\node[text=black,anchor=base,inner sep=0pt, outer sep=0pt, scale= \labscal] at (308.35, 29) {1000};
\end{scope}
\begin{scope}
% \node[text=black,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2*\labscal] at (110.07,  170) {$\jsq$ Policies};
\node[text=black,anchor=base,inner sep=0pt, outer sep=0pt, scale=  \labscal] at (\legendxpos/2+20,  8.22) {$k$ (number of servers)};
\node[text=black,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale= \labscal] at ( 12,0.5*\legendypos) {$\mathbb E[T]$};
\end{scope}

% \node[text=black,anchor=base,inner sep=0pt, outer sep=0pt, scale=  \labscal] at (350,  0.7*\legendypos) {$\lambda$};

% \begin{scope}
% \path[genjsqstyle, dotted] (330, 0.4*\legendypos) -- (360,0.4*\legendypos);

% \node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (370,0.4*\legendypos-2) {{$\lambda = 0.4$ (theoretical)}};

% \path[genjsqstyle] (330, 0.45*\legendypos) -- (360,0.45*\legendypos);

% \node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (370,0.45*\legendypos-2) {{$\lambda = 0.4$ (simulated)}};
% \end{scope}

% \begin{scope}
% \path[gensedstyle, dotted] (330,0.5*\legendypos) -- (360,0.5*\legendypos);

% \node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (370,0.5*\legendypos-2) {{$\lambda = 0.6$ (theoretical)}};

% \path[gensedstyle] (330,0.55*\legendypos) -- (360,0.55*\legendypos);

% \node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (370,0.55*\legendypos-2) {{$\lambda = 0.6$ (simulated)}};
% \end{scope}

% \begin{scope}
% \path[gensewstyle, dotted] (330,0.6*\legendypos) -- (360,0.6*\legendypos);

% \node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (370,0.6*\legendypos-2) {{$\lambda = 0.8$ (theoretical)}};

% \path[gensewstyle] (330,0.65*\legendypos) -- (360,0.65*\legendypos);

% \node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (370,0.65*\legendypos-2) {{$\lambda = 0.8$ (simulated)}};
% \end{scope}

\end{tikzpicture}



==> Heterogeneous-Dispatch Framework QUESTA-2020 Arxiv Version (1)/figs/TernaryAndPolicies/query_GENCID.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-07-06 21:45:17
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,469.76);
\begin{scope}
\path[clip] (  0.00, 46.31) rectangle (433.62,423.44);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, 46.31) rectangle (433.62,423.44);
\end{scope}
\begin{scope}
\path[clip] (  6.00, 52.31) rectangle (427.62,417.44);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (216.81,365.28) --
	( 66.23,104.47) --
	(367.39,104.47) --
	cycle;
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (352.33,130.55) -- ( 81.29,130.55);

\path[draw=drawColor,line width= 0.3pt,line join=round] (322.21,182.72) -- (111.41,182.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] (292.10,234.88) -- (141.52,234.88);

\path[draw=drawColor,line width= 0.3pt,line join=round] (261.98,287.04) -- (171.64,287.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (231.87,339.20) -- (201.75,339.20);

\path[draw=drawColor,line width= 0.3pt,line join=round] (201.75,339.20) -- (337.27,104.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] (171.64,287.04) -- (277.04,104.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] (141.52,234.88) -- (216.81,104.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] (111.40,182.72) -- (156.58,104.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 81.29,130.55) -- ( 96.35,104.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 96.35,104.47) -- (231.87,339.20);

\path[draw=drawColor,line width= 0.3pt,line join=round] (156.58,104.47) -- (261.98,287.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (216.81,104.47) -- (292.10,234.88);

\path[draw=drawColor,line width= 0.3pt,line join=round] (277.04,104.47) -- (322.21,182.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] (337.27,104.47) -- (352.33,130.55);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (337.27,156.63) -- ( 96.35,156.63);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (307.16,208.80) -- (126.46,208.80);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (277.04,260.96) -- (156.58,260.96);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (246.93,313.12) -- (186.69,313.12);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (216.81,365.28) -- (216.81,365.28);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (186.69,313.12) -- (307.16,104.47);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (156.58,260.96) -- (246.93,104.47);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (126.46,208.80) -- (186.69,104.47);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] ( 96.35,156.63) -- (126.46,104.47);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] ( 66.23,104.47) -- ( 66.23,104.47);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (126.46,104.47) -- (246.93,313.12);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (186.69,104.47) -- (277.04,260.96);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (246.93,104.47) -- (307.16,208.80);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (307.16,104.47) -- (337.27,156.63);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (367.39,104.47) -- (367.39,104.47);

\path[draw=drawColor,line width= 0.2pt,line join=round] (337.27,156.63) -- (340.19,156.63);

\path[draw=drawColor,line width= 0.2pt,line join=round] (307.16,208.80) -- (310.07,208.80);

\path[draw=drawColor,line width= 0.2pt,line join=round] (277.04,260.96) -- (279.96,260.96);

\path[draw=drawColor,line width= 0.2pt,line join=round] (246.93,313.12) -- (249.84,313.12);

\path[draw=drawColor,line width= 0.2pt,line join=round] (216.81,365.28) -- (219.73,365.28);

\path[draw=drawColor,line width= 0.2pt,line join=round] (352.33,130.55) -- (353.79,130.55);

\path[draw=drawColor,line width= 0.2pt,line join=round] (322.21,182.72) -- (323.67,182.72);

\path[draw=drawColor,line width= 0.2pt,line join=round] (292.10,234.88) -- (293.56,234.88);

\path[draw=drawColor,line width= 0.2pt,line join=round] (261.98,287.04) -- (263.44,287.04);

\path[draw=drawColor,line width= 0.2pt,line join=round] (231.87,339.20) -- (233.33,339.20);

\path[draw=drawColor,line width= 0.2pt,line join=round] (186.69,313.12) -- (185.24,315.31);

\path[draw=drawColor,line width= 0.2pt,line join=round] (156.58,260.96) -- (155.12,263.15);

\path[draw=drawColor,line width= 0.2pt,line join=round] (126.46,208.80) -- (125.00,210.98);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 96.35,156.63) -- ( 94.89,158.82);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 66.23,104.47) -- ( 64.77,106.66);

\path[draw=drawColor,line width= 0.2pt,line join=round] (201.75,339.20) -- (201.02,340.30);

\path[draw=drawColor,line width= 0.2pt,line join=round] (171.64,287.04) -- (170.91,288.13);

\path[draw=drawColor,line width= 0.2pt,line join=round] (141.52,234.88) -- (140.79,235.97);

\path[draw=drawColor,line width= 0.2pt,line join=round] (111.40,182.72) -- (110.68,183.81);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 81.29,130.55) -- ( 80.56,131.65);

\path[draw=drawColor,line width= 0.2pt,line join=round] (126.46,104.47) -- (125.00,102.28);

\path[draw=drawColor,line width= 0.2pt,line join=round] (186.69,104.47) -- (185.24,102.28);

\path[draw=drawColor,line width= 0.2pt,line join=round] (246.93,104.47) -- (245.47,102.28);

\path[draw=drawColor,line width= 0.2pt,line join=round] (307.16,104.47) -- (305.70,102.28);

\path[draw=drawColor,line width= 0.2pt,line join=round] (367.39,104.47) -- (365.93,102.28);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 96.35,104.47) -- ( 95.62,103.38);

\path[draw=drawColor,line width= 0.2pt,line join=round] (156.58,104.47) -- (155.85,103.38);

\path[draw=drawColor,line width= 0.2pt,line join=round] (216.81,104.47) -- (216.08,103.38);

\path[draw=drawColor,line width= 0.2pt,line join=round] (277.04,104.47) -- (276.31,103.38);

\path[draw=drawColor,line width= 0.2pt,line join=round] (337.27,104.47) -- (336.54,103.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.81,365.28) --
	(367.39,104.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.23,104.47) --
	(216.81,365.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (367.39,104.47) --
	( 66.23,104.47);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.60] at (349.29,151.12) {0.2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.60] at (319.17,203.29) {0.4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.60] at (289.06,255.45) {0.6};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.60] at (258.94,307.61) {0.8};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.60] at (224.47,359.77) {1};

\node[text=drawColor,rotate=-60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (176.43,319.21) {0.2};

\node[text=drawColor,rotate=-60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (146.31,267.05) {0.4};

\node[text=drawColor,rotate=-60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (116.19,214.89) {0.6};

\node[text=drawColor,rotate=-60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 86.08,162.72) {0.8};

\node[text=drawColor,rotate=-60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 57.83,107.33) {1};

\node[text=drawColor,rotate= 60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (126.76, 94.64) {0.2};

\node[text=drawColor,rotate= 60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (186.99, 94.64) {0.4};

\node[text=drawColor,rotate= 60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (247.22, 94.64) {0.6};

\node[text=drawColor,rotate= 60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (307.45, 94.64) {0.8};

\node[text=drawColor,rotate= 60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (368.93, 96.80) {1};

\path[draw=drawColor,line width= 0.2pt,line join=round] (357.21,200.21) -- (296.97,304.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (303.14,300.98) --
	(296.97,304.54) --
	(296.97,297.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] (136.65,304.54) -- ( 76.41,200.21);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 76.41,207.32) --
	( 76.41,200.21) --
	( 82.57,203.77);

\path[draw=drawColor,line width= 0.2pt,line join=round] (156.58, 69.48) -- (277.04, 69.48);

\path[draw=drawColor,line width= 0.2pt,line join=round] (270.88, 65.92) --
	(277.04, 69.48) --
	(270.88, 73.04);

\node[text=drawColor,rotate=-60.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (333.55,255.91) {$p(1,1)$};

\node[text=drawColor,rotate= 60.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (100.07,255.91) {$p(0,2)$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (216.81, 54.70) {$p(2,0)$};
\definecolor{drawColor}{RGB}{35,255,100}
\definecolor{fillColor}{RGB}{35,255,100}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{101,255,87}
\definecolor{fillColor}{RGB}{101,255,87}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{129,255,77}
\definecolor{fillColor}{RGB}{129,255,77}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (341.64,149.07) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (330.07,169.11) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (324.19,179.29) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (320.89,185.02) circle (  3.57);
\definecolor{drawColor}{RGB}{50,244,116}
\definecolor{fillColor}{RGB}{50,244,116}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (334.40,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{48,245,116}
\definecolor{fillColor}{RGB}{48,245,116}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (332.27,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{50,244,116}
\definecolor{fillColor}{RGB}{50,244,116}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (330.79,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{94,198,168}
\definecolor{fillColor}{RGB}{94,198,168}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (329.71,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{52,243,118}
\definecolor{fillColor}{RGB}{52,243,118}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (328.88,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{60,239,123}
\definecolor{fillColor}{RGB}{60,239,123}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (328.23,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{63,237,125}
\definecolor{fillColor}{RGB}{63,237,125}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (327.71,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{91,255,90}
\definecolor{fillColor}{RGB}{91,255,90}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (327.27,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{116,255,82}
\definecolor{fillColor}{RGB}{116,255,82}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (326.91,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{91,207,158}
\definecolor{fillColor}{RGB}{91,207,158}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (321.50,183.95) circle (  3.57);
\definecolor{drawColor}{RGB}{136,255,73}
\definecolor{fillColor}{RGB}{136,255,73}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (326.31,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{188,255,34}
\definecolor{fillColor}{RGB}{188,255,34}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (326.07,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{45,255,99}
\definecolor{fillColor}{RGB}{45,255,99}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{93,255,90}
\definecolor{fillColor}{RGB}{93,255,90}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (332.06,165.66) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (296.96,226.45) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (280.99,254.12) circle (  3.57);
\definecolor{drawColor}{RGB}{61,239,123}
\definecolor{fillColor}{RGB}{61,239,123}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (308.51,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{57,241,121}
\definecolor{fillColor}{RGB}{57,241,121}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (300.38,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{77,226,139}
\definecolor{fillColor}{RGB}{77,226,139}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (295.35,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{43,247,113}
\definecolor{fillColor}{RGB}{43,247,113}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (291.97,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{54,242,119}
\definecolor{fillColor}{RGB}{54,242,119}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (289.57,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{35,250,109}
\definecolor{fillColor}{RGB}{35,250,109}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (287.80,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{34,255,100}
\definecolor{fillColor}{RGB}{34,255,100}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (286.43,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{73,230,134}
\definecolor{fillColor}{RGB}{73,230,134}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (285.35,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{49,255,99}
\definecolor{fillColor}{RGB}{49,255,99}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (284.47,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{97,184,182}
\definecolor{fillColor}{RGB}{97,184,182}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (270.94,271.52) circle (  3.57);
\definecolor{drawColor}{RGB}{94,198,167}
\definecolor{fillColor}{RGB}{94,198,167}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (272.09,269.54) circle (  3.57);
\definecolor{drawColor}{RGB}{103,255,87}
\definecolor{fillColor}{RGB}{103,255,87}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (282.59,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{134,255,74}
\definecolor{fillColor}{RGB}{134,255,74}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (282.13,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{187,255,35}
\definecolor{fillColor}{RGB}{187,255,35}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (281.71,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{100,255,87}
\definecolor{fillColor}{RGB}{100,255,87}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,2,255}
\definecolor{fillColor}{RGB}{204,2,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (358.11,120.54) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (269.68,273.70) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (237.23,329.91) circle (  3.57);
\definecolor{drawColor}{RGB}{44,246,114}
\definecolor{fillColor}{RGB}{44,246,114}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (278.15,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (216.81,365.28) circle (  3.57);
\definecolor{drawColor}{RGB}{46,246,114}
\definecolor{fillColor}{RGB}{46,246,114}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (255.26,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{41,248,112}
\definecolor{fillColor}{RGB}{41,248,112}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (249.74,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{4,255,103}
\definecolor{fillColor}{RGB}{4,255,103}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (245.94,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{94,93,255}
\definecolor{fillColor}{RGB}{94,93,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (216.81,365.28) circle (  3.57);
\definecolor{drawColor}{RGB}{14,104,254}
\definecolor{fillColor}{RGB}{14,104,254}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (216.81,365.28) circle (  3.57);
\definecolor{drawColor}{RGB}{76,131,230}
\definecolor{fillColor}{RGB}{76,131,230}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (216.81,365.28) circle (  3.57);
\definecolor{drawColor}{RGB}{91,153,210}
\definecolor{fillColor}{RGB}{91,153,210}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (216.81,365.28) circle (  3.57);
\definecolor{drawColor}{RGB}{96,171,194}
\definecolor{fillColor}{RGB}{96,171,194}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (217.07,364.84) circle (  3.57);
\definecolor{drawColor}{RGB}{23,252,106}
\definecolor{fillColor}{RGB}{23,252,106}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (236.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{92,203,163}
\definecolor{fillColor}{RGB}{92,203,163}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (220.66,358.62) circle (  3.57);
\definecolor{drawColor}{RGB}{104,255,86}
\definecolor{fillColor}{RGB}{104,255,86}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (235.02,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{133,255,75}
\definecolor{fillColor}{RGB}{133,255,75}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.47,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{66,235,128}
\definecolor{fillColor}{RGB}{66,235,128}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (226.13,349.14) circle (  3.57);
\definecolor{drawColor}{RGB}{39,255,100}
\definecolor{fillColor}{RGB}{39,255,100}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (249.24,309.11) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (216.81,365.28) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (216.81,365.28) circle (  3.57);
\definecolor{drawColor}{RGB}{86,255,91}
\definecolor{fillColor}{RGB}{86,255,91}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (220.76,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (216.81,365.28) circle (  3.57);
\definecolor{drawColor}{RGB}{159,69,255}
\definecolor{fillColor}{RGB}{159,69,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (216.81,365.28) circle (  3.57);
\definecolor{drawColor}{RGB}{111,89,255}
\definecolor{fillColor}{RGB}{111,89,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (198.39,333.37) circle (  3.57);
\definecolor{drawColor}{RGB}{3,255,102}
\definecolor{fillColor}{RGB}{3,255,102}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (193.53,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{39,109,249}
\definecolor{fillColor}{RGB}{39,109,249}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (180.42,302.25) circle (  3.57);
\definecolor{drawColor}{RGB}{75,131,230}
\definecolor{fillColor}{RGB}{75,131,230}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (176.87,296.11) circle (  3.57);
\definecolor{drawColor}{RGB}{89,150,213}
\definecolor{fillColor}{RGB}{89,150,213}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (174.80,292.51) circle (  3.57);
\definecolor{drawColor}{RGB}{116,255,82}
\definecolor{fillColor}{RGB}{116,255,82}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (186.51,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{109,255,85}
\definecolor{fillColor}{RGB}{109,255,85}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (185.54,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{95,193,172}
\definecolor{fillColor}{RGB}{95,193,172}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (173.02,289.44) circle (  3.57);
\definecolor{drawColor}{RGB}{92,205,161}
\definecolor{fillColor}{RGB}{92,205,161}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (173.28,289.89) circle (  3.57);
\definecolor{drawColor}{RGB}{86,215,150}
\definecolor{fillColor}{RGB}{86,215,150}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (173.82,290.82) circle (  3.57);
\definecolor{drawColor}{RGB}{79,224,140}
\definecolor{fillColor}{RGB}{79,224,140}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (174.60,292.17) circle (  3.57);
\definecolor{drawColor}{RGB}{187,255,36}
\definecolor{fillColor}{RGB}{187,255,36}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (182.47,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (235.93,332.17) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (216.81,365.28) circle (  3.57);
\definecolor{drawColor}{RGB}{9,255,102}
\definecolor{fillColor}{RGB}{9,255,102}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (183.99,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (216.81,365.28) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (167.55,279.96) circle (  3.57);
\definecolor{drawColor}{RGB}{81,222,143}
\definecolor{fillColor}{RGB}{81,222,143}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (143.57,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{21,255,101}
\definecolor{fillColor}{RGB}{21,255,101}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (139.12,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{128,83,255}
\definecolor{fillColor}{RGB}{128,83,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (129.03,213.25) circle (  3.57);
\definecolor{drawColor}{RGB}{90,94,255}
\definecolor{fillColor}{RGB}{90,94,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (125.72,207.50) circle (  3.57);
\definecolor{drawColor}{RGB}{21,101,255}
\definecolor{fillColor}{RGB}{21,101,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (132.34,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{115,255,82}
\definecolor{fillColor}{RGB}{115,255,82}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (131.12,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{90,255,90}
\definecolor{fillColor}{RGB}{90,255,90}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (130.17,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{54,242,119}
\definecolor{fillColor}{RGB}{54,242,119}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (129.40,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{30,255,101}
\definecolor{fillColor}{RGB}{30,255,101}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (128.76,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{59,255,97}
\definecolor{fillColor}{RGB}{59,255,97}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (128.23,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{18,255,101}
\definecolor{fillColor}{RGB}{18,255,101}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (127.78,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{99,255,88}
\definecolor{fillColor}{RGB}{99,255,88}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (127.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{83,219,146}
\definecolor{fillColor}{RGB}{83,219,146}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (121.86,200.83) circle (  3.57);
\definecolor{drawColor}{RGB}{75,228,136}
\definecolor{fillColor}{RGB}{75,228,136}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (122.36,201.70) circle (  3.57);
\definecolor{drawColor}{RGB}{50,255,98}
\definecolor{fillColor}{RGB}{50,255,98}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{42,255,99}
\definecolor{fillColor}{RGB}{42,255,99}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{60,255,97}
\definecolor{fillColor}{RGB}{60,255,97}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{113,255,83}
\definecolor{fillColor}{RGB}{113,255,83}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,1,255}
\definecolor{fillColor}{RGB}{204,1,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (365.48,107.77) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (351.09,132.71) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (342.13,148.22) circle (  3.57);
\definecolor{drawColor}{RGB}{91,207,159}
\definecolor{fillColor}{RGB}{91,207,159}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (347.40,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (332.08,165.63) circle (  3.57);
\definecolor{drawColor}{RGB}{14,254,104}
\definecolor{fillColor}{RGB}{14,254,104}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (340.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{70,232,131}
\definecolor{fillColor}{RGB}{70,232,131}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (338.46,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{111,255,84}
\definecolor{fillColor}{RGB}{111,255,84}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (337.03,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{41,255,100}
\definecolor{fillColor}{RGB}{41,255,100}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (335.92,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{90,255,91}
\definecolor{fillColor}{RGB}{90,255,91}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (335.04,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{117,255,82}
\definecolor{fillColor}{RGB}{117,255,82}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (334.31,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{192,255,28}
\definecolor{fillColor}{RGB}{192,255,28}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (333.70,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{218,233,0}
\definecolor{fillColor}{RGB}{218,233,0}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (333.18,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{94,198,168}
\definecolor{fillColor}{RGB}{94,198,168}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (326.93,174.56) circle (  3.57);
\definecolor{drawColor}{RGB}{227,215,0}
\definecolor{fillColor}{RGB}{227,215,0}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (332.32,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{35,255,100}
\definecolor{fillColor}{RGB}{35,255,100}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{55,255,98}
\definecolor{fillColor}{RGB}{55,255,98}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{42,255,99}
\definecolor{fillColor}{RGB}{42,255,99}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{121,255,80}
\definecolor{fillColor}{RGB}{121,255,80}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (339.44,152.89) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (318.24,189.60) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (304.42,213.54) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (294.93,229.97) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (288.15,241.72) circle (  3.57);
\definecolor{drawColor}{RGB}{203,3,255}
\definecolor{fillColor}{RGB}{203,3,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (283.07,250.52) circle (  3.57);
\definecolor{drawColor}{RGB}{84,219,146}
\definecolor{fillColor}{RGB}{84,219,146}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (303.31,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{84,218,147}
\definecolor{fillColor}{RGB}{84,218,147}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (300.89,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{97,179,186}
\definecolor{fillColor}{RGB}{97,179,186}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (299.00,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{119,255,81}
\definecolor{fillColor}{RGB}{119,255,81}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (297.48,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{103,255,86}
\definecolor{fillColor}{RGB}{103,255,86}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (296.22,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{97,173,191}
\definecolor{fillColor}{RGB}{97,173,191}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (281.65,252.97) circle (  3.57);
\definecolor{drawColor}{RGB}{137,255,73}
\definecolor{fillColor}{RGB}{137,255,73}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (294.24,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{181,255,43}
\definecolor{fillColor}{RGB}{181,255,43}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (293.44,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{209,248,0}
\definecolor{fillColor}{RGB}{209,248,0}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (292.73,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{29,255,101}
\definecolor{fillColor}{RGB}{29,255,101}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{48,255,99}
\definecolor{fillColor}{RGB}{48,255,99}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{92,255,90}
\definecolor{fillColor}{RGB}{92,255,90}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (328.39,172.03) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (292.00,235.04) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (269.11,274.70) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (253.59,301.58) circle (  3.57);
\definecolor{drawColor}{RGB}{63,237,125}
\definecolor{fillColor}{RGB}{63,237,125}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (276.44,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.78,334.16) circle (  3.57);
\definecolor{drawColor}{RGB}{180,52,255}
\definecolor{fillColor}{RGB}{180,52,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (230.87,340.94) circle (  3.57);
\definecolor{drawColor}{RGB}{131,82,255}
\definecolor{fillColor}{RGB}{131,82,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (230.13,342.21) circle (  3.57);
\definecolor{drawColor}{RGB}{77,96,255}
\definecolor{fillColor}{RGB}{77,96,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (229.95,342.52) circle (  3.57);
\definecolor{drawColor}{RGB}{49,113,246}
\definecolor{fillColor}{RGB}{49,113,246}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (230.17,342.14) circle (  3.57);
\definecolor{drawColor}{RGB}{84,141,221}
\definecolor{fillColor}{RGB}{84,141,221}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (230.67,341.28) circle (  3.57);
\definecolor{drawColor}{RGB}{95,163,201}
\definecolor{fillColor}{RGB}{95,163,201}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (231.39,340.04) circle (  3.57);
\definecolor{drawColor}{RGB}{97,182,183}
\definecolor{fillColor}{RGB}{97,182,183}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (232.27,338.50) circle (  3.57);
\definecolor{drawColor}{RGB}{94,198,168}
\definecolor{fillColor}{RGB}{94,198,168}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (233.30,336.72) circle (  3.57);
\definecolor{drawColor}{RGB}{89,211,154}
\definecolor{fillColor}{RGB}{89,211,154}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.45,334.73) circle (  3.57);
\definecolor{drawColor}{RGB}{249,133,0}
\definecolor{fillColor}{RGB}{249,133,0}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (247.71,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{26,255,101}
\definecolor{fillColor}{RGB}{26,255,101}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{55,255,98}
\definecolor{fillColor}{RGB}{55,255,98}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (308.10,207.17) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (255.11,298.95) circle (  3.57);
\definecolor{drawColor}{RGB}{81,255,93}
\definecolor{fillColor}{RGB}{81,255,93}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (267.12,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (216.81,365.28) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (216.81,365.28) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (216.81,365.28) circle (  3.57);
\definecolor{drawColor}{RGB}{33,250,109}
\definecolor{fillColor}{RGB}{33,250,109}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (216.72,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{97,92,255}
\definecolor{fillColor}{RGB}{97,92,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (207.96,349.95) circle (  3.57);
\definecolor{drawColor}{RGB}{124,255,79}
\definecolor{fillColor}{RGB}{124,255,79}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (208.56,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{94,255,89}
\definecolor{fillColor}{RGB}{94,255,89}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (205.82,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{82,138,224}
\definecolor{fillColor}{RGB}{82,138,224}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (188.39,316.06) circle (  3.57);
\definecolor{drawColor}{RGB}{37,255,100}
\definecolor{fillColor}{RGB}{37,255,100}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.81,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{116,255,82}
\definecolor{fillColor}{RGB}{116,255,82}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (200.30,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{129,255,77}
\definecolor{fillColor}{RGB}{129,255,77}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (199.02,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{94,199,167}
\definecolor{fillColor}{RGB}{94,199,167}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (183.87,308.23) circle (  3.57);
\definecolor{drawColor}{RGB}{184,255,39}
\definecolor{fillColor}{RGB}{184,255,39}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (196.94,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{222,225,0}
\definecolor{fillColor}{RGB}{222,225,0}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (196.07,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{30,255,101}
\definecolor{fillColor}{RGB}{30,255,101}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (252.19,304.00) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (216.81,365.28) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (216.81,365.28) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (216.81,365.28) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (194.74,327.06) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (164.40,274.50) circle (  3.57);
\definecolor{drawColor}{RGB}{40,255,100}
\definecolor{fillColor}{RGB}{40,255,100}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (154.33,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{97,182,183}
\definecolor{fillColor}{RGB}{97,182,183}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (150.25,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{65,236,127}
\definecolor{fillColor}{RGB}{65,236,127}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (147.20,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{87,95,255}
\definecolor{fillColor}{RGB}{87,95,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (133.61,221.18) circle (  3.57);
\definecolor{drawColor}{RGB}{26,101,255}
\definecolor{fillColor}{RGB}{26,101,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (131.44,217.42) circle (  3.57);
\definecolor{drawColor}{RGB}{64,121,238}
\definecolor{fillColor}{RGB}{64,121,238}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (129.98,214.89) circle (  3.57);
\definecolor{drawColor}{RGB}{74,229,135}
\definecolor{fillColor}{RGB}{74,229,135}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (140.25,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{82,255,92}
\definecolor{fillColor}{RGB}{82,255,92}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (139.21,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{83,140,222}
\definecolor{fillColor}{RGB}{83,140,222}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (138.32,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{131,255,76}
\definecolor{fillColor}{RGB}{131,255,76}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (137.55,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{94,200,166}
\definecolor{fillColor}{RGB}{94,200,166}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (128.13,211.69) circle (  3.57);
\definecolor{drawColor}{RGB}{89,211,155}
\definecolor{fillColor}{RGB}{89,211,155}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (128.38,212.12) circle (  3.57);
\definecolor{drawColor}{RGB}{40,255,100}
\definecolor{fillColor}{RGB}{40,255,100}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{32,255,100}
\definecolor{fillColor}{RGB}{32,255,100}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{43,255,99}
\definecolor{fillColor}{RGB}{43,255,99}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{130,255,76}
\definecolor{fillColor}{RGB}{130,255,76}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{129,255,77}
\definecolor{fillColor}{RGB}{129,255,77}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{123,255,79}
\definecolor{fillColor}{RGB}{123,255,79}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (360.53,116.35) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (352.64,130.02) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (346.77,140.18) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (342.28,147.96) circle (  3.57);
\definecolor{drawColor}{RGB}{95,194,172}
\definecolor{fillColor}{RGB}{95,194,172}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (347.64,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{86,215,151}
\definecolor{fillColor}{RGB}{86,215,151}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (345.89,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{181,255,42}
\definecolor{fillColor}{RGB}{181,255,42}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (344.54,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{92,204,161}
\definecolor{fillColor}{RGB}{92,204,161}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (343.45,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{57,117,242}
\definecolor{fillColor}{RGB}{57,117,242}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (334.26,161.85) circle (  3.57);
\definecolor{drawColor}{RGB}{86,143,219}
\definecolor{fillColor}{RGB}{86,143,219}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (333.95,162.40) circle (  3.57);
\definecolor{drawColor}{RGB}{248,141,0}
\definecolor{fillColor}{RGB}{248,141,0}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (341.12,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{244,162,0}
\definecolor{fillColor}{RGB}{244,162,0}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (340.53,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{28,255,101}
\definecolor{fillColor}{RGB}{28,255,101}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{43,255,99}
\definecolor{fillColor}{RGB}{43,255,99}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{56,255,98}
\definecolor{fillColor}{RGB}{56,255,98}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{35,255,100}
\definecolor{fillColor}{RGB}{35,255,100}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{46,255,99}
\definecolor{fillColor}{RGB}{46,255,99}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{80,255,93}
\definecolor{fillColor}{RGB}{80,255,93}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (355.87,124.43) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (338.97,153.70) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (325.94,176.27) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (315.79,193.84) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (307.78,207.73) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (301.20,219.12) circle (  3.57);
\definecolor{drawColor}{RGB}{155,71,255}
\definecolor{fillColor}{RGB}{155,71,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (298.83,223.21) circle (  3.57);
\definecolor{drawColor}{RGB}{81,255,93}
\definecolor{fillColor}{RGB}{81,255,93}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (315.48,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{207,250,0}
\definecolor{fillColor}{RGB}{207,250,0}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (313.51,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{74,129,231}
\definecolor{fillColor}{RGB}{74,129,231}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (295.60,228.81) circle (  3.57);
\definecolor{drawColor}{RGB}{91,154,209}
\definecolor{fillColor}{RGB}{91,154,209}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (295.21,229.49) circle (  3.57);
\definecolor{drawColor}{RGB}{97,174,191}
\definecolor{fillColor}{RGB}{97,174,191}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (295.05,229.76) circle (  3.57);
\definecolor{drawColor}{RGB}{252,104,0}
\definecolor{fillColor}{RGB}{252,104,0}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (308.13,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{23,255,101}
\definecolor{fillColor}{RGB}{23,255,101}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{37,255,100}
\definecolor{fillColor}{RGB}{37,255,100}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{49,255,99}
\definecolor{fillColor}{RGB}{49,255,99}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{101,255,87}
\definecolor{fillColor}{RGB}{101,255,87}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{55,255,98}
\definecolor{fillColor}{RGB}{55,255,98}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (346.83,140.07) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (320.80,185.17) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (300.44,220.44) circle (  3.57);
\definecolor{drawColor}{RGB}{71,231,132}
\definecolor{fillColor}{RGB}{71,231,132}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (305.28,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (271.30,270.90) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (260.94,288.84) circle (  3.57);
\definecolor{drawColor}{RGB}{177,55,255}
\definecolor{fillColor}{RGB}{177,55,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (255.17,298.84) circle (  3.57);
\definecolor{drawColor}{RGB}{36,255,100}
\definecolor{fillColor}{RGB}{36,255,100}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (281.01,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{97,174,190}
\definecolor{fillColor}{RGB}{97,174,190}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (277.91,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{57,117,242}
\definecolor{fillColor}{RGB}{57,117,242}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.58,306.80) circle (  3.57);
\definecolor{drawColor}{RGB}{149,255,66}
\definecolor{fillColor}{RGB}{149,255,66}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (273.19,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{95,166,198}
\definecolor{fillColor}{RGB}{95,166,198}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (249.94,307.90) circle (  3.57);
\definecolor{drawColor}{RGB}{97,185,181}
\definecolor{fillColor}{RGB}{97,185,181}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.07,307.67) circle (  3.57);
\definecolor{drawColor}{RGB}{94,200,166}
\definecolor{fillColor}{RGB}{94,200,166}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.44,307.04) circle (  3.57);
\definecolor{drawColor}{RGB}{21,255,101}
\definecolor{fillColor}{RGB}{21,255,101}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{34,255,100}
\definecolor{fillColor}{RGB}{34,255,100}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{76,255,94}
\definecolor{fillColor}{RGB}{76,255,94}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{111,255,84}
\definecolor{fillColor}{RGB}{111,255,84}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (321.25,184.39) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (287.39,243.03) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (261.14,288.50) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.94,325.23) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (222.82,354.88) circle (  3.57);
\definecolor{drawColor}{RGB}{11,255,102}
\definecolor{fillColor}{RGB}{11,255,102}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (246.52,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{18,253,105}
\definecolor{fillColor}{RGB}{18,253,105}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (240.24,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{112,89,255}
\definecolor{fillColor}{RGB}{112,89,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (216.81,365.28) circle (  3.57);
\definecolor{drawColor}{RGB}{91,153,210}
\definecolor{fillColor}{RGB}{91,153,210}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (231.47,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{67,124,236}
\definecolor{fillColor}{RGB}{67,124,236}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (209.26,352.20) circle (  3.57);
\definecolor{drawColor}{RGB}{207,251,0}
\definecolor{fillColor}{RGB}{207,251,0}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (225.62,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{96,168,196}
\definecolor{fillColor}{RGB}{96,168,196}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (223.36,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{235,193,0}
\definecolor{fillColor}{RGB}{235,193,0}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (221.40,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{96,191,174}
\definecolor{fillColor}{RGB}{96,191,174}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (199.68,335.62) circle (  3.57);
\definecolor{drawColor}{RGB}{90,151,212}
\definecolor{fillColor}{RGB}{90,151,212}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (218.17,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{21,255,101}
\definecolor{fillColor}{RGB}{21,255,101}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{44,255,99}
\definecolor{fillColor}{RGB}{44,255,99}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (305.81,211.13) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (253.81,301.20) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (219.30,360.97) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (216.81,365.28) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (216.81,365.28) circle (  3.57);
\definecolor{drawColor}{RGB}{76,227,137}
\definecolor{fillColor}{RGB}{76,227,137}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (187.31,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (176.04,294.66) circle (  3.57);
\definecolor{drawColor}{RGB}{90,208,157}
\definecolor{fillColor}{RGB}{90,208,157}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (174.06,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{154,71,255}
\definecolor{fillColor}{RGB}{154,71,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (154.95,258.13) circle (  3.57);
\definecolor{drawColor}{RGB}{96,191,175}
\definecolor{fillColor}{RGB}{96,191,175}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (166.14,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{68,234,129}
\definecolor{fillColor}{RGB}{68,234,129}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (163.29,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{46,255,99}
\definecolor{fillColor}{RGB}{46,255,99}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (160.93,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{139,255,72}
\definecolor{fillColor}{RGB}{139,255,72}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (158.94,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{82,138,224}
\definecolor{fillColor}{RGB}{82,138,224}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (140.42,232.96) circle (  3.57);
\definecolor{drawColor}{RGB}{92,155,208}
\definecolor{fillColor}{RGB}{92,155,208}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (139.57,231.51) circle (  3.57);
\definecolor{drawColor}{RGB}{212,242,0}
\definecolor{fillColor}{RGB}{212,242,0}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (154.46,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{251,112,0}
\definecolor{fillColor}{RGB}{251,112,0}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (153.31,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{33,255,100}
\definecolor{fillColor}{RGB}{33,255,100}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{24,255,101}
\definecolor{fillColor}{RGB}{24,255,101}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{32,255,100}
\definecolor{fillColor}{RGB}{32,255,100}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{74,255,94}
\definecolor{fillColor}{RGB}{74,255,94}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{84,255,92}
\definecolor{fillColor}{RGB}{84,255,92}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{92,255,90}
\definecolor{fillColor}{RGB}{92,255,90}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{85,255,92}
\definecolor{fillColor}{RGB}{85,255,92}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{129,255,77}
\definecolor{fillColor}{RGB}{129,255,77}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{101,255,87}
\definecolor{fillColor}{RGB}{101,255,87}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{129,255,77}
\definecolor{fillColor}{RGB}{129,255,77}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (360.52,116.36) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (354.99,125.94) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (350.58,133.58) circle (  3.57);
\definecolor{drawColor}{RGB}{48,100,255}
\definecolor{fillColor}{RGB}{48,100,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (354.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{180,51,255}
\definecolor{fillColor}{RGB}{180,51,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (344.35,144.37) circle (  3.57);
\definecolor{drawColor}{RGB}{189,255,34}
\definecolor{fillColor}{RGB}{189,255,34}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (351.76,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{67,98,255}
\definecolor{fillColor}{RGB}{67,98,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (342.39,147.78) circle (  3.57);
\definecolor{drawColor}{RGB}{60,119,240}
\definecolor{fillColor}{RGB}{60,119,240}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (341.75,148.87) circle (  3.57);
\definecolor{drawColor}{RGB}{87,146,217}
\definecolor{fillColor}{RGB}{87,146,217}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (341.29,149.67) circle (  3.57);
\definecolor{drawColor}{RGB}{23,255,101}
\definecolor{fillColor}{RGB}{23,255,101}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{35,255,100}
\definecolor{fillColor}{RGB}{35,255,100}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{44,255,99}
\definecolor{fillColor}{RGB}{44,255,99}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{53,255,98}
\definecolor{fillColor}{RGB}{53,255,98}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{61,255,97}
\definecolor{fillColor}{RGB}{61,255,97}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{69,255,95}
\definecolor{fillColor}{RGB}{69,255,95}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{45,255,99}
\definecolor{fillColor}{RGB}{45,255,99}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{129,255,77}
\definecolor{fillColor}{RGB}{129,255,77}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{107,255,85}
\definecolor{fillColor}{RGB}{107,255,85}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (355.95,124.28) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (344.03,144.94) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (333.91,162.45) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (325.45,177.12) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (318.11,189.83) circle (  3.57);
\definecolor{drawColor}{RGB}{63,121,239}
\definecolor{fillColor}{RGB}{63,121,239}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (332.90,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{96,172,193}
\definecolor{fillColor}{RGB}{96,172,193}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (330.64,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{49,113,246}
\definecolor{fillColor}{RGB}{49,113,246}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (328.74,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{74,130,231}
\definecolor{fillColor}{RGB}{74,130,231}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (310.29,203.38) circle (  3.57);
\definecolor{drawColor}{RGB}{250,128,0}
\definecolor{fillColor}{RGB}{250,128,0}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (325.65,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{19,255,101}
\definecolor{fillColor}{RGB}{19,255,101}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{30,255,101}
\definecolor{fillColor}{RGB}{30,255,101}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{39,255,100}
\definecolor{fillColor}{RGB}{39,255,100}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{46,255,99}
\definecolor{fillColor}{RGB}{46,255,99}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{54,255,98}
\definecolor{fillColor}{RGB}{54,255,98}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{63,255,96}
\definecolor{fillColor}{RGB}{63,255,96}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{40,255,100}
\definecolor{fillColor}{RGB}{40,255,100}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{128,255,77}
\definecolor{fillColor}{RGB}{128,255,77}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (347.65,138.65) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (329.61,169.90) circle (  3.57);
\definecolor{drawColor}{RGB}{222,226,0}
\definecolor{fillColor}{RGB}{222,226,0}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (326.73,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{51,255,98}
\definecolor{fillColor}{RGB}{51,255,98}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (318.67,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{195,255,24}
\definecolor{fillColor}{RGB}{195,255,24}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (312.66,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{184,48,255}
\definecolor{fillColor}{RGB}{184,48,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (279.16,257.28) circle (  3.57);
\definecolor{drawColor}{RGB}{132,82,255}
\definecolor{fillColor}{RGB}{132,82,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (276.05,262.68) circle (  3.57);
\definecolor{drawColor}{RGB}{75,97,255}
\definecolor{fillColor}{RGB}{75,97,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (273.72,266.71) circle (  3.57);
\definecolor{drawColor}{RGB}{83,139,222}
\definecolor{fillColor}{RGB}{83,139,222}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (298.33,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{86,144,219}
\definecolor{fillColor}{RGB}{86,144,219}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (270.83,271.72) circle (  3.57);
\definecolor{drawColor}{RGB}{249,133,0}
\definecolor{fillColor}{RGB}{249,133,0}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (293.94,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{18,255,101}
\definecolor{fillColor}{RGB}{18,255,101}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{29,255,101}
\definecolor{fillColor}{RGB}{29,255,101}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{37,255,100}
\definecolor{fillColor}{RGB}{37,255,100}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{45,255,99}
\definecolor{fillColor}{RGB}{45,255,99}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{55,255,98}
\definecolor{fillColor}{RGB}{55,255,98}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{129,255,77}
\definecolor{fillColor}{RGB}{129,255,77}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (350.04,134.52) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (324.00,179.63) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (300.45,220.41) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (278.87,257.80) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (259.54,291.28) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (242.87,320.15) circle (  3.57);
\definecolor{drawColor}{RGB}{67,124,236}
\definecolor{fillColor}{RGB}{67,124,236}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (270.38,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{142,77,255}
\definecolor{fillColor}{RGB}{142,77,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (226.85,347.89) circle (  3.57);
\definecolor{drawColor}{RGB}{21,105,253}
\definecolor{fillColor}{RGB}{21,105,253}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (260.93,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{38,109,249}
\definecolor{fillColor}{RGB}{38,109,249}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (222.18,355.98) circle (  3.57);
\definecolor{drawColor}{RGB}{82,138,223}
\definecolor{fillColor}{RGB}{82,138,223}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (220.87,358.26) circle (  3.57);
\definecolor{drawColor}{RGB}{94,162,201}
\definecolor{fillColor}{RGB}{94,162,201}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (220.08,359.62) circle (  3.57);
\definecolor{drawColor}{RGB}{97,182,183}
\definecolor{fillColor}{RGB}{97,182,183}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (219.73,360.22) circle (  3.57);
\definecolor{drawColor}{RGB}{18,255,101}
\definecolor{fillColor}{RGB}{18,255,101}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{30,255,101}
\definecolor{fillColor}{RGB}{30,255,101}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{41,255,99}
\definecolor{fillColor}{RGB}{41,255,99}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{127,255,77}
\definecolor{fillColor}{RGB}{127,255,77}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (321.60,183.78) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (286.86,243.95) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (257.48,294.84) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (230.83,341.00) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (216.81,365.28) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (216.81,365.28) circle (  3.57);
\definecolor{drawColor}{RGB}{74,229,135}
\definecolor{fillColor}{RGB}{74,229,135}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (210.47,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{177,54,255}
\definecolor{fillColor}{RGB}{177,54,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (183.73,307.98) circle (  3.57);
\definecolor{drawColor}{RGB}{82,139,223}
\definecolor{fillColor}{RGB}{82,139,223}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (199.02,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{122,86,255}
\definecolor{fillColor}{RGB}{122,86,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (168.41,281.45) circle (  3.57);
\definecolor{drawColor}{RGB}{89,94,255}
\definecolor{fillColor}{RGB}{89,94,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (163.94,273.71) circle (  3.57);
\definecolor{drawColor}{RGB}{38,101,255}
\definecolor{fillColor}{RGB}{38,101,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (160.70,268.10) circle (  3.57);
\definecolor{drawColor}{RGB}{97,179,186}
\definecolor{fillColor}{RGB}{97,179,186}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (185.46,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{81,137,224}
\definecolor{fillColor}{RGB}{81,137,224}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (156.66,261.09) circle (  3.57);
\definecolor{drawColor}{RGB}{92,154,209}
\definecolor{fillColor}{RGB}{92,154,209}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (155.48,259.05) circle (  3.57);
\definecolor{drawColor}{RGB}{11,255,102}
\definecolor{fillColor}{RGB}{11,255,102}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{39,255,100}
\definecolor{fillColor}{RGB}{39,255,100}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{50,255,98}
\definecolor{fillColor}{RGB}{50,255,98}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{64,255,96}
\definecolor{fillColor}{RGB}{64,255,96}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{76,255,94}
\definecolor{fillColor}{RGB}{76,255,94}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{85,255,92}
\definecolor{fillColor}{RGB}{85,255,92}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{92,255,90}
\definecolor{fillColor}{RGB}{92,255,90}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{97,255,89}
\definecolor{fillColor}{RGB}{97,255,89}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{101,255,87}
\definecolor{fillColor}{RGB}{101,255,87}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{104,255,86}
\definecolor{fillColor}{RGB}{104,255,86}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{108,255,85}
\definecolor{fillColor}{RGB}{108,255,85}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{115,255,82}
\definecolor{fillColor}{RGB}{115,255,82}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (364.78,108.99) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (359.86,117.51) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (355.90,124.36) circle (  3.57);
\definecolor{drawColor}{RGB}{248,142,0}
\definecolor{fillColor}{RGB}{248,142,0}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (359.28,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{163,66,255}
\definecolor{fillColor}{RGB}{163,66,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (350.51,133.71) circle (  3.57);
\definecolor{drawColor}{RGB}{247,145,0}
\definecolor{fillColor}{RGB}{247,145,0}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (357.28,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{10,102,255}
\definecolor{fillColor}{RGB}{10,102,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (348.71,136.83) circle (  3.57);
\definecolor{drawColor}{RGB}{18,255,101}
\definecolor{fillColor}{RGB}{18,255,101}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{28,255,101}
\definecolor{fillColor}{RGB}{28,255,101}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{35,255,100}
\definecolor{fillColor}{RGB}{35,255,100}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{17,255,101}
\definecolor{fillColor}{RGB}{17,255,101}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{47,255,99}
\definecolor{fillColor}{RGB}{47,255,99}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{53,255,98}
\definecolor{fillColor}{RGB}{53,255,98}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{60,255,97}
\definecolor{fillColor}{RGB}{60,255,97}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{68,255,96}
\definecolor{fillColor}{RGB}{68,255,96}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{75,255,94}
\definecolor{fillColor}{RGB}{75,255,94}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{83,255,92}
\definecolor{fillColor}{RGB}{83,255,92}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{76,255,94}
\definecolor{fillColor}{RGB}{76,255,94}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (365.93,107.00) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (355.72,124.69) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (346.31,140.98) circle (  3.57);
\definecolor{drawColor}{RGB}{21,104,253}
\definecolor{fillColor}{RGB}{21,104,253}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (350.02,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (330.69,168.03) circle (  3.57);
\definecolor{drawColor}{RGB}{148,75,255}
\definecolor{fillColor}{RGB}{148,75,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (328.02,172.66) circle (  3.57);
\definecolor{drawColor}{RGB}{90,94,255}
\definecolor{fillColor}{RGB}{90,94,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (326.06,176.06) circle (  3.57);
\definecolor{drawColor}{RGB}{40,110,249}
\definecolor{fillColor}{RGB}{40,110,249}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (324.55,178.67) circle (  3.57);
\definecolor{drawColor}{RGB}{16,255,101}
\definecolor{fillColor}{RGB}{16,255,101}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{25,255,101}
\definecolor{fillColor}{RGB}{25,255,101}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{31,255,100}
\definecolor{fillColor}{RGB}{31,255,100}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{37,255,100}
\definecolor{fillColor}{RGB}{37,255,100}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{17,255,101}
\definecolor{fillColor}{RGB}{17,255,101}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{46,255,99}
\definecolor{fillColor}{RGB}{46,255,99}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{51,255,98}
\definecolor{fillColor}{RGB}{51,255,98}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{57,255,97}
\definecolor{fillColor}{RGB}{57,255,97}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{66,255,96}
\definecolor{fillColor}{RGB}{66,255,96}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{42,255,99}
\definecolor{fillColor}{RGB}{42,255,99}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (365.54,107.68) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (351.00,132.87) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (336.04,158.77) circle (  3.57);
\definecolor{drawColor}{RGB}{224,220,0}
\definecolor{fillColor}{RGB}{224,220,0}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (337.49,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (309.28,205.12) circle (  3.57);
\definecolor{drawColor}{RGB}{182,50,255}
\definecolor{fillColor}{RGB}{182,50,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (300.29,220.69) circle (  3.57);
\definecolor{drawColor}{RGB}{127,84,255}
\definecolor{fillColor}{RGB}{127,84,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (296.84,226.67) circle (  3.57);
\definecolor{drawColor}{RGB}{63,98,255}
\definecolor{fillColor}{RGB}{63,98,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (294.17,231.28) circle (  3.57);
\definecolor{drawColor}{RGB}{64,122,238}
\definecolor{fillColor}{RGB}{64,122,238}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (292.15,234.80) circle (  3.57);
\definecolor{drawColor}{RGB}{15,255,101}
\definecolor{fillColor}{RGB}{15,255,101}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{25,255,101}
\definecolor{fillColor}{RGB}{25,255,101}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{31,255,100}
\definecolor{fillColor}{RGB}{31,255,100}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{37,255,100}
\definecolor{fillColor}{RGB}{37,255,100}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{41,255,99}
\definecolor{fillColor}{RGB}{41,255,99}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{46,255,99}
\definecolor{fillColor}{RGB}{46,255,99}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{52,255,98}
\definecolor{fillColor}{RGB}{52,255,98}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{62,255,97}
\definecolor{fillColor}{RGB}{62,255,97}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{48,255,99}
\definecolor{fillColor}{RGB}{48,255,99}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (354.50,126.79) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (335.13,160.35) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (314.90,195.39) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (294.69,230.40) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (275.87,262.99) circle (  3.57);
\definecolor{drawColor}{RGB}{199,20,255}
\definecolor{fillColor}{RGB}{199,20,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (259.65,291.07) circle (  3.57);
\definecolor{drawColor}{RGB}{146,76,255}
\definecolor{fillColor}{RGB}{146,76,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (254.94,299.25) circle (  3.57);
\definecolor{drawColor}{RGB}{90,94,255}
\definecolor{fillColor}{RGB}{90,94,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (251.30,305.55) circle (  3.57);
\definecolor{drawColor}{RGB}{253,100,0}
\definecolor{fillColor}{RGB}{253,100,0}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (287.61,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{251,114,0}
\definecolor{fillColor}{RGB}{251,114,0}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (284.30,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{17,255,101}
\definecolor{fillColor}{RGB}{17,255,101}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{27,255,101}
\definecolor{fillColor}{RGB}{27,255,101}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{34,255,100}
\definecolor{fillColor}{RGB}{34,255,100}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{40,255,100}
\definecolor{fillColor}{RGB}{40,255,100}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{21,255,101}
\definecolor{fillColor}{RGB}{21,255,101}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{30,255,101}
\definecolor{fillColor}{RGB}{30,255,101}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (353.73,128.13) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (327.39,173.75) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (302.22,217.34) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (276.84,261.30) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.84,306.34) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (225.25,350.66) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (216.81,365.28) circle (  3.57);
\definecolor{drawColor}{RGB}{161,67,255}
\definecolor{fillColor}{RGB}{161,67,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (211.60,356.25) circle (  3.57);
\definecolor{drawColor}{RGB}{148,255,67}
\definecolor{fillColor}{RGB}{148,255,67}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (236.37,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{104,91,255}
\definecolor{fillColor}{RGB}{104,91,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (192.18,322.63) circle (  3.57);
\definecolor{drawColor}{RGB}{89,150,213}
\definecolor{fillColor}{RGB}{89,150,213}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (227.02,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{33,107,250}
\definecolor{fillColor}{RGB}{33,107,250}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (182.48,305.82) circle (  3.57);
\definecolor{drawColor}{RGB}{72,128,232}
\definecolor{fillColor}{RGB}{72,128,232}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.51,300.67) circle (  3.57);
\end{scope}
\end{tikzpicture}


==> Heterogeneous-Dispatch Framework QUESTA-2020 Arxiv Version (1)/figs/TernaryAndPolicies/query_GENCIDseeded.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-07-06 21:33:12
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,469.76);
\begin{scope}
\path[clip] (  0.00, 46.31) rectangle (433.62,423.44);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, 46.31) rectangle (433.62,423.44);
\end{scope}
\begin{scope}
\path[clip] (  6.00, 52.31) rectangle (427.62,417.44);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (216.81,365.28) --
	( 66.23,104.47) --
	(367.39,104.47) --
	cycle;
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (352.33,130.55) -- ( 81.29,130.55);

\path[draw=drawColor,line width= 0.3pt,line join=round] (322.21,182.72) -- (111.41,182.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] (292.10,234.88) -- (141.52,234.88);

\path[draw=drawColor,line width= 0.3pt,line join=round] (261.98,287.04) -- (171.64,287.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (231.87,339.20) -- (201.75,339.20);

\path[draw=drawColor,line width= 0.3pt,line join=round] (201.75,339.20) -- (337.27,104.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] (171.64,287.04) -- (277.04,104.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] (141.52,234.88) -- (216.81,104.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] (111.40,182.72) -- (156.58,104.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 81.29,130.55) -- ( 96.35,104.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 96.35,104.47) -- (231.87,339.20);

\path[draw=drawColor,line width= 0.3pt,line join=round] (156.58,104.47) -- (261.98,287.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (216.81,104.47) -- (292.10,234.88);

\path[draw=drawColor,line width= 0.3pt,line join=round] (277.04,104.47) -- (322.21,182.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] (337.27,104.47) -- (352.33,130.55);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (337.27,156.63) -- ( 96.35,156.63);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (307.16,208.80) -- (126.46,208.80);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (277.04,260.96) -- (156.58,260.96);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (246.93,313.12) -- (186.69,313.12);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (216.81,365.28) -- (216.81,365.28);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (186.69,313.12) -- (307.16,104.47);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (156.58,260.96) -- (246.93,104.47);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (126.46,208.80) -- (186.69,104.47);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] ( 96.35,156.63) -- (126.46,104.47);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] ( 66.23,104.47) -- ( 66.23,104.47);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (126.46,104.47) -- (246.93,313.12);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (186.69,104.47) -- (277.04,260.96);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (246.93,104.47) -- (307.16,208.80);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (307.16,104.47) -- (337.27,156.63);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (367.39,104.47) -- (367.39,104.47);

\path[draw=drawColor,line width= 0.2pt,line join=round] (337.27,156.63) -- (340.19,156.63);

\path[draw=drawColor,line width= 0.2pt,line join=round] (307.16,208.80) -- (310.07,208.80);

\path[draw=drawColor,line width= 0.2pt,line join=round] (277.04,260.96) -- (279.96,260.96);

\path[draw=drawColor,line width= 0.2pt,line join=round] (246.93,313.12) -- (249.84,313.12);

\path[draw=drawColor,line width= 0.2pt,line join=round] (216.81,365.28) -- (219.73,365.28);

\path[draw=drawColor,line width= 0.2pt,line join=round] (352.33,130.55) -- (353.79,130.55);

\path[draw=drawColor,line width= 0.2pt,line join=round] (322.21,182.72) -- (323.67,182.72);

\path[draw=drawColor,line width= 0.2pt,line join=round] (292.10,234.88) -- (293.56,234.88);

\path[draw=drawColor,line width= 0.2pt,line join=round] (261.98,287.04) -- (263.44,287.04);

\path[draw=drawColor,line width= 0.2pt,line join=round] (231.87,339.20) -- (233.33,339.20);

\path[draw=drawColor,line width= 0.2pt,line join=round] (186.69,313.12) -- (185.24,315.31);

\path[draw=drawColor,line width= 0.2pt,line join=round] (156.58,260.96) -- (155.12,263.15);

\path[draw=drawColor,line width= 0.2pt,line join=round] (126.46,208.80) -- (125.00,210.98);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 96.35,156.63) -- ( 94.89,158.82);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 66.23,104.47) -- ( 64.77,106.66);

\path[draw=drawColor,line width= 0.2pt,line join=round] (201.75,339.20) -- (201.02,340.30);

\path[draw=drawColor,line width= 0.2pt,line join=round] (171.64,287.04) -- (170.91,288.13);

\path[draw=drawColor,line width= 0.2pt,line join=round] (141.52,234.88) -- (140.79,235.97);

\path[draw=drawColor,line width= 0.2pt,line join=round] (111.40,182.72) -- (110.68,183.81);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 81.29,130.55) -- ( 80.56,131.65);

\path[draw=drawColor,line width= 0.2pt,line join=round] (126.46,104.47) -- (125.00,102.28);

\path[draw=drawColor,line width= 0.2pt,line join=round] (186.69,104.47) -- (185.24,102.28);

\path[draw=drawColor,line width= 0.2pt,line join=round] (246.93,104.47) -- (245.47,102.28);

\path[draw=drawColor,line width= 0.2pt,line join=round] (307.16,104.47) -- (305.70,102.28);

\path[draw=drawColor,line width= 0.2pt,line join=round] (367.39,104.47) -- (365.93,102.28);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 96.35,104.47) -- ( 95.62,103.38);

\path[draw=drawColor,line width= 0.2pt,line join=round] (156.58,104.47) -- (155.85,103.38);

\path[draw=drawColor,line width= 0.2pt,line join=round] (216.81,104.47) -- (216.08,103.38);

\path[draw=drawColor,line width= 0.2pt,line join=round] (277.04,104.47) -- (276.31,103.38);

\path[draw=drawColor,line width= 0.2pt,line join=round] (337.27,104.47) -- (336.54,103.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.81,365.28) --
	(367.39,104.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.23,104.47) --
	(216.81,365.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (367.39,104.47) --
	( 66.23,104.47);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.60] at (349.29,151.12) {0.2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.60] at (319.17,203.29) {0.4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.60] at (289.06,255.45) {0.6};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.60] at (258.94,307.61) {0.8};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.60] at (224.47,359.77) {1};

\node[text=drawColor,rotate=-60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (176.43,319.21) {0.2};

\node[text=drawColor,rotate=-60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (146.31,267.05) {0.4};

\node[text=drawColor,rotate=-60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (116.19,214.89) {0.6};

\node[text=drawColor,rotate=-60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 86.08,162.72) {0.8};

\node[text=drawColor,rotate=-60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 57.83,107.33) {1};

\node[text=drawColor,rotate= 60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (126.76, 94.64) {0.2};

\node[text=drawColor,rotate= 60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (186.99, 94.64) {0.4};

\node[text=drawColor,rotate= 60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (247.22, 94.64) {0.6};

\node[text=drawColor,rotate= 60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (307.45, 94.64) {0.8};

\node[text=drawColor,rotate= 60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (368.93, 96.80) {1};

\path[draw=drawColor,line width= 0.2pt,line join=round] (357.21,200.21) -- (296.97,304.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (303.14,300.98) --
	(296.97,304.54) --
	(296.97,297.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] (136.65,304.54) -- ( 76.41,200.21);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 76.41,207.32) --
	( 76.41,200.21) --
	( 82.57,203.77);

\path[draw=drawColor,line width= 0.2pt,line join=round] (156.58, 69.48) -- (277.04, 69.48);

\path[draw=drawColor,line width= 0.2pt,line join=round] (270.88, 65.92) --
	(277.04, 69.48) --
	(270.88, 73.04);

\node[text=drawColor,rotate=-60.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (333.55,255.91) {$p(1,1)$};

\node[text=drawColor,rotate= 60.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (100.07,255.91) {$p(0,2)$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (216.81, 54.70) {$p(2,0)$};
\definecolor{drawColor}{RGB}{63,255,96}
\definecolor{fillColor}{RGB}{63,255,96}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{101,255,87}
\definecolor{fillColor}{RGB}{101,255,87}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{129,255,77}
\definecolor{fillColor}{RGB}{129,255,77}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (341.64,149.07) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (330.07,169.11) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (324.19,179.29) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (320.89,185.02) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (318.85,188.54) circle (  3.57);
\definecolor{drawColor}{RGB}{179,53,255}
\definecolor{fillColor}{RGB}{179,53,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (318.07,189.89) circle (  3.57);
\definecolor{drawColor}{RGB}{130,83,255}
\definecolor{fillColor}{RGB}{130,83,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (318.23,189.61) circle (  3.57);
\definecolor{drawColor}{RGB}{77,96,255}
\definecolor{fillColor}{RGB}{77,96,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (318.55,189.06) circle (  3.57);
\definecolor{drawColor}{RGB}{47,112,246}
\definecolor{fillColor}{RGB}{47,112,246}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (318.96,188.34) circle (  3.57);
\definecolor{drawColor}{RGB}{82,139,223}
\definecolor{fillColor}{RGB}{82,139,223}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (319.43,187.54) circle (  3.57);
\definecolor{drawColor}{RGB}{94,161,203}
\definecolor{fillColor}{RGB}{94,161,203}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (319.93,186.68) circle (  3.57);
\definecolor{drawColor}{RGB}{97,175,190}
\definecolor{fillColor}{RGB}{97,175,190}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (321.17,172.24) circle (  3.57);
\definecolor{drawColor}{RGB}{95,194,172}
\definecolor{fillColor}{RGB}{95,194,172}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (320.97,184.88) circle (  3.57);
\definecolor{drawColor}{RGB}{92,203,162}
\definecolor{fillColor}{RGB}{92,203,162}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (321.88,171.38) circle (  3.57);
\definecolor{drawColor}{RGB}{84,218,147}
\definecolor{fillColor}{RGB}{84,218,147}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (322.04,183.02) circle (  3.57);
\definecolor{drawColor}{RGB}{75,228,136}
\definecolor{fillColor}{RGB}{75,228,136}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (322.58,182.09) circle (  3.57);
\definecolor{drawColor}{RGB}{45,255,99}
\definecolor{fillColor}{RGB}{45,255,99}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{93,255,90}
\definecolor{fillColor}{RGB}{93,255,90}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (332.06,165.66) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (296.96,226.45) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (280.99,254.12) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (272.66,268.54) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (267.93,276.74) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (265.02,281.78) circle (  3.57);
\definecolor{drawColor}{RGB}{166,64,255}
\definecolor{fillColor}{RGB}{166,64,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (264.86,282.07) circle (  3.57);
\definecolor{drawColor}{RGB}{118,87,255}
\definecolor{fillColor}{RGB}{118,87,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (265.62,280.74) circle (  3.57);
\definecolor{drawColor}{RGB}{60,99,255}
\definecolor{fillColor}{RGB}{60,99,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (266.57,279.10) circle (  3.57);
\definecolor{drawColor}{RGB}{61,119,240}
\definecolor{fillColor}{RGB}{61,119,240}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (267.60,277.30) circle (  3.57);
\definecolor{drawColor}{RGB}{82,139,223}
\definecolor{fillColor}{RGB}{82,139,223}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (273.21,216.58) circle (  3.57);
\definecolor{drawColor}{RGB}{95,166,198}
\definecolor{fillColor}{RGB}{95,166,198}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (269.81,273.48) circle (  3.57);
\definecolor{drawColor}{RGB}{97,176,189}
\definecolor{fillColor}{RGB}{97,176,189}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (273.74,216.24) circle (  3.57);
\definecolor{drawColor}{RGB}{96,191,175}
\definecolor{fillColor}{RGB}{96,191,175}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (274.19,215.94) circle (  3.57);
\definecolor{drawColor}{RGB}{92,203,162}
\definecolor{fillColor}{RGB}{92,203,162}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (274.74,215.58) circle (  3.57);
\definecolor{drawColor}{RGB}{81,222,143}
\definecolor{fillColor}{RGB}{81,222,143}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (274.39,265.56) circle (  3.57);
\definecolor{drawColor}{RGB}{79,224,141}
\definecolor{fillColor}{RGB}{79,224,141}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (276.00,214.73) circle (  3.57);
\definecolor{drawColor}{RGB}{38,255,100}
\definecolor{fillColor}{RGB}{38,255,100}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,2,255}
\definecolor{fillColor}{RGB}{204,2,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (358.11,120.54) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (269.68,273.70) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (237.23,329.91) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (222.03,356.24) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (216.81,365.28) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (216.81,365.28) circle (  3.57);
\definecolor{drawColor}{RGB}{195,31,255}
\definecolor{fillColor}{RGB}{195,31,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (216.81,365.28) circle (  3.57);
\definecolor{drawColor}{RGB}{144,76,255}
\definecolor{fillColor}{RGB}{144,76,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (216.81,365.28) circle (  3.57);
\definecolor{drawColor}{RGB}{94,93,255}
\definecolor{fillColor}{RGB}{94,93,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (216.81,365.28) circle (  3.57);
\definecolor{drawColor}{RGB}{14,104,254}
\definecolor{fillColor}{RGB}{14,104,254}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (216.81,365.28) circle (  3.57);
\definecolor{drawColor}{RGB}{76,131,230}
\definecolor{fillColor}{RGB}{76,131,230}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (216.81,365.28) circle (  3.57);
\definecolor{drawColor}{RGB}{91,153,210}
\definecolor{fillColor}{RGB}{91,153,210}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (216.81,365.28) circle (  3.57);
\definecolor{drawColor}{RGB}{96,171,194}
\definecolor{fillColor}{RGB}{96,171,194}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (217.07,364.84) circle (  3.57);
\definecolor{drawColor}{RGB}{96,188,177}
\definecolor{fillColor}{RGB}{96,188,177}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (218.86,361.73) circle (  3.57);
\definecolor{drawColor}{RGB}{92,203,163}
\definecolor{fillColor}{RGB}{92,203,163}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (220.66,358.62) circle (  3.57);
\definecolor{drawColor}{RGB}{86,215,150}
\definecolor{fillColor}{RGB}{86,215,150}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (222.47,355.48) circle (  3.57);
\definecolor{drawColor}{RGB}{87,214,151}
\definecolor{fillColor}{RGB}{87,214,151}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (226.45,234.34) circle (  3.57);
\definecolor{drawColor}{RGB}{66,235,128}
\definecolor{fillColor}{RGB}{66,235,128}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (226.13,349.14) circle (  3.57);
\definecolor{drawColor}{RGB}{39,255,100}
\definecolor{fillColor}{RGB}{39,255,100}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (249.24,309.11) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (216.81,365.28) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (216.81,365.28) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (216.81,365.28) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (216.81,365.28) circle (  3.57);
\definecolor{drawColor}{RGB}{159,69,255}
\definecolor{fillColor}{RGB}{159,69,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (216.81,365.28) circle (  3.57);
\definecolor{drawColor}{RGB}{111,89,255}
\definecolor{fillColor}{RGB}{111,89,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (198.39,333.37) circle (  3.57);
\definecolor{drawColor}{RGB}{68,98,255}
\definecolor{fillColor}{RGB}{68,98,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (186.57,312.90) circle (  3.57);
\definecolor{drawColor}{RGB}{96,93,255}
\definecolor{fillColor}{RGB}{96,93,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (176.38,225.48) circle (  3.57);
\definecolor{drawColor}{RGB}{75,131,230}
\definecolor{fillColor}{RGB}{75,131,230}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (176.87,296.11) circle (  3.57);
\definecolor{drawColor}{RGB}{66,123,237}
\definecolor{fillColor}{RGB}{66,123,237}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (174.31,224.49) circle (  3.57);
\definecolor{drawColor}{RGB}{86,144,218}
\definecolor{fillColor}{RGB}{86,144,218}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (173.96,224.32) circle (  3.57);
\definecolor{drawColor}{RGB}{97,180,185}
\definecolor{fillColor}{RGB}{97,180,185}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (173.11,289.58) circle (  3.57);
\definecolor{drawColor}{RGB}{95,193,172}
\definecolor{fillColor}{RGB}{95,193,172}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (173.02,289.44) circle (  3.57);
\definecolor{drawColor}{RGB}{92,205,161}
\definecolor{fillColor}{RGB}{92,205,161}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (173.28,289.89) circle (  3.57);
\definecolor{drawColor}{RGB}{86,215,150}
\definecolor{fillColor}{RGB}{86,215,150}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (173.82,290.82) circle (  3.57);
\definecolor{drawColor}{RGB}{79,224,140}
\definecolor{fillColor}{RGB}{79,224,140}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (174.60,292.17) circle (  3.57);
\definecolor{drawColor}{RGB}{69,233,131}
\definecolor{fillColor}{RGB}{69,233,131}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (175.60,293.90) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (235.93,332.17) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (216.81,365.28) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (216.81,365.28) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (216.81,365.28) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (167.55,279.96) circle (  3.57);
\definecolor{drawColor}{RGB}{198,24,255}
\definecolor{fillColor}{RGB}{198,24,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (144.54,240.11) circle (  3.57);
\definecolor{drawColor}{RGB}{163,65,255}
\definecolor{fillColor}{RGB}{163,65,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (134.56,222.83) circle (  3.57);
\definecolor{drawColor}{RGB}{128,83,255}
\definecolor{fillColor}{RGB}{128,83,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (129.03,213.25) circle (  3.57);
\definecolor{drawColor}{RGB}{90,94,255}
\definecolor{fillColor}{RGB}{90,94,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (125.72,207.50) circle (  3.57);
\definecolor{drawColor}{RGB}{30,101,255}
\definecolor{fillColor}{RGB}{30,101,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (123.65,203.93) circle (  3.57);
\definecolor{drawColor}{RGB}{9,103,254}
\definecolor{fillColor}{RGB}{9,103,254}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (122.17,183.37) circle (  3.57);
\definecolor{drawColor}{RGB}{71,126,234}
\definecolor{fillColor}{RGB}{71,126,234}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (121.62,182.77) circle (  3.57);
\definecolor{drawColor}{RGB}{93,158,206}
\definecolor{fillColor}{RGB}{93,158,206}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (121.15,199.59) circle (  3.57);
\definecolor{drawColor}{RGB}{97,173,192}
\definecolor{fillColor}{RGB}{97,173,192}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (120.97,199.29) circle (  3.57);
\definecolor{drawColor}{RGB}{97,186,179}
\definecolor{fillColor}{RGB}{97,186,179}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (120.99,199.32) circle (  3.57);
\definecolor{drawColor}{RGB}{96,191,174}
\definecolor{fillColor}{RGB}{96,191,174}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (121.47,182.60) circle (  3.57);
\definecolor{drawColor}{RGB}{89,209,156}
\definecolor{fillColor}{RGB}{89,209,156}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (121.46,200.13) circle (  3.57);
\definecolor{drawColor}{RGB}{87,214,152}
\definecolor{fillColor}{RGB}{87,214,152}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (122.08,183.27) circle (  3.57);
\definecolor{drawColor}{RGB}{75,228,136}
\definecolor{fillColor}{RGB}{75,228,136}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (122.36,201.70) circle (  3.57);
\definecolor{drawColor}{RGB}{50,255,98}
\definecolor{fillColor}{RGB}{50,255,98}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{74,255,94}
\definecolor{fillColor}{RGB}{74,255,94}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{94,255,89}
\definecolor{fillColor}{RGB}{94,255,89}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{89,255,91}
\definecolor{fillColor}{RGB}{89,255,91}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,1,255}
\definecolor{fillColor}{RGB}{204,1,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (365.48,107.77) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (351.09,132.71) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (342.13,148.22) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (336.21,158.47) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (332.08,165.63) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (329.02,170.92) circle (  3.57);
\definecolor{drawColor}{RGB}{172,59,255}
\definecolor{fillColor}{RGB}{172,59,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (327.47,173.61) circle (  3.57);
\definecolor{drawColor}{RGB}{123,85,255}
\definecolor{fillColor}{RGB}{123,85,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (326.89,174.61) circle (  3.57);
\definecolor{drawColor}{RGB}{65,98,255}
\definecolor{fillColor}{RGB}{65,98,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (326.57,175.17) circle (  3.57);
\definecolor{drawColor}{RGB}{58,118,241}
\definecolor{fillColor}{RGB}{58,118,241}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (326.44,175.41) circle (  3.57);
\definecolor{drawColor}{RGB}{86,144,218}
\definecolor{fillColor}{RGB}{86,144,218}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (326.43,175.41) circle (  3.57);
\definecolor{drawColor}{RGB}{95,165,199}
\definecolor{fillColor}{RGB}{95,165,199}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (326.53,175.25) circle (  3.57);
\definecolor{drawColor}{RGB}{97,183,182}
\definecolor{fillColor}{RGB}{97,183,182}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (326.70,174.95) circle (  3.57);
\definecolor{drawColor}{RGB}{94,198,168}
\definecolor{fillColor}{RGB}{94,198,168}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (326.93,174.56) circle (  3.57);
\definecolor{drawColor}{RGB}{89,210,155}
\definecolor{fillColor}{RGB}{89,210,155}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (327.20,174.08) circle (  3.57);
\definecolor{drawColor}{RGB}{17,255,101}
\definecolor{fillColor}{RGB}{17,255,101}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{55,255,98}
\definecolor{fillColor}{RGB}{55,255,98}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{78,255,93}
\definecolor{fillColor}{RGB}{78,255,93}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{121,255,80}
\definecolor{fillColor}{RGB}{121,255,80}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (339.44,152.89) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (318.24,189.60) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (304.42,213.54) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (294.93,229.97) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (288.15,241.72) circle (  3.57);
\definecolor{drawColor}{RGB}{203,3,255}
\definecolor{fillColor}{RGB}{203,3,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (283.07,250.52) circle (  3.57);
\definecolor{drawColor}{RGB}{153,72,255}
\definecolor{fillColor}{RGB}{153,72,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (281.87,252.59) circle (  3.57);
\definecolor{drawColor}{RGB}{103,91,255}
\definecolor{fillColor}{RGB}{103,91,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (281.24,253.69) circle (  3.57);
\definecolor{drawColor}{RGB}{70,97,255}
\definecolor{fillColor}{RGB}{70,97,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (284.72,208.35) circle (  3.57);
\definecolor{drawColor}{RGB}{73,129,232}
\definecolor{fillColor}{RGB}{73,129,232}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (281.02,254.06) circle (  3.57);
\definecolor{drawColor}{RGB}{91,153,210}
\definecolor{fillColor}{RGB}{91,153,210}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (281.26,253.65) circle (  3.57);
\definecolor{drawColor}{RGB}{97,173,191}
\definecolor{fillColor}{RGB}{97,173,191}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (281.65,252.97) circle (  3.57);
\definecolor{drawColor}{RGB}{97,176,189}
\definecolor{fillColor}{RGB}{97,176,189}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (283.40,209.37) circle (  3.57);
\definecolor{drawColor}{RGB}{92,204,162}
\definecolor{fillColor}{RGB}{92,204,162}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (282.78,251.03) circle (  3.57);
\definecolor{drawColor}{RGB}{86,216,149}
\definecolor{fillColor}{RGB}{86,216,149}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (283.46,249.84) circle (  3.57);
\definecolor{drawColor}{RGB}{29,255,101}
\definecolor{fillColor}{RGB}{29,255,101}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{48,255,99}
\definecolor{fillColor}{RGB}{48,255,99}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{47,255,99}
\definecolor{fillColor}{RGB}{47,255,99}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (328.39,172.03) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (292.00,235.04) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (269.11,274.70) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (253.59,301.58) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (263.84,222.16) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.78,334.16) circle (  3.57);
\definecolor{drawColor}{RGB}{180,52,255}
\definecolor{fillColor}{RGB}{180,52,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (230.87,340.94) circle (  3.57);
\definecolor{drawColor}{RGB}{131,82,255}
\definecolor{fillColor}{RGB}{131,82,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (230.13,342.21) circle (  3.57);
\definecolor{drawColor}{RGB}{113,88,255}
\definecolor{fillColor}{RGB}{113,88,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.64,231.88) circle (  3.57);
\definecolor{drawColor}{RGB}{49,113,246}
\definecolor{fillColor}{RGB}{49,113,246}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (230.17,342.14) circle (  3.57);
\definecolor{drawColor}{RGB}{55,116,243}
\definecolor{fillColor}{RGB}{55,116,243}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (237.04,232.52) circle (  3.57);
\definecolor{drawColor}{RGB}{83,139,222}
\definecolor{fillColor}{RGB}{83,139,222}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (236.45,232.66) circle (  3.57);
\definecolor{drawColor}{RGB}{97,182,183}
\definecolor{fillColor}{RGB}{97,182,183}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (232.27,338.50) circle (  3.57);
\definecolor{drawColor}{RGB}{94,198,168}
\definecolor{fillColor}{RGB}{94,198,168}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (233.30,336.72) circle (  3.57);
\definecolor{drawColor}{RGB}{89,211,154}
\definecolor{fillColor}{RGB}{89,211,154}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.45,334.73) circle (  3.57);
\definecolor{drawColor}{RGB}{92,203,163}
\definecolor{fillColor}{RGB}{92,203,163}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (236.60,232.62) circle (  3.57);
\definecolor{drawColor}{RGB}{26,255,101}
\definecolor{fillColor}{RGB}{26,255,101}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{55,255,98}
\definecolor{fillColor}{RGB}{55,255,98}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (308.10,207.17) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (255.11,298.95) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (224.36,352.21) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (216.81,365.28) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (216.81,365.28) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (216.81,365.28) circle (  3.57);
\definecolor{drawColor}{RGB}{150,74,255}
\definecolor{fillColor}{RGB}{150,74,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (216.81,365.28) circle (  3.57);
\definecolor{drawColor}{RGB}{97,92,255}
\definecolor{fillColor}{RGB}{97,92,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (207.96,349.95) circle (  3.57);
\definecolor{drawColor}{RGB}{47,100,255}
\definecolor{fillColor}{RGB}{47,100,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (197.92,332.56) circle (  3.57);
\definecolor{drawColor}{RGB}{57,117,242}
\definecolor{fillColor}{RGB}{57,117,242}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (192.04,322.38) circle (  3.57);
\definecolor{drawColor}{RGB}{82,138,224}
\definecolor{fillColor}{RGB}{82,138,224}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (188.39,316.06) circle (  3.57);
\definecolor{drawColor}{RGB}{92,156,207}
\definecolor{fillColor}{RGB}{92,156,207}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (186.12,312.13) circle (  3.57);
\definecolor{drawColor}{RGB}{96,172,193}
\definecolor{fillColor}{RGB}{96,172,193}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.77,309.78) circle (  3.57);
\definecolor{drawColor}{RGB}{97,186,179}
\definecolor{fillColor}{RGB}{97,186,179}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.07,308.58) circle (  3.57);
\definecolor{drawColor}{RGB}{94,199,167}
\definecolor{fillColor}{RGB}{94,199,167}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (183.87,308.23) circle (  3.57);
\definecolor{drawColor}{RGB}{89,210,155}
\definecolor{fillColor}{RGB}{89,210,155}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.07,308.57) circle (  3.57);
\definecolor{drawColor}{RGB}{82,220,144}
\definecolor{fillColor}{RGB}{82,220,144}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.60,309.50) circle (  3.57);
\definecolor{drawColor}{RGB}{30,255,101}
\definecolor{fillColor}{RGB}{30,255,101}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (252.19,304.00) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (216.81,365.28) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (216.81,365.28) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (216.81,365.28) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (194.74,327.06) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (154.69,212.69) circle (  3.57);
\definecolor{drawColor}{RGB}{187,43,255}
\definecolor{fillColor}{RGB}{187,43,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (149.58,248.83) circle (  3.57);
\definecolor{drawColor}{RGB}{156,70,255}
\definecolor{fillColor}{RGB}{156,70,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (141.77,235.31) circle (  3.57);
\definecolor{drawColor}{RGB}{124,85,255}
\definecolor{fillColor}{RGB}{124,85,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (136.85,226.79) circle (  3.57);
\definecolor{drawColor}{RGB}{87,95,255}
\definecolor{fillColor}{RGB}{87,95,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (133.61,221.18) circle (  3.57);
\definecolor{drawColor}{RGB}{26,101,255}
\definecolor{fillColor}{RGB}{26,101,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (131.44,217.42) circle (  3.57);
\definecolor{drawColor}{RGB}{64,121,238}
\definecolor{fillColor}{RGB}{64,121,238}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (129.98,214.89) circle (  3.57);
\definecolor{drawColor}{RGB}{84,141,221}
\definecolor{fillColor}{RGB}{84,141,221}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (129.03,213.24) circle (  3.57);
\definecolor{drawColor}{RGB}{93,158,205}
\definecolor{fillColor}{RGB}{93,158,205}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (128.44,212.22) circle (  3.57);
\definecolor{drawColor}{RGB}{97,174,191}
\definecolor{fillColor}{RGB}{97,174,191}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (128.13,211.68) circle (  3.57);
\definecolor{drawColor}{RGB}{96,187,178}
\definecolor{fillColor}{RGB}{96,187,178}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (128.04,211.53) circle (  3.57);
\definecolor{drawColor}{RGB}{96,188,177}
\definecolor{fillColor}{RGB}{96,188,177}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (128.33,189.85) circle (  3.57);
\definecolor{drawColor}{RGB}{89,211,155}
\definecolor{fillColor}{RGB}{89,211,155}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (128.38,212.12) circle (  3.57);
\definecolor{drawColor}{RGB}{40,255,100}
\definecolor{fillColor}{RGB}{40,255,100}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{60,255,97}
\definecolor{fillColor}{RGB}{60,255,97}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{75,255,94}
\definecolor{fillColor}{RGB}{75,255,94}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{88,255,91}
\definecolor{fillColor}{RGB}{88,255,91}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{99,255,88}
\definecolor{fillColor}{RGB}{99,255,88}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{109,255,84}
\definecolor{fillColor}{RGB}{109,255,84}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{123,255,79}
\definecolor{fillColor}{RGB}{123,255,79}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (360.53,116.35) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (352.64,130.02) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (346.77,140.18) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (342.28,147.96) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (338.69,154.18) circle (  3.57);
\definecolor{drawColor}{RGB}{178,54,255}
\definecolor{fillColor}{RGB}{178,54,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (336.44,158.08) circle (  3.57);
\definecolor{drawColor}{RGB}{127,84,255}
\definecolor{fillColor}{RGB}{127,84,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (335.45,159.79) circle (  3.57);
\definecolor{drawColor}{RGB}{69,97,255}
\definecolor{fillColor}{RGB}{69,97,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (334.75,161.01) circle (  3.57);
\definecolor{drawColor}{RGB}{57,117,242}
\definecolor{fillColor}{RGB}{57,117,242}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (334.26,161.85) circle (  3.57);
\definecolor{drawColor}{RGB}{86,143,219}
\definecolor{fillColor}{RGB}{86,143,219}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (333.95,162.40) circle (  3.57);
\definecolor{drawColor}{RGB}{95,165,199}
\definecolor{fillColor}{RGB}{95,165,199}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (333.76,162.71) circle (  3.57);
\definecolor{drawColor}{RGB}{28,255,101}
\definecolor{fillColor}{RGB}{28,255,101}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{43,255,99}
\definecolor{fillColor}{RGB}{43,255,99}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{56,255,98}
\definecolor{fillColor}{RGB}{56,255,98}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{68,255,95}
\definecolor{fillColor}{RGB}{68,255,95}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{46,255,99}
\definecolor{fillColor}{RGB}{46,255,99}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{110,255,84}
\definecolor{fillColor}{RGB}{110,255,84}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (355.87,124.43) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (338.97,153.70) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (325.94,176.27) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (315.79,193.84) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (307.78,207.73) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (301.20,219.12) circle (  3.57);
\definecolor{drawColor}{RGB}{155,71,255}
\definecolor{fillColor}{RGB}{155,71,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (298.83,223.21) circle (  3.57);
\definecolor{drawColor}{RGB}{104,91,255}
\definecolor{fillColor}{RGB}{104,91,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (297.31,225.84) circle (  3.57);
\definecolor{drawColor}{RGB}{25,101,255}
\definecolor{fillColor}{RGB}{25,101,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (296.27,227.65) circle (  3.57);
\definecolor{drawColor}{RGB}{74,129,231}
\definecolor{fillColor}{RGB}{74,129,231}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (295.60,228.81) circle (  3.57);
\definecolor{drawColor}{RGB}{91,154,209}
\definecolor{fillColor}{RGB}{91,154,209}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (295.21,229.49) circle (  3.57);
\definecolor{drawColor}{RGB}{97,174,191}
\definecolor{fillColor}{RGB}{97,174,191}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (295.05,229.76) circle (  3.57);
\definecolor{drawColor}{RGB}{96,190,175}
\definecolor{fillColor}{RGB}{96,190,175}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (295.08,229.72) circle (  3.57);
\definecolor{drawColor}{RGB}{10,255,102}
\definecolor{fillColor}{RGB}{10,255,102}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{37,255,100}
\definecolor{fillColor}{RGB}{37,255,100}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{49,255,99}
\definecolor{fillColor}{RGB}{49,255,99}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{63,255,96}
\definecolor{fillColor}{RGB}{63,255,96}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{97,255,88}
\definecolor{fillColor}{RGB}{97,255,88}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (346.83,140.07) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (320.80,185.17) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (300.44,220.44) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (284.22,248.52) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (271.30,270.90) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (260.94,288.84) circle (  3.57);
\definecolor{drawColor}{RGB}{177,55,255}
\definecolor{fillColor}{RGB}{177,55,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (255.17,298.84) circle (  3.57);
\definecolor{drawColor}{RGB}{127,84,255}
\definecolor{fillColor}{RGB}{127,84,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (252.97,302.65) circle (  3.57);
\definecolor{drawColor}{RGB}{70,97,255}
\definecolor{fillColor}{RGB}{70,97,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (251.50,305.20) circle (  3.57);
\definecolor{drawColor}{RGB}{57,117,242}
\definecolor{fillColor}{RGB}{57,117,242}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.58,306.80) circle (  3.57);
\definecolor{drawColor}{RGB}{86,144,218}
\definecolor{fillColor}{RGB}{86,144,218}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.09,307.65) circle (  3.57);
\definecolor{drawColor}{RGB}{95,166,198}
\definecolor{fillColor}{RGB}{95,166,198}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (249.94,307.90) circle (  3.57);
\definecolor{drawColor}{RGB}{97,185,181}
\definecolor{fillColor}{RGB}{97,185,181}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.07,307.67) circle (  3.57);
\definecolor{drawColor}{RGB}{94,200,166}
\definecolor{fillColor}{RGB}{94,200,166}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.44,307.04) circle (  3.57);
\definecolor{drawColor}{RGB}{21,255,101}
\definecolor{fillColor}{RGB}{21,255,101}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{34,255,100}
\definecolor{fillColor}{RGB}{34,255,100}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{49,255,99}
\definecolor{fillColor}{RGB}{49,255,99}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{123,255,79}
\definecolor{fillColor}{RGB}{123,255,79}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (321.25,184.39) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (287.39,243.03) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (261.14,288.50) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.94,325.23) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (222.82,354.88) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (216.81,365.28) circle (  3.57);
\definecolor{drawColor}{RGB}{173,59,255}
\definecolor{fillColor}{RGB}{173,59,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (216.81,365.28) circle (  3.57);
\definecolor{drawColor}{RGB}{112,89,255}
\definecolor{fillColor}{RGB}{112,89,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (216.81,365.28) circle (  3.57);
\definecolor{drawColor}{RGB}{10,102,255}
\definecolor{fillColor}{RGB}{10,102,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (215.81,363.55) circle (  3.57);
\definecolor{drawColor}{RGB}{67,124,236}
\definecolor{fillColor}{RGB}{67,124,236}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (209.26,352.20) circle (  3.57);
\definecolor{drawColor}{RGB}{86,144,218}
\definecolor{fillColor}{RGB}{86,144,218}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (205.04,344.90) circle (  3.57);
\definecolor{drawColor}{RGB}{94,162,202}
\definecolor{fillColor}{RGB}{94,162,202}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (202.32,340.18) circle (  3.57);
\definecolor{drawColor}{RGB}{97,177,188}
\definecolor{fillColor}{RGB}{97,177,188}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (200.62,337.24) circle (  3.57);
\definecolor{drawColor}{RGB}{96,191,174}
\definecolor{fillColor}{RGB}{96,191,174}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (199.68,335.62) circle (  3.57);
\definecolor{drawColor}{RGB}{92,204,162}
\definecolor{fillColor}{RGB}{92,204,162}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (199.34,335.03) circle (  3.57);
\definecolor{drawColor}{RGB}{21,255,101}
\definecolor{fillColor}{RGB}{21,255,101}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{44,255,99}
\definecolor{fillColor}{RGB}{44,255,99}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (305.81,211.13) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (253.81,301.20) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (219.30,360.97) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (216.81,365.28) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (216.81,365.28) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.91,339.48) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (176.04,294.66) circle (  3.57);
\definecolor{drawColor}{RGB}{183,48,255}
\definecolor{fillColor}{RGB}{183,48,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (162.73,271.61) circle (  3.57);
\definecolor{drawColor}{RGB}{154,71,255}
\definecolor{fillColor}{RGB}{154,71,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (154.95,258.13) circle (  3.57);
\definecolor{drawColor}{RGB}{124,85,255}
\definecolor{fillColor}{RGB}{124,85,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (149.71,249.06) circle (  3.57);
\definecolor{drawColor}{RGB}{90,94,255}
\definecolor{fillColor}{RGB}{90,94,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (146.06,242.75) circle (  3.57);
\definecolor{drawColor}{RGB}{38,101,255}
\definecolor{fillColor}{RGB}{38,101,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (143.49,238.30) circle (  3.57);
\definecolor{drawColor}{RGB}{59,118,241}
\definecolor{fillColor}{RGB}{59,118,241}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (141.68,235.15) circle (  3.57);
\definecolor{drawColor}{RGB}{82,138,224}
\definecolor{fillColor}{RGB}{82,138,224}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (140.42,232.96) circle (  3.57);
\definecolor{drawColor}{RGB}{92,155,208}
\definecolor{fillColor}{RGB}{92,155,208}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (139.57,231.51) circle (  3.57);
\definecolor{drawColor}{RGB}{96,171,193}
\definecolor{fillColor}{RGB}{96,171,193}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (139.06,230.62) circle (  3.57);
\definecolor{drawColor}{RGB}{97,185,180}
\definecolor{fillColor}{RGB}{97,185,180}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (138.82,230.20) circle (  3.57);
\definecolor{drawColor}{RGB}{15,255,101}
\definecolor{fillColor}{RGB}{15,255,101}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{49,255,99}
\definecolor{fillColor}{RGB}{49,255,99}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{62,255,97}
\definecolor{fillColor}{RGB}{62,255,97}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{74,255,94}
\definecolor{fillColor}{RGB}{74,255,94}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{84,255,92}
\definecolor{fillColor}{RGB}{84,255,92}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{92,255,90}
\definecolor{fillColor}{RGB}{92,255,90}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{99,255,88}
\definecolor{fillColor}{RGB}{99,255,88}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{93,255,90}
\definecolor{fillColor}{RGB}{93,255,90}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{113,255,83}
\definecolor{fillColor}{RGB}{113,255,83}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{129,255,77}
\definecolor{fillColor}{RGB}{129,255,77}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (360.52,116.36) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (354.99,125.94) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (350.58,133.58) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (346.89,139.97) circle (  3.57);
\definecolor{drawColor}{RGB}{180,51,255}
\definecolor{fillColor}{RGB}{180,51,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (344.35,144.37) circle (  3.57);
\definecolor{drawColor}{RGB}{127,84,255}
\definecolor{fillColor}{RGB}{127,84,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (343.23,146.31) circle (  3.57);
\definecolor{drawColor}{RGB}{67,98,255}
\definecolor{fillColor}{RGB}{67,98,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (342.39,147.78) circle (  3.57);
\definecolor{drawColor}{RGB}{60,119,240}
\definecolor{fillColor}{RGB}{60,119,240}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (341.75,148.87) circle (  3.57);
\definecolor{drawColor}{RGB}{87,146,217}
\definecolor{fillColor}{RGB}{87,146,217}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (341.29,149.67) circle (  3.57);
\definecolor{drawColor}{RGB}{23,255,101}
\definecolor{fillColor}{RGB}{23,255,101}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{35,255,100}
\definecolor{fillColor}{RGB}{35,255,100}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{44,255,99}
\definecolor{fillColor}{RGB}{44,255,99}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{53,255,98}
\definecolor{fillColor}{RGB}{53,255,98}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{61,255,97}
\definecolor{fillColor}{RGB}{61,255,97}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{69,255,95}
\definecolor{fillColor}{RGB}{69,255,95}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{79,255,93}
\definecolor{fillColor}{RGB}{79,255,93}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{92,255,90}
\definecolor{fillColor}{RGB}{92,255,90}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{121,255,80}
\definecolor{fillColor}{RGB}{121,255,80}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (355.95,124.28) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (344.03,144.94) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (333.91,162.45) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (325.45,177.12) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (318.11,189.83) circle (  3.57);
\definecolor{drawColor}{RGB}{160,68,255}
\definecolor{fillColor}{RGB}{160,68,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (314.78,195.59) circle (  3.57);
\definecolor{drawColor}{RGB}{107,90,255}
\definecolor{fillColor}{RGB}{107,90,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (312.83,198.98) circle (  3.57);
\definecolor{drawColor}{RGB}{29,101,255}
\definecolor{fillColor}{RGB}{29,101,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (311.36,201.52) circle (  3.57);
\definecolor{drawColor}{RGB}{74,130,231}
\definecolor{fillColor}{RGB}{74,130,231}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (310.29,203.38) circle (  3.57);
\definecolor{drawColor}{RGB}{92,154,209}
\definecolor{fillColor}{RGB}{92,154,209}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (309.53,204.69) circle (  3.57);
\definecolor{drawColor}{RGB}{19,255,101}
\definecolor{fillColor}{RGB}{19,255,101}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{30,255,101}
\definecolor{fillColor}{RGB}{30,255,101}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{39,255,100}
\definecolor{fillColor}{RGB}{39,255,100}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{46,255,99}
\definecolor{fillColor}{RGB}{46,255,99}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{54,255,98}
\definecolor{fillColor}{RGB}{54,255,98}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{63,255,96}
\definecolor{fillColor}{RGB}{63,255,96}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{78,255,93}
\definecolor{fillColor}{RGB}{78,255,93}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{128,255,77}
\definecolor{fillColor}{RGB}{128,255,77}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (347.65,138.65) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (329.61,169.90) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (313.44,197.91) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (299.39,222.25) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (287.35,243.11) circle (  3.57);
\definecolor{drawColor}{RGB}{184,48,255}
\definecolor{fillColor}{RGB}{184,48,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (279.16,257.28) circle (  3.57);
\definecolor{drawColor}{RGB}{132,82,255}
\definecolor{fillColor}{RGB}{132,82,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (276.05,262.68) circle (  3.57);
\definecolor{drawColor}{RGB}{75,97,255}
\definecolor{fillColor}{RGB}{75,97,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (273.72,266.71) circle (  3.57);
\definecolor{drawColor}{RGB}{54,116,243}
\definecolor{fillColor}{RGB}{54,116,243}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (272.02,269.65) circle (  3.57);
\definecolor{drawColor}{RGB}{86,144,219}
\definecolor{fillColor}{RGB}{86,144,219}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (270.83,271.72) circle (  3.57);
\definecolor{drawColor}{RGB}{74,129,231}
\definecolor{fillColor}{RGB}{74,129,231}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (270.53,218.28) circle (  3.57);
\definecolor{drawColor}{RGB}{18,255,101}
\definecolor{fillColor}{RGB}{18,255,101}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{29,255,101}
\definecolor{fillColor}{RGB}{29,255,101}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{37,255,100}
\definecolor{fillColor}{RGB}{37,255,100}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{45,255,99}
\definecolor{fillColor}{RGB}{45,255,99}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{55,255,98}
\definecolor{fillColor}{RGB}{55,255,98}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{81,255,93}
\definecolor{fillColor}{RGB}{81,255,93}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (350.04,134.52) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (324.00,179.63) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (300.45,220.41) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (278.87,257.80) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (259.54,291.28) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (242.87,320.15) circle (  3.57);
\definecolor{drawColor}{RGB}{193,35,255}
\definecolor{fillColor}{RGB}{193,35,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (230.57,341.45) circle (  3.57);
\definecolor{drawColor}{RGB}{142,77,255}
\definecolor{fillColor}{RGB}{142,77,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (226.85,347.89) circle (  3.57);
\definecolor{drawColor}{RGB}{88,94,255}
\definecolor{fillColor}{RGB}{88,94,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (224.13,352.61) circle (  3.57);
\definecolor{drawColor}{RGB}{38,109,249}
\definecolor{fillColor}{RGB}{38,109,249}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (222.18,355.98) circle (  3.57);
\definecolor{drawColor}{RGB}{82,138,223}
\definecolor{fillColor}{RGB}{82,138,223}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (220.87,358.26) circle (  3.57);
\definecolor{drawColor}{RGB}{94,162,201}
\definecolor{fillColor}{RGB}{94,162,201}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (220.08,359.62) circle (  3.57);
\definecolor{drawColor}{RGB}{97,182,183}
\definecolor{fillColor}{RGB}{97,182,183}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (219.73,360.22) circle (  3.57);
\definecolor{drawColor}{RGB}{18,255,101}
\definecolor{fillColor}{RGB}{18,255,101}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{30,255,101}
\definecolor{fillColor}{RGB}{30,255,101}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{41,255,99}
\definecolor{fillColor}{RGB}{41,255,99}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{127,255,77}
\definecolor{fillColor}{RGB}{127,255,77}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (321.60,183.78) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (286.86,243.95) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (257.48,294.84) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (230.83,341.00) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (216.81,365.28) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (216.81,365.28) circle (  3.57);
\definecolor{drawColor}{RGB}{203,5,255}
\definecolor{fillColor}{RGB}{203,5,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (197.46,331.77) circle (  3.57);
\definecolor{drawColor}{RGB}{177,54,255}
\definecolor{fillColor}{RGB}{177,54,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (183.73,307.98) circle (  3.57);
\definecolor{drawColor}{RGB}{151,73,255}
\definecolor{fillColor}{RGB}{151,73,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (174.68,292.31) circle (  3.57);
\definecolor{drawColor}{RGB}{122,86,255}
\definecolor{fillColor}{RGB}{122,86,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (168.41,281.45) circle (  3.57);
\definecolor{drawColor}{RGB}{89,94,255}
\definecolor{fillColor}{RGB}{89,94,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (163.94,273.71) circle (  3.57);
\definecolor{drawColor}{RGB}{38,101,255}
\definecolor{fillColor}{RGB}{38,101,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (160.70,268.10) circle (  3.57);
\definecolor{drawColor}{RGB}{58,118,242}
\definecolor{fillColor}{RGB}{58,118,242}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (158.35,264.02) circle (  3.57);
\definecolor{drawColor}{RGB}{81,137,224}
\definecolor{fillColor}{RGB}{81,137,224}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (156.66,261.09) circle (  3.57);
\definecolor{drawColor}{RGB}{92,154,209}
\definecolor{fillColor}{RGB}{92,154,209}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (155.48,259.05) circle (  3.57);
\definecolor{drawColor}{RGB}{26,255,101}
\definecolor{fillColor}{RGB}{26,255,101}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{39,255,100}
\definecolor{fillColor}{RGB}{39,255,100}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{50,255,98}
\definecolor{fillColor}{RGB}{50,255,98}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{64,255,96}
\definecolor{fillColor}{RGB}{64,255,96}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{76,255,94}
\definecolor{fillColor}{RGB}{76,255,94}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{85,255,92}
\definecolor{fillColor}{RGB}{85,255,92}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{92,255,90}
\definecolor{fillColor}{RGB}{92,255,90}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{97,255,89}
\definecolor{fillColor}{RGB}{97,255,89}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{101,255,87}
\definecolor{fillColor}{RGB}{101,255,87}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{104,255,86}
\definecolor{fillColor}{RGB}{104,255,86}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{108,255,85}
\definecolor{fillColor}{RGB}{108,255,85}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{115,255,82}
\definecolor{fillColor}{RGB}{115,255,82}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (364.78,108.99) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (359.86,117.51) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (355.90,124.36) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (352.43,130.38) circle (  3.57);
\definecolor{drawColor}{RGB}{163,66,255}
\definecolor{fillColor}{RGB}{163,66,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (350.51,133.71) circle (  3.57);
\definecolor{drawColor}{RGB}{106,90,255}
\definecolor{fillColor}{RGB}{106,90,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (349.49,135.47) circle (  3.57);
\definecolor{drawColor}{RGB}{10,102,255}
\definecolor{fillColor}{RGB}{10,102,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (348.71,136.83) circle (  3.57);
\definecolor{drawColor}{RGB}{18,255,101}
\definecolor{fillColor}{RGB}{18,255,101}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{28,255,101}
\definecolor{fillColor}{RGB}{28,255,101}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{14,255,101}
\definecolor{fillColor}{RGB}{14,255,101}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{41,255,99}
\definecolor{fillColor}{RGB}{41,255,99}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{47,255,99}
\definecolor{fillColor}{RGB}{47,255,99}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{53,255,98}
\definecolor{fillColor}{RGB}{53,255,98}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{60,255,97}
\definecolor{fillColor}{RGB}{60,255,97}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{68,255,96}
\definecolor{fillColor}{RGB}{68,255,96}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{75,255,94}
\definecolor{fillColor}{RGB}{75,255,94}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{83,255,92}
\definecolor{fillColor}{RGB}{83,255,92}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{95,255,89}
\definecolor{fillColor}{RGB}{95,255,89}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (365.93,107.00) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (355.72,124.69) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (346.31,140.98) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (338.17,155.09) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (330.69,168.03) circle (  3.57);
\definecolor{drawColor}{RGB}{148,75,255}
\definecolor{fillColor}{RGB}{148,75,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (328.02,172.66) circle (  3.57);
\definecolor{drawColor}{RGB}{90,94,255}
\definecolor{fillColor}{RGB}{90,94,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (326.06,176.06) circle (  3.57);
\definecolor{drawColor}{RGB}{40,110,249}
\definecolor{fillColor}{RGB}{40,110,249}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (324.55,178.67) circle (  3.57);
\definecolor{drawColor}{RGB}{16,255,101}
\definecolor{fillColor}{RGB}{16,255,101}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{25,255,101}
\definecolor{fillColor}{RGB}{25,255,101}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{31,255,100}
\definecolor{fillColor}{RGB}{31,255,100}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{37,255,100}
\definecolor{fillColor}{RGB}{37,255,100}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{41,255,99}
\definecolor{fillColor}{RGB}{41,255,99}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{46,255,99}
\definecolor{fillColor}{RGB}{46,255,99}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{51,255,98}
\definecolor{fillColor}{RGB}{51,255,98}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{57,255,97}
\definecolor{fillColor}{RGB}{57,255,97}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{66,255,96}
\definecolor{fillColor}{RGB}{66,255,96}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{80,255,93}
\definecolor{fillColor}{RGB}{80,255,93}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (365.54,107.68) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (351.00,132.87) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (336.04,158.77) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (321.95,183.17) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (309.28,205.12) circle (  3.57);
\definecolor{drawColor}{RGB}{182,50,255}
\definecolor{fillColor}{RGB}{182,50,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (300.29,220.69) circle (  3.57);
\definecolor{drawColor}{RGB}{127,84,255}
\definecolor{fillColor}{RGB}{127,84,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (296.84,226.67) circle (  3.57);
\definecolor{drawColor}{RGB}{63,98,255}
\definecolor{fillColor}{RGB}{63,98,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (294.17,231.28) circle (  3.57);
\definecolor{drawColor}{RGB}{64,122,238}
\definecolor{fillColor}{RGB}{64,122,238}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (292.15,234.80) circle (  3.57);
\definecolor{drawColor}{RGB}{5,255,102}
\definecolor{fillColor}{RGB}{5,255,102}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{9,255,102}
\definecolor{fillColor}{RGB}{9,255,102}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{31,255,100}
\definecolor{fillColor}{RGB}{31,255,100}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{37,255,100}
\definecolor{fillColor}{RGB}{37,255,100}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{41,255,99}
\definecolor{fillColor}{RGB}{41,255,99}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{46,255,99}
\definecolor{fillColor}{RGB}{46,255,99}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{52,255,98}
\definecolor{fillColor}{RGB}{52,255,98}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{62,255,97}
\definecolor{fillColor}{RGB}{62,255,97}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{89,255,91}
\definecolor{fillColor}{RGB}{89,255,91}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (354.50,126.79) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (335.13,160.35) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (314.90,195.39) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (294.69,230.40) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (275.87,262.99) circle (  3.57);
\definecolor{drawColor}{RGB}{199,20,255}
\definecolor{fillColor}{RGB}{199,20,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (259.65,291.07) circle (  3.57);
\definecolor{drawColor}{RGB}{146,76,255}
\definecolor{fillColor}{RGB}{146,76,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (254.94,299.25) circle (  3.57);
\definecolor{drawColor}{RGB}{90,94,255}
\definecolor{fillColor}{RGB}{90,94,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (251.30,305.55) circle (  3.57);
\definecolor{drawColor}{RGB}{40,110,248}
\definecolor{fillColor}{RGB}{40,110,248}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (248.54,310.33) circle (  3.57);
\definecolor{drawColor}{RGB}{83,140,222}
\definecolor{fillColor}{RGB}{83,140,222}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (246.50,313.86) circle (  3.57);
\definecolor{drawColor}{RGB}{17,255,101}
\definecolor{fillColor}{RGB}{17,255,101}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{27,255,101}
\definecolor{fillColor}{RGB}{27,255,101}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{34,255,100}
\definecolor{fillColor}{RGB}{34,255,100}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{40,255,100}
\definecolor{fillColor}{RGB}{40,255,100}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{48,255,99}
\definecolor{fillColor}{RGB}{48,255,99}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{64,255,96}
\definecolor{fillColor}{RGB}{64,255,96}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (353.73,128.13) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (327.39,173.75) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (302.22,217.34) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (276.84,261.30) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.84,306.34) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (225.25,350.66) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (216.81,365.28) circle (  3.57);
\definecolor{drawColor}{RGB}{161,67,255}
\definecolor{fillColor}{RGB}{161,67,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (211.60,356.25) circle (  3.57);
\definecolor{drawColor}{RGB}{134,81,255}
\definecolor{fillColor}{RGB}{134,81,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (200.09,336.32) circle (  3.57);
\definecolor{drawColor}{RGB}{104,91,255}
\definecolor{fillColor}{RGB}{104,91,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (192.18,322.63) circle (  3.57);
\definecolor{drawColor}{RGB}{66,98,255}
\definecolor{fillColor}{RGB}{66,98,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (186.56,312.89) circle (  3.57);
\definecolor{drawColor}{RGB}{33,107,250}
\definecolor{fillColor}{RGB}{33,107,250}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (182.48,305.82) circle (  3.57);
\definecolor{drawColor}{RGB}{72,128,232}
\definecolor{fillColor}{RGB}{72,128,232}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.51,300.67) circle (  3.57);
\end{scope}
\end{tikzpicture}


==> Heterogeneous-Dispatch Framework QUESTA-2020 Arxiv Version (1)/figs/TernaryAndPolicies/query_IIDCID.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-07-06 21:47:07
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,469.76);
\begin{scope}
\path[clip] (  0.00, 46.31) rectangle (433.62,423.44);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, 46.31) rectangle (433.62,423.44);
\end{scope}
\begin{scope}
\path[clip] (  6.00, 52.31) rectangle (427.62,417.44);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (216.81,365.28) --
	( 66.23,104.47) --
	(367.39,104.47) --
	cycle;
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (352.33,130.55) -- ( 81.29,130.55);

\path[draw=drawColor,line width= 0.3pt,line join=round] (322.21,182.72) -- (111.41,182.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] (292.10,234.88) -- (141.52,234.88);

\path[draw=drawColor,line width= 0.3pt,line join=round] (261.98,287.04) -- (171.64,287.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (231.87,339.20) -- (201.75,339.20);

\path[draw=drawColor,line width= 0.3pt,line join=round] (201.75,339.20) -- (337.27,104.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] (171.64,287.04) -- (277.04,104.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] (141.52,234.88) -- (216.81,104.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] (111.40,182.72) -- (156.58,104.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 81.29,130.55) -- ( 96.35,104.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 96.35,104.47) -- (231.87,339.20);

\path[draw=drawColor,line width= 0.3pt,line join=round] (156.58,104.47) -- (261.98,287.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (216.81,104.47) -- (292.10,234.88);

\path[draw=drawColor,line width= 0.3pt,line join=round] (277.04,104.47) -- (322.21,182.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] (337.27,104.47) -- (352.33,130.55);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (337.27,156.63) -- ( 96.35,156.63);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (307.16,208.80) -- (126.46,208.80);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (277.04,260.96) -- (156.58,260.96);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (246.93,313.12) -- (186.69,313.12);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (216.81,365.28) -- (216.81,365.28);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (186.69,313.12) -- (307.16,104.47);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (156.58,260.96) -- (246.93,104.47);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (126.46,208.80) -- (186.69,104.47);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] ( 96.35,156.63) -- (126.46,104.47);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] ( 66.23,104.47) -- ( 66.23,104.47);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (126.46,104.47) -- (246.93,313.12);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (186.69,104.47) -- (277.04,260.96);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (246.93,104.47) -- (307.16,208.80);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (307.16,104.47) -- (337.27,156.63);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (367.39,104.47) -- (367.39,104.47);

\path[draw=drawColor,line width= 0.2pt,line join=round] (337.27,156.63) -- (340.19,156.63);

\path[draw=drawColor,line width= 0.2pt,line join=round] (307.16,208.80) -- (310.07,208.80);

\path[draw=drawColor,line width= 0.2pt,line join=round] (277.04,260.96) -- (279.96,260.96);

\path[draw=drawColor,line width= 0.2pt,line join=round] (246.93,313.12) -- (249.84,313.12);

\path[draw=drawColor,line width= 0.2pt,line join=round] (216.81,365.28) -- (219.73,365.28);

\path[draw=drawColor,line width= 0.2pt,line join=round] (352.33,130.55) -- (353.79,130.55);

\path[draw=drawColor,line width= 0.2pt,line join=round] (322.21,182.72) -- (323.67,182.72);

\path[draw=drawColor,line width= 0.2pt,line join=round] (292.10,234.88) -- (293.56,234.88);

\path[draw=drawColor,line width= 0.2pt,line join=round] (261.98,287.04) -- (263.44,287.04);

\path[draw=drawColor,line width= 0.2pt,line join=round] (231.87,339.20) -- (233.33,339.20);

\path[draw=drawColor,line width= 0.2pt,line join=round] (186.69,313.12) -- (185.24,315.31);

\path[draw=drawColor,line width= 0.2pt,line join=round] (156.58,260.96) -- (155.12,263.15);

\path[draw=drawColor,line width= 0.2pt,line join=round] (126.46,208.80) -- (125.00,210.98);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 96.35,156.63) -- ( 94.89,158.82);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 66.23,104.47) -- ( 64.77,106.66);

\path[draw=drawColor,line width= 0.2pt,line join=round] (201.75,339.20) -- (201.02,340.30);

\path[draw=drawColor,line width= 0.2pt,line join=round] (171.64,287.04) -- (170.91,288.13);

\path[draw=drawColor,line width= 0.2pt,line join=round] (141.52,234.88) -- (140.79,235.97);

\path[draw=drawColor,line width= 0.2pt,line join=round] (111.40,182.72) -- (110.68,183.81);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 81.29,130.55) -- ( 80.56,131.65);

\path[draw=drawColor,line width= 0.2pt,line join=round] (126.46,104.47) -- (125.00,102.28);

\path[draw=drawColor,line width= 0.2pt,line join=round] (186.69,104.47) -- (185.24,102.28);

\path[draw=drawColor,line width= 0.2pt,line join=round] (246.93,104.47) -- (245.47,102.28);

\path[draw=drawColor,line width= 0.2pt,line join=round] (307.16,104.47) -- (305.70,102.28);

\path[draw=drawColor,line width= 0.2pt,line join=round] (367.39,104.47) -- (365.93,102.28);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 96.35,104.47) -- ( 95.62,103.38);

\path[draw=drawColor,line width= 0.2pt,line join=round] (156.58,104.47) -- (155.85,103.38);

\path[draw=drawColor,line width= 0.2pt,line join=round] (216.81,104.47) -- (216.08,103.38);

\path[draw=drawColor,line width= 0.2pt,line join=round] (277.04,104.47) -- (276.31,103.38);

\path[draw=drawColor,line width= 0.2pt,line join=round] (337.27,104.47) -- (336.54,103.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.81,365.28) --
	(367.39,104.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.23,104.47) --
	(216.81,365.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (367.39,104.47) --
	( 66.23,104.47);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.60] at (349.29,151.12) {0.2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.60] at (319.17,203.29) {0.4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.60] at (289.06,255.45) {0.6};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.60] at (258.94,307.61) {0.8};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.60] at (224.47,359.77) {1};

\node[text=drawColor,rotate=-60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (176.43,319.21) {0.2};

\node[text=drawColor,rotate=-60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (146.31,267.05) {0.4};

\node[text=drawColor,rotate=-60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (116.19,214.89) {0.6};

\node[text=drawColor,rotate=-60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 86.08,162.72) {0.8};

\node[text=drawColor,rotate=-60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 57.83,107.33) {1};

\node[text=drawColor,rotate= 60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (126.76, 94.64) {0.2};

\node[text=drawColor,rotate= 60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (186.99, 94.64) {0.4};

\node[text=drawColor,rotate= 60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (247.22, 94.64) {0.6};

\node[text=drawColor,rotate= 60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (307.45, 94.64) {0.8};

\node[text=drawColor,rotate= 60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (368.93, 96.80) {1};

\path[draw=drawColor,line width= 0.2pt,line join=round] (357.21,200.21) -- (296.97,304.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (303.14,300.98) --
	(296.97,304.54) --
	(296.97,297.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] (136.65,304.54) -- ( 76.41,200.21);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 76.41,207.32) --
	( 76.41,200.21) --
	( 82.57,203.77);

\path[draw=drawColor,line width= 0.2pt,line join=round] (156.58, 69.48) -- (277.04, 69.48);

\path[draw=drawColor,line width= 0.2pt,line join=round] (270.88, 65.92) --
	(277.04, 69.48) --
	(270.88, 73.04);

\node[text=drawColor,rotate=-60.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (333.55,255.91) {$p(1,1)$};

\node[text=drawColor,rotate= 60.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (100.07,255.91) {$p(0,2)$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (216.81, 54.70) {$p(2,0)$};
\definecolor{drawColor}{RGB}{63,255,96}
\definecolor{fillColor}{RGB}{63,255,96}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{102,255,87}
\definecolor{fillColor}{RGB}{102,255,87}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{129,255,77}
\definecolor{fillColor}{RGB}{129,255,77}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.48) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (350.13,132.65) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (338.44,149.79) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (331.18,159.65) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (326.55,165.62) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (323.36,169.58) circle (  3.57);
\definecolor{drawColor}{RGB}{180,52,255}
\definecolor{fillColor}{RGB}{180,52,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (321.51,171.83) circle (  3.57);
\definecolor{drawColor}{RGB}{131,82,255}
\definecolor{fillColor}{RGB}{131,82,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (320.87,172.60) circle (  3.57);
\definecolor{drawColor}{RGB}{80,96,255}
\definecolor{fillColor}{RGB}{80,96,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (320.60,172.93) circle (  3.57);
\definecolor{drawColor}{RGB}{41,110,248}
\definecolor{fillColor}{RGB}{41,110,248}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (320.55,172.98) circle (  3.57);
\definecolor{drawColor}{RGB}{80,136,226}
\definecolor{fillColor}{RGB}{80,136,226}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (320.67,172.84) circle (  3.57);
\definecolor{drawColor}{RGB}{93,157,206}
\definecolor{fillColor}{RGB}{93,157,206}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (320.89,172.58) circle (  3.57);
\definecolor{drawColor}{RGB}{97,175,190}
\definecolor{fillColor}{RGB}{97,175,190}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (321.17,172.24) circle (  3.57);
\definecolor{drawColor}{RGB}{96,190,175}
\definecolor{fillColor}{RGB}{96,190,175}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (321.51,171.83) circle (  3.57);
\definecolor{drawColor}{RGB}{92,203,162}
\definecolor{fillColor}{RGB}{92,203,162}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (321.88,171.38) circle (  3.57);
\definecolor{drawColor}{RGB}{86,214,151}
\definecolor{fillColor}{RGB}{86,214,151}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (322.28,170.91) circle (  3.57);
\definecolor{drawColor}{RGB}{79,224,140}
\definecolor{fillColor}{RGB}{79,224,140}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (322.69,170.40) circle (  3.57);
\definecolor{drawColor}{RGB}{74,255,94}
\definecolor{fillColor}{RGB}{74,255,94}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{94,255,89}
\definecolor{fillColor}{RGB}{94,255,89}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (351.44,130.63) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (324.44,168.26) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (305.91,189.21) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (293.68,200.90) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (285.35,207.86) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (279.22,212.47) circle (  3.57);
\definecolor{drawColor}{RGB}{167,63,255}
\definecolor{fillColor}{RGB}{167,63,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (276.01,214.72) circle (  3.57);
\definecolor{drawColor}{RGB}{120,86,255}
\definecolor{fillColor}{RGB}{120,86,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (274.46,215.76) circle (  3.57);
\definecolor{drawColor}{RGB}{67,98,255}
\definecolor{fillColor}{RGB}{67,98,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (273.62,216.31) circle (  3.57);
\definecolor{drawColor}{RGB}{52,114,244}
\definecolor{fillColor}{RGB}{52,114,244}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (273.26,216.55) circle (  3.57);
\definecolor{drawColor}{RGB}{82,139,223}
\definecolor{fillColor}{RGB}{82,139,223}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (273.21,216.58) circle (  3.57);
\definecolor{drawColor}{RGB}{93,159,205}
\definecolor{fillColor}{RGB}{93,159,205}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (273.39,216.46) circle (  3.57);
\definecolor{drawColor}{RGB}{97,176,189}
\definecolor{fillColor}{RGB}{97,176,189}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (273.74,216.24) circle (  3.57);
\definecolor{drawColor}{RGB}{96,191,175}
\definecolor{fillColor}{RGB}{96,191,175}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (274.19,215.94) circle (  3.57);
\definecolor{drawColor}{RGB}{92,203,162}
\definecolor{fillColor}{RGB}{92,203,162}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (274.74,215.58) circle (  3.57);
\definecolor{drawColor}{RGB}{87,214,151}
\definecolor{fillColor}{RGB}{87,214,151}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (275.34,215.17) circle (  3.57);
\definecolor{drawColor}{RGB}{79,224,141}
\definecolor{fillColor}{RGB}{79,224,141}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (276.00,214.73) circle (  3.57);
\definecolor{drawColor}{RGB}{37,255,100}
\definecolor{fillColor}{RGB}{37,255,100}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{199,20,255}
\definecolor{fillColor}{RGB}{199,20,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (364.77,108.96) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (319.52,174.20) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (286.89,206.64) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (265.10,221.47) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.38,228.39) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (240.00,231.79) circle (  3.57);
\definecolor{drawColor}{RGB}{202,11,255}
\definecolor{fillColor}{RGB}{202,11,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (232.19,233.52) circle (  3.57);
\definecolor{drawColor}{RGB}{154,72,255}
\definecolor{fillColor}{RGB}{154,72,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (228.75,234.06) circle (  3.57);
\definecolor{drawColor}{RGB}{108,90,255}
\definecolor{fillColor}{RGB}{108,90,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (226.62,234.32) circle (  3.57);
\definecolor{drawColor}{RGB}{52,99,255}
\definecolor{fillColor}{RGB}{52,99,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (225.36,234.46) circle (  3.57);
\definecolor{drawColor}{RGB}{60,119,240}
\definecolor{fillColor}{RGB}{60,119,240}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (224.70,234.52) circle (  3.57);
\definecolor{drawColor}{RGB}{84,141,220}
\definecolor{fillColor}{RGB}{84,141,220}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (224.46,234.54) circle (  3.57);
\definecolor{drawColor}{RGB}{94,160,203}
\definecolor{fillColor}{RGB}{94,160,203}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (224.52,234.54) circle (  3.57);
\definecolor{drawColor}{RGB}{97,177,188}
\definecolor{fillColor}{RGB}{97,177,188}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (224.79,234.51) circle (  3.57);
\definecolor{drawColor}{RGB}{96,191,175}
\definecolor{fillColor}{RGB}{96,191,175}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (225.23,234.47) circle (  3.57);
\definecolor{drawColor}{RGB}{92,203,162}
\definecolor{fillColor}{RGB}{92,203,162}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (225.79,234.41) circle (  3.57);
\definecolor{drawColor}{RGB}{87,214,151}
\definecolor{fillColor}{RGB}{87,214,151}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (226.45,234.34) circle (  3.57);
\definecolor{drawColor}{RGB}{79,224,141}
\definecolor{fillColor}{RGB}{79,224,141}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (227.19,234.26) circle (  3.57);
\definecolor{drawColor}{RGB}{38,255,100}
\definecolor{fillColor}{RGB}{38,255,100}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (319.53,174.19) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (267.01,220.39) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.52,233.07) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (213.32,234.81) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (198.93,233.04) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (188.63,230.31) circle (  3.57);
\definecolor{drawColor}{RGB}{184,47,255}
\definecolor{fillColor}{RGB}{184,47,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (181.89,227.86) circle (  3.57);
\definecolor{drawColor}{RGB}{140,78,255}
\definecolor{fillColor}{RGB}{140,78,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (178.52,226.45) circle (  3.57);
\definecolor{drawColor}{RGB}{96,93,255}
\definecolor{fillColor}{RGB}{96,93,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (176.38,225.48) circle (  3.57);
\definecolor{drawColor}{RGB}{33,101,255}
\definecolor{fillColor}{RGB}{33,101,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (175.06,224.85) circle (  3.57);
\definecolor{drawColor}{RGB}{66,123,237}
\definecolor{fillColor}{RGB}{66,123,237}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (174.31,224.49) circle (  3.57);
\definecolor{drawColor}{RGB}{86,144,218}
\definecolor{fillColor}{RGB}{86,144,218}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (173.96,224.32) circle (  3.57);
\definecolor{drawColor}{RGB}{94,162,202}
\definecolor{fillColor}{RGB}{94,162,202}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (173.91,224.29) circle (  3.57);
\definecolor{drawColor}{RGB}{97,177,187}
\definecolor{fillColor}{RGB}{97,177,187}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (174.07,224.37) circle (  3.57);
\definecolor{drawColor}{RGB}{96,191,174}
\definecolor{fillColor}{RGB}{96,191,174}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (174.39,224.53) circle (  3.57);
\definecolor{drawColor}{RGB}{92,203,162}
\definecolor{fillColor}{RGB}{92,203,162}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (174.85,224.75) circle (  3.57);
\definecolor{drawColor}{RGB}{87,214,151}
\definecolor{fillColor}{RGB}{87,214,151}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (175.42,225.02) circle (  3.57);
\definecolor{drawColor}{RGB}{80,223,141}
\definecolor{fillColor}{RGB}{80,223,141}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (176.07,225.33) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (322.19,171.01) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (230.68,233.77) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (188.24,230.18) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (163.50,218.53) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (147.95,207.61) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (137.69,198.87) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (130.50,192.04) circle (  3.57);
\definecolor{drawColor}{RGB}{167,63,255}
\definecolor{fillColor}{RGB}{167,63,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (126.79,188.27) circle (  3.57);
\definecolor{drawColor}{RGB}{127,84,255}
\definecolor{fillColor}{RGB}{127,84,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (124.54,185.92) circle (  3.57);
\definecolor{drawColor}{RGB}{84,95,255}
\definecolor{fillColor}{RGB}{84,95,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (123.09,184.36) circle (  3.57);
\definecolor{drawColor}{RGB}{9,103,254}
\definecolor{fillColor}{RGB}{9,103,254}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (122.17,183.37) circle (  3.57);
\definecolor{drawColor}{RGB}{71,126,234}
\definecolor{fillColor}{RGB}{71,126,234}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (121.62,182.77) circle (  3.57);
\definecolor{drawColor}{RGB}{88,146,216}
\definecolor{fillColor}{RGB}{88,146,216}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (121.34,182.45) circle (  3.57);
\definecolor{drawColor}{RGB}{95,163,201}
\definecolor{fillColor}{RGB}{95,163,201}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (121.25,182.35) circle (  3.57);
\definecolor{drawColor}{RGB}{97,178,187}
\definecolor{fillColor}{RGB}{97,178,187}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (121.30,182.41) circle (  3.57);
\definecolor{drawColor}{RGB}{96,191,174}
\definecolor{fillColor}{RGB}{96,191,174}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (121.47,182.60) circle (  3.57);
\definecolor{drawColor}{RGB}{92,203,163}
\definecolor{fillColor}{RGB}{92,203,163}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (121.74,182.89) circle (  3.57);
\definecolor{drawColor}{RGB}{87,214,152}
\definecolor{fillColor}{RGB}{87,214,152}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (122.08,183.27) circle (  3.57);
\definecolor{drawColor}{RGB}{80,223,142}
\definecolor{fillColor}{RGB}{80,223,142}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (122.49,183.71) circle (  3.57);
\definecolor{drawColor}{RGB}{47,255,99}
\definecolor{fillColor}{RGB}{47,255,99}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{24,255,101}
\definecolor{fillColor}{RGB}{24,255,101}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{135,255,74}
\definecolor{fillColor}{RGB}{135,255,74}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{112,255,84}
\definecolor{fillColor}{RGB}{112,255,84}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,1,255}
\definecolor{fillColor}{RGB}{204,1,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (365.93,106.98) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (353.76,127.01) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (345.22,140.05) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (339.21,148.71) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (334.81,154.79) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (331.35,159.42) circle (  3.57);
\definecolor{drawColor}{RGB}{180,51,255}
\definecolor{fillColor}{RGB}{180,51,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (329.10,162.36) circle (  3.57);
\definecolor{drawColor}{RGB}{132,82,255}
\definecolor{fillColor}{RGB}{132,82,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (328.16,163.57) circle (  3.57);
\definecolor{drawColor}{RGB}{79,96,255}
\definecolor{fillColor}{RGB}{79,96,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (327.56,164.34) circle (  3.57);
\definecolor{drawColor}{RGB}{43,110,248}
\definecolor{fillColor}{RGB}{43,110,248}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (327.20,164.80) circle (  3.57);
\definecolor{drawColor}{RGB}{81,137,225}
\definecolor{fillColor}{RGB}{81,137,225}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (327.01,165.03) circle (  3.57);
\definecolor{drawColor}{RGB}{93,158,205}
\definecolor{fillColor}{RGB}{93,158,205}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (326.96,165.10) circle (  3.57);
\definecolor{drawColor}{RGB}{97,176,189}
\definecolor{fillColor}{RGB}{97,176,189}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (327.00,165.05) circle (  3.57);
\definecolor{drawColor}{RGB}{96,191,174}
\definecolor{fillColor}{RGB}{96,191,174}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (327.12,164.90) circle (  3.57);
\definecolor{drawColor}{RGB}{92,204,161}
\definecolor{fillColor}{RGB}{92,204,161}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (327.29,164.68) circle (  3.57);
\definecolor{drawColor}{RGB}{33,255,100}
\definecolor{fillColor}{RGB}{33,255,100}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{12,255,102}
\definecolor{fillColor}{RGB}{12,255,102}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{129,255,77}
\definecolor{fillColor}{RGB}{129,255,77}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{121,255,80}
\definecolor{fillColor}{RGB}{121,255,80}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (347.48,136.68) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (329.07,162.39) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (315.57,178.78) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (305.58,189.56) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (297.82,197.14) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (291.31,202.96) circle (  3.57);
\definecolor{drawColor}{RGB}{169,62,255}
\definecolor{fillColor}{RGB}{169,62,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (287.75,205.94) circle (  3.57);
\definecolor{drawColor}{RGB}{123,85,255}
\definecolor{fillColor}{RGB}{123,85,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (285.92,207.41) circle (  3.57);
\definecolor{drawColor}{RGB}{70,97,255}
\definecolor{fillColor}{RGB}{70,97,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (284.72,208.35) circle (  3.57);
\definecolor{drawColor}{RGB}{50,113,245}
\definecolor{fillColor}{RGB}{50,113,245}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (283.97,208.93) circle (  3.57);
\definecolor{drawColor}{RGB}{82,138,223}
\definecolor{fillColor}{RGB}{82,138,223}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (283.55,209.26) circle (  3.57);
\definecolor{drawColor}{RGB}{93,159,205}
\definecolor{fillColor}{RGB}{93,159,205}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (283.38,209.39) circle (  3.57);
\definecolor{drawColor}{RGB}{97,176,189}
\definecolor{fillColor}{RGB}{97,176,189}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (283.40,209.37) circle (  3.57);
\definecolor{drawColor}{RGB}{96,191,175}
\definecolor{fillColor}{RGB}{96,191,175}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (283.57,209.25) circle (  3.57);
\definecolor{drawColor}{RGB}{92,204,162}
\definecolor{fillColor}{RGB}{92,204,162}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (283.84,209.03) circle (  3.57);
\definecolor{drawColor}{RGB}{27,255,101}
\definecolor{fillColor}{RGB}{27,255,101}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{44,255,99}
\definecolor{fillColor}{RGB}{44,255,99}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{90,255,90}
\definecolor{fillColor}{RGB}{90,255,90}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (342.75,143.66) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (313.63,180.97) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (292.11,202.27) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (276.10,214.66) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (263.84,222.16) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (253.92,226.96) circle (  3.57);
\definecolor{drawColor}{RGB}{203,7,255}
\definecolor{fillColor}{RGB}{203,7,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (245.43,230.17) circle (  3.57);
\definecolor{drawColor}{RGB}{157,70,255}
\definecolor{fillColor}{RGB}{157,70,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (242.00,231.23) circle (  3.57);
\definecolor{drawColor}{RGB}{113,88,255}
\definecolor{fillColor}{RGB}{113,88,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.64,231.88) circle (  3.57);
\definecolor{drawColor}{RGB}{60,99,255}
\definecolor{fillColor}{RGB}{60,99,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (238.06,232.28) circle (  3.57);
\definecolor{drawColor}{RGB}{55,116,243}
\definecolor{fillColor}{RGB}{55,116,243}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (237.04,232.52) circle (  3.57);
\definecolor{drawColor}{RGB}{83,139,222}
\definecolor{fillColor}{RGB}{83,139,222}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (236.45,232.66) circle (  3.57);
\definecolor{drawColor}{RGB}{93,159,205}
\definecolor{fillColor}{RGB}{93,159,205}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (236.17,232.72) circle (  3.57);
\definecolor{drawColor}{RGB}{97,176,189}
\definecolor{fillColor}{RGB}{97,176,189}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (236.13,232.73) circle (  3.57);
\definecolor{drawColor}{RGB}{96,190,175}
\definecolor{fillColor}{RGB}{96,190,175}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (236.29,232.69) circle (  3.57);
\definecolor{drawColor}{RGB}{92,203,163}
\definecolor{fillColor}{RGB}{92,203,163}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (236.60,232.62) circle (  3.57);
\definecolor{drawColor}{RGB}{23,255,101}
\definecolor{fillColor}{RGB}{23,255,101}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{51,255,98}
\definecolor{fillColor}{RGB}{51,255,98}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (332.18,158.33) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (290.29,203.82) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (261.01,223.64) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.72,231.86) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (223.75,234.60) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (211.28,234.70) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.06,233.45) circle (  3.57);
\definecolor{drawColor}{RGB}{186,45,255}
\definecolor{fillColor}{RGB}{186,45,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (193.98,231.88) circle (  3.57);
\definecolor{drawColor}{RGB}{144,76,255}
\definecolor{fillColor}{RGB}{144,76,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (190.63,230.94) circle (  3.57);
\definecolor{drawColor}{RGB}{103,91,255}
\definecolor{fillColor}{RGB}{103,91,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (188.30,230.20) circle (  3.57);
\definecolor{drawColor}{RGB}{49,100,255}
\definecolor{fillColor}{RGB}{49,100,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (186.72,229.67) circle (  3.57);
\definecolor{drawColor}{RGB}{59,119,241}
\definecolor{fillColor}{RGB}{59,119,241}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (185.68,229.30) circle (  3.57);
\definecolor{drawColor}{RGB}{84,140,221}
\definecolor{fillColor}{RGB}{84,140,221}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (185.04,229.07) circle (  3.57);
\definecolor{drawColor}{RGB}{93,159,205}
\definecolor{fillColor}{RGB}{93,159,205}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.72,228.96) circle (  3.57);
\definecolor{drawColor}{RGB}{97,175,190}
\definecolor{fillColor}{RGB}{97,175,190}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.64,228.93) circle (  3.57);
\definecolor{drawColor}{RGB}{96,189,176}
\definecolor{fillColor}{RGB}{96,189,176}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.76,228.97) circle (  3.57);
\definecolor{drawColor}{RGB}{93,202,164}
\definecolor{fillColor}{RGB}{93,202,164}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (185.03,229.07) circle (  3.57);
\definecolor{drawColor}{RGB}{2,255,102}
\definecolor{fillColor}{RGB}{2,255,102}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (295.85,198.94) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.89,231.81) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (205.99,234.20) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (183.06,228.32) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (166.73,220.45) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (154.69,212.69) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (145.49,205.62) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (138.19,199.33) circle (  3.57);
\definecolor{drawColor}{RGB}{169,61,255}
\definecolor{fillColor}{RGB}{169,61,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (134.70,196.10) circle (  3.57);
\definecolor{drawColor}{RGB}{132,82,255}
\definecolor{fillColor}{RGB}{132,82,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (132.45,193.94) circle (  3.57);
\definecolor{drawColor}{RGB}{93,93,255}
\definecolor{fillColor}{RGB}{93,93,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (130.87,192.40) circle (  3.57);
\definecolor{drawColor}{RGB}{34,101,255}
\definecolor{fillColor}{RGB}{34,101,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (129.78,191.31) circle (  3.57);
\definecolor{drawColor}{RGB}{63,121,239}
\definecolor{fillColor}{RGB}{63,121,239}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (129.05,190.58) circle (  3.57);
\definecolor{drawColor}{RGB}{84,141,221}
\definecolor{fillColor}{RGB}{84,141,221}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (128.59,190.12) circle (  3.57);
\definecolor{drawColor}{RGB}{93,159,205}
\definecolor{fillColor}{RGB}{93,159,205}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (128.35,189.87) circle (  3.57);
\definecolor{drawColor}{RGB}{97,175,190}
\definecolor{fillColor}{RGB}{97,175,190}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (128.27,189.79) circle (  3.57);
\definecolor{drawColor}{RGB}{96,188,177}
\definecolor{fillColor}{RGB}{96,188,177}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (128.33,189.85) circle (  3.57);
\definecolor{drawColor}{RGB}{93,201,165}
\definecolor{fillColor}{RGB}{93,201,165}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (128.50,190.02) circle (  3.57);
\definecolor{drawColor}{RGB}{37,255,100}
\definecolor{fillColor}{RGB}{37,255,100}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{52,255,98}
\definecolor{fillColor}{RGB}{52,255,98}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{138,255,72}
\definecolor{fillColor}{RGB}{138,255,72}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{129,255,77}
\definecolor{fillColor}{RGB}{129,255,77}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{122,255,79}
\definecolor{fillColor}{RGB}{122,255,79}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (361.09,115.16) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (353.65,127.19) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (348.04,135.83) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (343.65,142.35) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (339.96,147.65) circle (  3.57);
\definecolor{drawColor}{RGB}{188,42,255}
\definecolor{fillColor}{RGB}{188,42,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (337.13,151.61) circle (  3.57);
\definecolor{drawColor}{RGB}{139,79,255}
\definecolor{fillColor}{RGB}{139,79,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (335.98,153.20) circle (  3.57);
\definecolor{drawColor}{RGB}{87,94,255}
\definecolor{fillColor}{RGB}{87,94,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (335.15,154.33) circle (  3.57);
\definecolor{drawColor}{RGB}{31,107,251}
\definecolor{fillColor}{RGB}{31,107,251}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (334.56,155.13) circle (  3.57);
\definecolor{drawColor}{RGB}{79,134,227}
\definecolor{fillColor}{RGB}{79,134,227}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (334.16,155.68) circle (  3.57);
\definecolor{drawColor}{RGB}{92,156,207}
\definecolor{fillColor}{RGB}{92,156,207}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (333.90,156.03) circle (  3.57);
\definecolor{drawColor}{RGB}{97,175,190}
\definecolor{fillColor}{RGB}{97,175,190}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (333.75,156.23) circle (  3.57);
\definecolor{drawColor}{RGB}{26,255,101}
\definecolor{fillColor}{RGB}{26,255,101}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{37,255,100}
\definecolor{fillColor}{RGB}{37,255,100}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{46,255,99}
\definecolor{fillColor}{RGB}{46,255,99}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{30,251,108}
\definecolor{fillColor}{RGB}{30,251,108}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{129,255,77}
\definecolor{fillColor}{RGB}{129,255,77}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{53,243,118}
\definecolor{fillColor}{RGB}{53,243,118}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (357.52,121.00) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (342.47,144.06) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (330.63,160.37) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (321.22,172.18) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (313.38,181.24) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (306.33,188.79) circle (  3.57);
\definecolor{drawColor}{RGB}{178,53,255}
\definecolor{fillColor}{RGB}{178,53,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (301.61,193.52) circle (  3.57);
\definecolor{drawColor}{RGB}{132,82,255}
\definecolor{fillColor}{RGB}{132,82,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (299.50,195.56) circle (  3.57);
\definecolor{drawColor}{RGB}{83,95,255}
\definecolor{fillColor}{RGB}{83,95,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (297.96,197.00) circle (  3.57);
\definecolor{drawColor}{RGB}{34,108,250}
\definecolor{fillColor}{RGB}{34,108,250}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (296.87,198.01) circle (  3.57);
\definecolor{drawColor}{RGB}{78,134,227}
\definecolor{fillColor}{RGB}{78,134,227}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (296.12,198.70) circle (  3.57);
\definecolor{drawColor}{RGB}{92,155,208}
\definecolor{fillColor}{RGB}{92,155,208}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (295.63,199.14) circle (  3.57);
\definecolor{drawColor}{RGB}{97,173,192}
\definecolor{fillColor}{RGB}{97,173,192}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (295.36,199.39) circle (  3.57);
\definecolor{drawColor}{RGB}{21,255,101}
\definecolor{fillColor}{RGB}{21,255,101}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{0,255,102}
\definecolor{fillColor}{RGB}{0,255,102}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{40,255,100}
\definecolor{fillColor}{RGB}{40,255,100}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{26,252,107}
\definecolor{fillColor}{RGB}{26,252,107}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{36,249,110}
\definecolor{fillColor}{RGB}{36,249,110}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (350.60,131.94) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (328.26,163.44) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (310.42,184.48) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (296.08,198.73) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (284.19,208.77) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (273.76,216.23) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (264.01,222.06) circle (  3.57);
\definecolor{drawColor}{RGB}{168,62,255}
\definecolor{fillColor}{RGB}{168,62,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (259.20,224.54) circle (  3.57);
\definecolor{drawColor}{RGB}{125,84,255}
\definecolor{fillColor}{RGB}{125,84,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (256.49,225.82) circle (  3.57);
\definecolor{drawColor}{RGB}{78,96,255}
\definecolor{fillColor}{RGB}{78,96,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (254.51,226.70) circle (  3.57);
\definecolor{drawColor}{RGB}{36,108,250}
\definecolor{fillColor}{RGB}{36,108,250}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (253.10,227.30) circle (  3.57);
\definecolor{drawColor}{RGB}{77,133,228}
\definecolor{fillColor}{RGB}{77,133,228}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (252.13,227.70) circle (  3.57);
\definecolor{drawColor}{RGB}{91,153,210}
\definecolor{fillColor}{RGB}{91,153,210}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (251.49,227.96) circle (  3.57);
\definecolor{drawColor}{RGB}{96,171,193}
\definecolor{fillColor}{RGB}{96,171,193}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (251.13,228.10) circle (  3.57);
\definecolor{drawColor}{RGB}{19,255,101}
\definecolor{fillColor}{RGB}{19,255,101}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{28,255,101}
\definecolor{fillColor}{RGB}{28,255,101}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{41,255,100}
\definecolor{fillColor}{RGB}{41,255,100}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{123,255,79}
\definecolor{fillColor}{RGB}{123,255,79}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (330.35,160.74) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (301.30,193.82) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (278.54,212.96) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (260.34,223.98) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (245.36,230.19) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (232.53,233.46) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (221.10,234.77) circle (  3.57);
\definecolor{drawColor}{RGB}{198,24,255}
\definecolor{fillColor}{RGB}{198,24,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (211.46,234.71) circle (  3.57);
\definecolor{drawColor}{RGB}{158,69,255}
\definecolor{fillColor}{RGB}{158,69,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (207.79,234.41) circle (  3.57);
\definecolor{drawColor}{RGB}{119,87,255}
\definecolor{fillColor}{RGB}{119,87,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (205.07,234.08) circle (  3.57);
\definecolor{drawColor}{RGB}{74,97,255}
\definecolor{fillColor}{RGB}{74,97,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (203.08,233.79) circle (  3.57);
\definecolor{drawColor}{RGB}{36,108,250}
\definecolor{fillColor}{RGB}{36,108,250}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.65,233.56) circle (  3.57);
\definecolor{drawColor}{RGB}{76,131,229}
\definecolor{fillColor}{RGB}{76,131,229}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (200.66,233.38) circle (  3.57);
\definecolor{drawColor}{RGB}{90,151,212}
\definecolor{fillColor}{RGB}{90,151,212}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (200.01,233.25) circle (  3.57);
\definecolor{drawColor}{RGB}{96,168,196}
\definecolor{fillColor}{RGB}{96,168,196}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (199.64,233.18) circle (  3.57);
\definecolor{drawColor}{RGB}{17,255,101}
\definecolor{fillColor}{RGB}{17,255,101}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{38,255,100}
\definecolor{fillColor}{RGB}{38,255,100}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (318.76,175.10) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (272.47,217.06) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (240.33,231.70) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (216.38,234.88) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (197.83,232.80) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (183.02,228.31) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (170.88,222.75) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (160.75,216.80) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (152.17,210.85) circle (  3.57);
\definecolor{drawColor}{RGB}{182,49,255}
\definecolor{fillColor}{RGB}{182,49,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (147.18,206.99) circle (  3.57);
\definecolor{drawColor}{RGB}{148,75,255}
\definecolor{fillColor}{RGB}{148,75,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (144.64,204.92) circle (  3.57);
\definecolor{drawColor}{RGB}{113,88,255}
\definecolor{fillColor}{RGB}{113,88,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (142.75,203.33) circle (  3.57);
\definecolor{drawColor}{RGB}{71,97,255}
\definecolor{fillColor}{RGB}{71,97,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (141.36,202.13) circle (  3.57);
\definecolor{drawColor}{RGB}{34,108,250}
\definecolor{fillColor}{RGB}{34,108,250}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (140.35,201.25) circle (  3.57);
\definecolor{drawColor}{RGB}{74,129,231}
\definecolor{fillColor}{RGB}{74,129,231}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (139.64,200.63) circle (  3.57);
\definecolor{drawColor}{RGB}{89,148,214}
\definecolor{fillColor}{RGB}{89,148,214}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (139.18,200.21) circle (  3.57);
\definecolor{drawColor}{RGB}{95,165,199}
\definecolor{fillColor}{RGB}{95,165,199}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (138.91,199.97) circle (  3.57);
\definecolor{drawColor}{RGB}{29,255,101}
\definecolor{fillColor}{RGB}{29,255,101}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{37,255,100}
\definecolor{fillColor}{RGB}{37,255,100}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{41,255,100}
\definecolor{fillColor}{RGB}{41,255,100}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{43,255,99}
\definecolor{fillColor}{RGB}{43,255,99}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{73,230,134}
\definecolor{fillColor}{RGB}{73,230,134}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{167,255,54}
\definecolor{fillColor}{RGB}{167,255,54}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{94,200,166}
\definecolor{fillColor}{RGB}{94,200,166}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{129,255,77}
\definecolor{fillColor}{RGB}{129,255,77}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{95,163,201}
\definecolor{fillColor}{RGB}{95,163,201}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{129,255,77}
\definecolor{fillColor}{RGB}{129,255,77}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (360.77,115.68) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (355.51,124.23) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (351.31,130.83) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (347.64,136.43) circle (  3.57);
\definecolor{drawColor}{RGB}{190,39,255}
\definecolor{fillColor}{RGB}{190,39,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (344.60,140.95) circle (  3.57);
\definecolor{drawColor}{RGB}{139,79,255}
\definecolor{fillColor}{RGB}{139,79,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (343.42,142.69) circle (  3.57);
\definecolor{drawColor}{RGB}{86,95,255}
\definecolor{fillColor}{RGB}{86,95,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (342.51,144.00) circle (  3.57);
\definecolor{drawColor}{RGB}{38,109,249}
\definecolor{fillColor}{RGB}{38,109,249}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (341.84,144.98) circle (  3.57);
\definecolor{drawColor}{RGB}{80,136,225}
\definecolor{fillColor}{RGB}{80,136,225}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (341.33,145.70) circle (  3.57);
\definecolor{drawColor}{RGB}{20,255,101}
\definecolor{fillColor}{RGB}{20,255,101}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{26,255,101}
\definecolor{fillColor}{RGB}{26,255,101}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{28,255,101}
\definecolor{fillColor}{RGB}{28,255,101}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{27,255,101}
\definecolor{fillColor}{RGB}{27,255,101}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{33,255,100}
\definecolor{fillColor}{RGB}{33,255,100}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{129,255,77}
\definecolor{fillColor}{RGB}{129,255,77}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{74,255,94}
\definecolor{fillColor}{RGB}{74,255,94}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{82,255,93}
\definecolor{fillColor}{RGB}{82,255,93}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (356.64,122.42) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (345.69,139.34) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (336.64,152.29) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (328.85,162.68) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (321.51,171.83) circle (  3.57);
\definecolor{drawColor}{RGB}{184,48,255}
\definecolor{fillColor}{RGB}{184,48,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (315.89,178.42) circle (  3.57);
\definecolor{drawColor}{RGB}{136,80,255}
\definecolor{fillColor}{RGB}{136,80,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (313.65,180.94) circle (  3.57);
\definecolor{drawColor}{RGB}{86,95,255}
\definecolor{fillColor}{RGB}{86,95,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (311.94,182.83) circle (  3.57);
\definecolor{drawColor}{RGB}{31,107,251}
\definecolor{fillColor}{RGB}{31,107,251}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (310.66,184.22) circle (  3.57);
\definecolor{drawColor}{RGB}{78,133,228}
\definecolor{fillColor}{RGB}{78,133,228}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (309.71,185.24) circle (  3.57);
\definecolor{drawColor}{RGB}{17,255,101}
\definecolor{fillColor}{RGB}{17,255,101}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{23,255,101}
\definecolor{fillColor}{RGB}{23,255,101}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{25,255,101}
\definecolor{fillColor}{RGB}{25,255,101}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{45,246,114}
\definecolor{fillColor}{RGB}{45,246,114}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{36,255,100}
\definecolor{fillColor}{RGB}{36,255,100}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{62,238,124}
\definecolor{fillColor}{RGB}{62,238,124}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{128,255,77}
\definecolor{fillColor}{RGB}{128,255,77}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (349.17,134.12) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (333.02,157.20) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (319.25,174.52) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (307.33,187.75) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (296.39,198.45) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (285.57,207.69) circle (  3.57);
\definecolor{drawColor}{RGB}{177,55,255}
\definecolor{fillColor}{RGB}{177,55,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (278.82,212.77) circle (  3.57);
\definecolor{drawColor}{RGB}{134,81,255}
\definecolor{fillColor}{RGB}{134,81,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (275.82,214.85) circle (  3.57);
\definecolor{drawColor}{RGB}{87,94,255}
\definecolor{fillColor}{RGB}{87,94,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (273.53,216.37) circle (  3.57);
\definecolor{drawColor}{RGB}{15,104,254}
\definecolor{fillColor}{RGB}{15,104,254}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (271.81,217.48) circle (  3.57);
\definecolor{drawColor}{RGB}{74,129,231}
\definecolor{fillColor}{RGB}{74,129,231}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (270.53,218.28) circle (  3.57);
\definecolor{drawColor}{RGB}{15,255,101}
\definecolor{fillColor}{RGB}{15,255,101}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{21,255,101}
\definecolor{fillColor}{RGB}{21,255,101}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{24,255,101}
\definecolor{fillColor}{RGB}{24,255,101}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{27,255,101}
\definecolor{fillColor}{RGB}{27,255,101}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{40,248,111}
\definecolor{fillColor}{RGB}{40,248,111}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{129,255,77}
\definecolor{fillColor}{RGB}{129,255,77}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (351.53,130.49) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (327.78,164.06) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (307.34,187.74) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (289.83,204.21) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (274.57,215.69) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (260.74,223.78) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (247.67,229.40) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (235.01,232.97) circle (  3.57);
\definecolor{drawColor}{RGB}{170,60,255}
\definecolor{fillColor}{RGB}{170,60,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (229.57,233.94) circle (  3.57);
\definecolor{drawColor}{RGB}{132,82,255}
\definecolor{fillColor}{RGB}{132,82,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (226.39,234.35) circle (  3.57);
\definecolor{drawColor}{RGB}{91,94,255}
\definecolor{fillColor}{RGB}{91,94,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (223.96,234.58) circle (  3.57);
\definecolor{drawColor}{RGB}{24,101,255}
\definecolor{fillColor}{RGB}{24,101,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (222.12,234.72) circle (  3.57);
\definecolor{drawColor}{RGB}{67,124,236}
\definecolor{fillColor}{RGB}{67,124,236}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (220.75,234.79) circle (  3.57);
\definecolor{drawColor}{RGB}{15,255,101}
\definecolor{fillColor}{RGB}{15,255,101}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{21,255,101}
\definecolor{fillColor}{RGB}{21,255,101}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{29,255,101}
\definecolor{fillColor}{RGB}{29,255,101}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{127,255,77}
\definecolor{fillColor}{RGB}{127,255,77}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (325.23,167.27) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (292.67,201.78) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (266.41,220.73) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (244.75,230.39) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (226.49,234.34) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (210.75,234.67) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (196.93,232.60) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.69,228.94) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (173.87,224.27) circle (  3.57);
\definecolor{drawColor}{RGB}{200,20,255}
\definecolor{fillColor}{RGB}{200,20,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (165.09,219.49) circle (  3.57);
\definecolor{drawColor}{RGB}{166,64,255}
\definecolor{fillColor}{RGB}{166,64,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (162.05,217.63) circle (  3.57);
\definecolor{drawColor}{RGB}{133,81,255}
\definecolor{fillColor}{RGB}{133,81,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (159.70,216.12) circle (  3.57);
\definecolor{drawColor}{RGB}{98,92,255}
\definecolor{fillColor}{RGB}{98,92,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (157.88,214.91) circle (  3.57);
\definecolor{drawColor}{RGB}{51,99,255}
\definecolor{fillColor}{RGB}{51,99,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (156.50,213.96) circle (  3.57);
\definecolor{drawColor}{RGB}{53,115,244}
\definecolor{fillColor}{RGB}{53,115,244}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (155.46,213.23) circle (  3.57);
\definecolor{drawColor}{RGB}{19,255,101}
\definecolor{fillColor}{RGB}{19,255,101}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{16,255,101}
\definecolor{fillColor}{RGB}{16,255,101}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{15,254,104}
\definecolor{fillColor}{RGB}{15,254,104}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{40,248,111}
\definecolor{fillColor}{RGB}{40,248,111}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{83,219,146}
\definecolor{fillColor}{RGB}{83,219,146}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{71,231,132}
\definecolor{fillColor}{RGB}{71,231,132}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{79,224,140}
\definecolor{fillColor}{RGB}{79,224,140}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{80,223,141}
\definecolor{fillColor}{RGB}{80,223,141}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{71,231,132}
\definecolor{fillColor}{RGB}{71,231,132}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{52,114,244}
\definecolor{fillColor}{RGB}{52,114,244}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{62,98,255}
\definecolor{fillColor}{RGB}{62,98,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{104,255,86}
\definecolor{fillColor}{RGB}{104,255,86}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (364.82,108.88) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (360.10,116.78) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (356.35,122.90) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (352.89,128.37) circle (  3.57);
\definecolor{drawColor}{RGB}{171,59,255}
\definecolor{fillColor}{RGB}{171,59,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (350.58,131.97) circle (  3.57);
\definecolor{drawColor}{RGB}{117,87,255}
\definecolor{fillColor}{RGB}{117,87,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (349.53,133.56) circle (  3.57);
\definecolor{drawColor}{RGB}{50,100,255}
\definecolor{fillColor}{RGB}{50,100,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (348.73,134.79) circle (  3.57);
\definecolor{drawColor}{RGB}{14,255,102}
\definecolor{fillColor}{RGB}{14,255,102}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{16,253,104}
\definecolor{fillColor}{RGB}{16,253,104}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{3,255,102}
\definecolor{fillColor}{RGB}{3,255,102}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{25,252,106}
\definecolor{fillColor}{RGB}{25,252,106}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{41,248,112}
\definecolor{fillColor}{RGB}{41,248,112}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{54,242,119}
\definecolor{fillColor}{RGB}{54,242,119}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{64,236,126}
\definecolor{fillColor}{RGB}{64,236,126}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{71,231,132}
\definecolor{fillColor}{RGB}{71,231,132}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{72,231,133}
\definecolor{fillColor}{RGB}{72,231,133}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{97,173,191}
\definecolor{fillColor}{RGB}{97,173,191}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{93,159,205}
\definecolor{fillColor}{RGB}{93,159,205}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (365.96,106.93) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (356.22,123.10) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (347.78,136.22) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (340.41,147.02) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (332.99,157.25) circle (  3.57);
\definecolor{drawColor}{RGB}{170,61,255}
\definecolor{fillColor}{RGB}{170,61,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (328.36,163.32) circle (  3.57);
\definecolor{drawColor}{RGB}{119,86,255}
\definecolor{fillColor}{RGB}{119,86,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (326.27,165.97) circle (  3.57);
\definecolor{drawColor}{RGB}{59,99,255}
\definecolor{fillColor}{RGB}{59,99,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (324.65,167.99) circle (  3.57);
\definecolor{drawColor}{RGB}{12,255,102}
\definecolor{fillColor}{RGB}{12,255,102}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{13,255,102}
\definecolor{fillColor}{RGB}{13,255,102}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{4,255,102}
\definecolor{fillColor}{RGB}{4,255,102}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{14,254,104}
\definecolor{fillColor}{RGB}{14,254,104}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{29,251,108}
\definecolor{fillColor}{RGB}{29,251,108}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{62,238,124}
\definecolor{fillColor}{RGB}{62,238,124}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{50,244,116}
\definecolor{fillColor}{RGB}{50,244,116}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{54,242,119}
\definecolor{fillColor}{RGB}{54,242,119}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{88,212,154}
\definecolor{fillColor}{RGB}{88,212,154}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{129,255,77}
\definecolor{fillColor}{RGB}{129,255,77}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (365.59,107.56) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (351.72,130.19) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (338.64,149.52) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (326.97,165.08) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (315.90,178.40) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (304.10,191.06) circle (  3.57);
\definecolor{drawColor}{RGB}{169,61,255}
\definecolor{fillColor}{RGB}{169,61,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (297.78,197.17) circle (  3.57);
\definecolor{drawColor}{RGB}{123,85,255}
\definecolor{fillColor}{RGB}{123,85,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (294.78,199.92) circle (  3.57);
\definecolor{drawColor}{RGB}{71,97,255}
\definecolor{fillColor}{RGB}{71,97,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (292.44,201.98) circle (  3.57);
\definecolor{drawColor}{RGB}{12,255,102}
\definecolor{fillColor}{RGB}{12,255,102}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{15,255,101}
\definecolor{fillColor}{RGB}{15,255,101}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{22,252,106}
\definecolor{fillColor}{RGB}{22,252,106}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{4,255,103}
\definecolor{fillColor}{RGB}{4,255,103}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{19,253,105}
\definecolor{fillColor}{RGB}{19,253,105}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{29,251,107}
\definecolor{fillColor}{RGB}{29,251,107}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{31,251,108}
\definecolor{fillColor}{RGB}{31,251,108}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{8,254,103}
\definecolor{fillColor}{RGB}{8,254,103}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{71,232,132}
\definecolor{fillColor}{RGB}{71,232,132}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (354.92,125.18) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (336.80,152.07) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (319.78,173.89) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (304.26,190.89) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (289.64,204.37) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (275.05,215.37) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (259.90,224.20) circle (  3.57);
\definecolor{drawColor}{RGB}{170,61,255}
\definecolor{fillColor}{RGB}{170,61,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (253.42,227.17) circle (  3.57);
\definecolor{drawColor}{RGB}{130,83,255}
\definecolor{fillColor}{RGB}{130,83,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (249.92,228.57) circle (  3.57);
\definecolor{drawColor}{RGB}{87,94,255}
\definecolor{fillColor}{RGB}{87,94,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (247.18,229.57) circle (  3.57);
\definecolor{drawColor}{RGB}{24,255,101}
\definecolor{fillColor}{RGB}{24,255,101}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{17,255,101}
\definecolor{fillColor}{RGB}{17,255,101}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{14,255,102}
\definecolor{fillColor}{RGB}{14,255,102}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{7,255,102}
\definecolor{fillColor}{RGB}{7,255,102}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{45,246,114}
\definecolor{fillColor}{RGB}{45,246,114}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{47,245,115}
\definecolor{fillColor}{RGB}{47,245,115}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (354.13,126.42) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (328.34,163.33) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (304.81,190.34) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (283.57,209.24) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (264.48,221.81) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (247.08,229.61) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (230.93,233.73) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (215.84,234.87) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.93,233.60) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (189.43,230.57) circle (  3.57);
\definecolor{drawColor}{RGB}{177,55,255}
\definecolor{fillColor}{RGB}{177,55,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.37,228.83) circle (  3.57);
\definecolor{drawColor}{RGB}{144,77,255}
\definecolor{fillColor}{RGB}{144,77,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (181.46,227.69) circle (  3.57);
\definecolor{drawColor}{RGB}{110,89,255}
\definecolor{fillColor}{RGB}{110,89,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.16,226.73) circle (  3.57);
\end{scope}
\end{tikzpicture}


==> Heterogeneous-Dispatch Framework QUESTA-2020 Arxiv Version (1)/figs/TernaryAndPolicies/query_INDCID.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-07-06 21:48:49
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,469.76);
\begin{scope}
\path[clip] (  0.00, 46.31) rectangle (433.62,423.44);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, 46.31) rectangle (433.62,423.44);
\end{scope}
\begin{scope}
\path[clip] (  6.00, 52.31) rectangle (427.62,417.44);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (216.81,365.28) --
	( 66.23,104.47) --
	(367.39,104.47) --
	cycle;
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (352.33,130.55) -- ( 81.29,130.55);

\path[draw=drawColor,line width= 0.3pt,line join=round] (322.21,182.72) -- (111.41,182.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] (292.10,234.88) -- (141.52,234.88);

\path[draw=drawColor,line width= 0.3pt,line join=round] (261.98,287.04) -- (171.64,287.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (231.87,339.20) -- (201.75,339.20);

\path[draw=drawColor,line width= 0.3pt,line join=round] (201.75,339.20) -- (337.27,104.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] (171.64,287.04) -- (277.04,104.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] (141.52,234.88) -- (216.81,104.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] (111.40,182.72) -- (156.58,104.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 81.29,130.55) -- ( 96.35,104.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 96.35,104.47) -- (231.87,339.20);

\path[draw=drawColor,line width= 0.3pt,line join=round] (156.58,104.47) -- (261.98,287.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (216.81,104.47) -- (292.10,234.88);

\path[draw=drawColor,line width= 0.3pt,line join=round] (277.04,104.47) -- (322.21,182.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] (337.27,104.47) -- (352.33,130.55);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (337.27,156.63) -- ( 96.35,156.63);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (307.16,208.80) -- (126.46,208.80);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (277.04,260.96) -- (156.58,260.96);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (246.93,313.12) -- (186.69,313.12);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (216.81,365.28) -- (216.81,365.28);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (186.69,313.12) -- (307.16,104.47);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (156.58,260.96) -- (246.93,104.47);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (126.46,208.80) -- (186.69,104.47);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] ( 96.35,156.63) -- (126.46,104.47);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] ( 66.23,104.47) -- ( 66.23,104.47);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (126.46,104.47) -- (246.93,313.12);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (186.69,104.47) -- (277.04,260.96);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (246.93,104.47) -- (307.16,208.80);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (307.16,104.47) -- (337.27,156.63);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (367.39,104.47) -- (367.39,104.47);

\path[draw=drawColor,line width= 0.2pt,line join=round] (337.27,156.63) -- (340.19,156.63);

\path[draw=drawColor,line width= 0.2pt,line join=round] (307.16,208.80) -- (310.07,208.80);

\path[draw=drawColor,line width= 0.2pt,line join=round] (277.04,260.96) -- (279.96,260.96);

\path[draw=drawColor,line width= 0.2pt,line join=round] (246.93,313.12) -- (249.84,313.12);

\path[draw=drawColor,line width= 0.2pt,line join=round] (216.81,365.28) -- (219.73,365.28);

\path[draw=drawColor,line width= 0.2pt,line join=round] (352.33,130.55) -- (353.79,130.55);

\path[draw=drawColor,line width= 0.2pt,line join=round] (322.21,182.72) -- (323.67,182.72);

\path[draw=drawColor,line width= 0.2pt,line join=round] (292.10,234.88) -- (293.56,234.88);

\path[draw=drawColor,line width= 0.2pt,line join=round] (261.98,287.04) -- (263.44,287.04);

\path[draw=drawColor,line width= 0.2pt,line join=round] (231.87,339.20) -- (233.33,339.20);

\path[draw=drawColor,line width= 0.2pt,line join=round] (186.69,313.12) -- (185.24,315.31);

\path[draw=drawColor,line width= 0.2pt,line join=round] (156.58,260.96) -- (155.12,263.15);

\path[draw=drawColor,line width= 0.2pt,line join=round] (126.46,208.80) -- (125.00,210.98);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 96.35,156.63) -- ( 94.89,158.82);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 66.23,104.47) -- ( 64.77,106.66);

\path[draw=drawColor,line width= 0.2pt,line join=round] (201.75,339.20) -- (201.02,340.30);

\path[draw=drawColor,line width= 0.2pt,line join=round] (171.64,287.04) -- (170.91,288.13);

\path[draw=drawColor,line width= 0.2pt,line join=round] (141.52,234.88) -- (140.79,235.97);

\path[draw=drawColor,line width= 0.2pt,line join=round] (111.40,182.72) -- (110.68,183.81);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 81.29,130.55) -- ( 80.56,131.65);

\path[draw=drawColor,line width= 0.2pt,line join=round] (126.46,104.47) -- (125.00,102.28);

\path[draw=drawColor,line width= 0.2pt,line join=round] (186.69,104.47) -- (185.24,102.28);

\path[draw=drawColor,line width= 0.2pt,line join=round] (246.93,104.47) -- (245.47,102.28);

\path[draw=drawColor,line width= 0.2pt,line join=round] (307.16,104.47) -- (305.70,102.28);

\path[draw=drawColor,line width= 0.2pt,line join=round] (367.39,104.47) -- (365.93,102.28);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 96.35,104.47) -- ( 95.62,103.38);

\path[draw=drawColor,line width= 0.2pt,line join=round] (156.58,104.47) -- (155.85,103.38);

\path[draw=drawColor,line width= 0.2pt,line join=round] (216.81,104.47) -- (216.08,103.38);

\path[draw=drawColor,line width= 0.2pt,line join=round] (277.04,104.47) -- (276.31,103.38);

\path[draw=drawColor,line width= 0.2pt,line join=round] (337.27,104.47) -- (336.54,103.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.81,365.28) --
	(367.39,104.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.23,104.47) --
	(216.81,365.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (367.39,104.47) --
	( 66.23,104.47);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.60] at (349.29,151.12) {0.2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.60] at (319.17,203.29) {0.4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.60] at (289.06,255.45) {0.6};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.60] at (258.94,307.61) {0.8};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.60] at (224.47,359.77) {1};

\node[text=drawColor,rotate=-60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (176.43,319.21) {0.2};

\node[text=drawColor,rotate=-60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (146.31,267.05) {0.4};

\node[text=drawColor,rotate=-60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (116.19,214.89) {0.6};

\node[text=drawColor,rotate=-60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 86.08,162.72) {0.8};

\node[text=drawColor,rotate=-60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 57.83,107.33) {1};

\node[text=drawColor,rotate= 60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (126.76, 94.64) {0.2};

\node[text=drawColor,rotate= 60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (186.99, 94.64) {0.4};

\node[text=drawColor,rotate= 60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (247.22, 94.64) {0.6};

\node[text=drawColor,rotate= 60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (307.45, 94.64) {0.8};

\node[text=drawColor,rotate= 60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (368.93, 96.80) {1};

\path[draw=drawColor,line width= 0.2pt,line join=round] (357.21,200.21) -- (296.97,304.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (303.14,300.98) --
	(296.97,304.54) --
	(296.97,297.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] (136.65,304.54) -- ( 76.41,200.21);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 76.41,207.32) --
	( 76.41,200.21) --
	( 82.57,203.77);

\path[draw=drawColor,line width= 0.2pt,line join=round] (156.58, 69.48) -- (277.04, 69.48);

\path[draw=drawColor,line width= 0.2pt,line join=round] (270.88, 65.92) --
	(277.04, 69.48) --
	(270.88, 73.04);

\node[text=drawColor,rotate=-60.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (333.55,255.91) {$p(1,1)$};

\node[text=drawColor,rotate= 60.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (100.07,255.91) {$p(0,2)$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (216.81, 54.70) {$p(2,0)$};
\definecolor{drawColor}{RGB}{90,255,90}
\definecolor{fillColor}{RGB}{90,255,90}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{116,255,82}
\definecolor{fillColor}{RGB}{116,255,82}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{129,255,77}
\definecolor{fillColor}{RGB}{129,255,77}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.48) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (341.64,149.07) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (330.07,169.11) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (331.18,159.65) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (326.55,165.62) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (323.36,169.58) circle (  3.57);
\definecolor{drawColor}{RGB}{179,53,255}
\definecolor{fillColor}{RGB}{179,53,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (318.07,189.89) circle (  3.57);
\definecolor{drawColor}{RGB}{130,83,255}
\definecolor{fillColor}{RGB}{130,83,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (318.23,189.61) circle (  3.57);
\definecolor{drawColor}{RGB}{77,96,255}
\definecolor{fillColor}{RGB}{77,96,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (318.55,189.06) circle (  3.57);
\definecolor{drawColor}{RGB}{41,110,248}
\definecolor{fillColor}{RGB}{41,110,248}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (320.55,172.98) circle (  3.57);
\definecolor{drawColor}{RGB}{82,139,223}
\definecolor{fillColor}{RGB}{82,139,223}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (319.43,187.54) circle (  3.57);
\definecolor{drawColor}{RGB}{93,157,206}
\definecolor{fillColor}{RGB}{93,157,206}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (320.89,172.58) circle (  3.57);
\definecolor{drawColor}{RGB}{97,175,190}
\definecolor{fillColor}{RGB}{97,175,190}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (321.17,172.24) circle (  3.57);
\definecolor{drawColor}{RGB}{96,190,175}
\definecolor{fillColor}{RGB}{96,190,175}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (321.51,171.83) circle (  3.57);
\definecolor{drawColor}{RGB}{92,203,162}
\definecolor{fillColor}{RGB}{92,203,162}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (321.88,171.38) circle (  3.57);
\definecolor{drawColor}{RGB}{86,214,151}
\definecolor{fillColor}{RGB}{86,214,151}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (322.28,170.91) circle (  3.57);
\definecolor{drawColor}{RGB}{79,224,140}
\definecolor{fillColor}{RGB}{79,224,140}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (322.69,170.40) circle (  3.57);
\definecolor{drawColor}{RGB}{72,255,95}
\definecolor{fillColor}{RGB}{72,255,95}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{113,255,83}
\definecolor{fillColor}{RGB}{113,255,83}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (332.06,165.66) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (296.96,226.45) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (280.99,254.12) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (272.66,268.54) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (285.35,207.86) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (265.02,281.78) circle (  3.57);
\definecolor{drawColor}{RGB}{166,64,255}
\definecolor{fillColor}{RGB}{166,64,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (264.86,282.07) circle (  3.57);
\definecolor{drawColor}{RGB}{118,87,255}
\definecolor{fillColor}{RGB}{118,87,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (265.62,280.74) circle (  3.57);
\definecolor{drawColor}{RGB}{67,98,255}
\definecolor{fillColor}{RGB}{67,98,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (273.62,216.31) circle (  3.57);
\definecolor{drawColor}{RGB}{52,114,244}
\definecolor{fillColor}{RGB}{52,114,244}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (273.26,216.55) circle (  3.57);
\definecolor{drawColor}{RGB}{82,139,223}
\definecolor{fillColor}{RGB}{82,139,223}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (273.21,216.58) circle (  3.57);
\definecolor{drawColor}{RGB}{93,159,205}
\definecolor{fillColor}{RGB}{93,159,205}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (273.39,216.46) circle (  3.57);
\definecolor{drawColor}{RGB}{97,176,189}
\definecolor{fillColor}{RGB}{97,176,189}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (273.74,216.24) circle (  3.57);
\definecolor{drawColor}{RGB}{96,191,175}
\definecolor{fillColor}{RGB}{96,191,175}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (274.19,215.94) circle (  3.57);
\definecolor{drawColor}{RGB}{92,203,162}
\definecolor{fillColor}{RGB}{92,203,162}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (274.74,215.58) circle (  3.57);
\definecolor{drawColor}{RGB}{87,214,151}
\definecolor{fillColor}{RGB}{87,214,151}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (275.34,215.17) circle (  3.57);
\definecolor{drawColor}{RGB}{79,224,141}
\definecolor{fillColor}{RGB}{79,224,141}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (276.00,214.73) circle (  3.57);
\definecolor{drawColor}{RGB}{66,255,96}
\definecolor{fillColor}{RGB}{66,255,96}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,1,255}
\definecolor{fillColor}{RGB}{204,1,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (358.11,120.54) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (269.68,273.70) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (237.23,329.91) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (222.03,356.24) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.38,228.39) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (240.00,231.79) circle (  3.57);
\definecolor{drawColor}{RGB}{195,31,255}
\definecolor{fillColor}{RGB}{195,31,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (216.81,365.28) circle (  3.57);
\definecolor{drawColor}{RGB}{144,76,255}
\definecolor{fillColor}{RGB}{144,76,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (216.81,365.28) circle (  3.57);
\definecolor{drawColor}{RGB}{108,90,255}
\definecolor{fillColor}{RGB}{108,90,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (226.62,234.32) circle (  3.57);
\definecolor{drawColor}{RGB}{52,99,255}
\definecolor{fillColor}{RGB}{52,99,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (225.36,234.46) circle (  3.57);
\definecolor{drawColor}{RGB}{60,119,240}
\definecolor{fillColor}{RGB}{60,119,240}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (224.70,234.52) circle (  3.57);
\definecolor{drawColor}{RGB}{84,141,220}
\definecolor{fillColor}{RGB}{84,141,220}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (224.46,234.54) circle (  3.57);
\definecolor{drawColor}{RGB}{94,160,203}
\definecolor{fillColor}{RGB}{94,160,203}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (224.52,234.54) circle (  3.57);
\definecolor{drawColor}{RGB}{97,177,188}
\definecolor{fillColor}{RGB}{97,177,188}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (224.79,234.51) circle (  3.57);
\definecolor{drawColor}{RGB}{96,191,175}
\definecolor{fillColor}{RGB}{96,191,175}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (225.23,234.47) circle (  3.57);
\definecolor{drawColor}{RGB}{92,203,162}
\definecolor{fillColor}{RGB}{92,203,162}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (225.79,234.41) circle (  3.57);
\definecolor{drawColor}{RGB}{87,214,151}
\definecolor{fillColor}{RGB}{87,214,151}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (226.45,234.34) circle (  3.57);
\definecolor{drawColor}{RGB}{79,224,141}
\definecolor{fillColor}{RGB}{79,224,141}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (227.19,234.26) circle (  3.57);
\definecolor{drawColor}{RGB}{75,255,94}
\definecolor{fillColor}{RGB}{75,255,94}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (249.24,309.11) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (216.81,365.28) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (216.81,365.28) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (216.81,365.28) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (216.81,365.28) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (188.63,230.31) circle (  3.57);
\definecolor{drawColor}{RGB}{111,89,255}
\definecolor{fillColor}{RGB}{111,89,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (198.39,333.37) circle (  3.57);
\definecolor{drawColor}{RGB}{68,98,255}
\definecolor{fillColor}{RGB}{68,98,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (186.57,312.90) circle (  3.57);
\definecolor{drawColor}{RGB}{96,93,255}
\definecolor{fillColor}{RGB}{96,93,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (176.38,225.48) circle (  3.57);
\definecolor{drawColor}{RGB}{33,101,255}
\definecolor{fillColor}{RGB}{33,101,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (175.06,224.85) circle (  3.57);
\definecolor{drawColor}{RGB}{66,123,237}
\definecolor{fillColor}{RGB}{66,123,237}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (174.31,224.49) circle (  3.57);
\definecolor{drawColor}{RGB}{86,144,218}
\definecolor{fillColor}{RGB}{86,144,218}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (173.96,224.32) circle (  3.57);
\definecolor{drawColor}{RGB}{94,162,202}
\definecolor{fillColor}{RGB}{94,162,202}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (173.91,224.29) circle (  3.57);
\definecolor{drawColor}{RGB}{97,177,187}
\definecolor{fillColor}{RGB}{97,177,187}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (174.07,224.37) circle (  3.57);
\definecolor{drawColor}{RGB}{96,191,174}
\definecolor{fillColor}{RGB}{96,191,174}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (174.39,224.53) circle (  3.57);
\definecolor{drawColor}{RGB}{92,203,162}
\definecolor{fillColor}{RGB}{92,203,162}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (174.85,224.75) circle (  3.57);
\definecolor{drawColor}{RGB}{87,214,151}
\definecolor{fillColor}{RGB}{87,214,151}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (175.42,225.02) circle (  3.57);
\definecolor{drawColor}{RGB}{80,223,141}
\definecolor{fillColor}{RGB}{80,223,141}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (176.07,225.33) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (235.93,332.17) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (216.81,365.28) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (216.81,365.28) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (216.81,365.28) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (167.55,279.96) circle (  3.57);
\definecolor{drawColor}{RGB}{198,24,255}
\definecolor{fillColor}{RGB}{198,24,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (144.54,240.11) circle (  3.57);
\definecolor{drawColor}{RGB}{163,65,255}
\definecolor{fillColor}{RGB}{163,65,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (134.56,222.83) circle (  3.57);
\definecolor{drawColor}{RGB}{128,83,255}
\definecolor{fillColor}{RGB}{128,83,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (129.03,213.25) circle (  3.57);
\definecolor{drawColor}{RGB}{90,94,255}
\definecolor{fillColor}{RGB}{90,94,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (125.72,207.50) circle (  3.57);
\definecolor{drawColor}{RGB}{30,101,255}
\definecolor{fillColor}{RGB}{30,101,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (123.65,203.93) circle (  3.57);
\definecolor{drawColor}{RGB}{9,103,254}
\definecolor{fillColor}{RGB}{9,103,254}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (122.17,183.37) circle (  3.57);
\definecolor{drawColor}{RGB}{71,126,234}
\definecolor{fillColor}{RGB}{71,126,234}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (121.62,182.77) circle (  3.57);
\definecolor{drawColor}{RGB}{93,158,206}
\definecolor{fillColor}{RGB}{93,158,206}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (121.15,199.59) circle (  3.57);
\definecolor{drawColor}{RGB}{95,163,201}
\definecolor{fillColor}{RGB}{95,163,201}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (121.25,182.35) circle (  3.57);
\definecolor{drawColor}{RGB}{97,178,187}
\definecolor{fillColor}{RGB}{97,178,187}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (121.30,182.41) circle (  3.57);
\definecolor{drawColor}{RGB}{96,191,174}
\definecolor{fillColor}{RGB}{96,191,174}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (121.47,182.60) circle (  3.57);
\definecolor{drawColor}{RGB}{92,203,163}
\definecolor{fillColor}{RGB}{92,203,163}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (121.74,182.89) circle (  3.57);
\definecolor{drawColor}{RGB}{87,214,152}
\definecolor{fillColor}{RGB}{87,214,152}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (122.08,183.27) circle (  3.57);
\definecolor{drawColor}{RGB}{80,223,142}
\definecolor{fillColor}{RGB}{80,223,142}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (122.49,183.71) circle (  3.57);
\definecolor{drawColor}{RGB}{69,255,95}
\definecolor{fillColor}{RGB}{69,255,95}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{93,255,90}
\definecolor{fillColor}{RGB}{93,255,90}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{109,255,85}
\definecolor{fillColor}{RGB}{109,255,85}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{120,255,80}
\definecolor{fillColor}{RGB}{120,255,80}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,1,255}
\definecolor{fillColor}{RGB}{204,1,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (365.48,107.77) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (351.09,132.71) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (342.13,148.22) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (339.21,148.71) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (334.81,154.79) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (331.35,159.42) circle (  3.57);
\definecolor{drawColor}{RGB}{172,59,255}
\definecolor{fillColor}{RGB}{172,59,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (327.47,173.61) circle (  3.57);
\definecolor{drawColor}{RGB}{123,85,255}
\definecolor{fillColor}{RGB}{123,85,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (326.89,174.61) circle (  3.57);
\definecolor{drawColor}{RGB}{79,96,255}
\definecolor{fillColor}{RGB}{79,96,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (327.56,164.34) circle (  3.57);
\definecolor{drawColor}{RGB}{43,110,248}
\definecolor{fillColor}{RGB}{43,110,248}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (327.20,164.80) circle (  3.57);
\definecolor{drawColor}{RGB}{81,137,225}
\definecolor{fillColor}{RGB}{81,137,225}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (327.01,165.03) circle (  3.57);
\definecolor{drawColor}{RGB}{93,158,205}
\definecolor{fillColor}{RGB}{93,158,205}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (326.96,165.10) circle (  3.57);
\definecolor{drawColor}{RGB}{97,176,189}
\definecolor{fillColor}{RGB}{97,176,189}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (327.00,165.05) circle (  3.57);
\definecolor{drawColor}{RGB}{96,191,174}
\definecolor{fillColor}{RGB}{96,191,174}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (327.12,164.90) circle (  3.57);
\definecolor{drawColor}{RGB}{92,204,161}
\definecolor{fillColor}{RGB}{92,204,161}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (327.29,164.68) circle (  3.57);
\definecolor{drawColor}{RGB}{51,255,98}
\definecolor{fillColor}{RGB}{51,255,98}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{40,255,100}
\definecolor{fillColor}{RGB}{40,255,100}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{100,255,87}
\definecolor{fillColor}{RGB}{100,255,87}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{125,255,78}
\definecolor{fillColor}{RGB}{125,255,78}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (339.44,152.89) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (318.24,189.60) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (315.57,178.78) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (305.58,189.56) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (297.82,197.14) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (291.31,202.96) circle (  3.57);
\definecolor{drawColor}{RGB}{153,72,255}
\definecolor{fillColor}{RGB}{153,72,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (281.87,252.59) circle (  3.57);
\definecolor{drawColor}{RGB}{123,85,255}
\definecolor{fillColor}{RGB}{123,85,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (285.92,207.41) circle (  3.57);
\definecolor{drawColor}{RGB}{70,97,255}
\definecolor{fillColor}{RGB}{70,97,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (284.72,208.35) circle (  3.57);
\definecolor{drawColor}{RGB}{50,113,245}
\definecolor{fillColor}{RGB}{50,113,245}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (283.97,208.93) circle (  3.57);
\definecolor{drawColor}{RGB}{82,138,223}
\definecolor{fillColor}{RGB}{82,138,223}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (283.55,209.26) circle (  3.57);
\definecolor{drawColor}{RGB}{93,159,205}
\definecolor{fillColor}{RGB}{93,159,205}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (283.38,209.39) circle (  3.57);
\definecolor{drawColor}{RGB}{97,176,189}
\definecolor{fillColor}{RGB}{97,176,189}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (283.40,209.37) circle (  3.57);
\definecolor{drawColor}{RGB}{96,191,175}
\definecolor{fillColor}{RGB}{96,191,175}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (283.57,209.25) circle (  3.57);
\definecolor{drawColor}{RGB}{92,204,162}
\definecolor{fillColor}{RGB}{92,204,162}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (283.84,209.03) circle (  3.57);
\definecolor{drawColor}{RGB}{44,255,99}
\definecolor{fillColor}{RGB}{44,255,99}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{71,255,95}
\definecolor{fillColor}{RGB}{71,255,95}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{112,255,84}
\definecolor{fillColor}{RGB}{112,255,84}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (328.39,172.03) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (292.00,235.04) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (269.11,274.70) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (276.10,214.66) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (263.84,222.16) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (253.92,226.96) circle (  3.57);
\definecolor{drawColor}{RGB}{180,52,255}
\definecolor{fillColor}{RGB}{180,52,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (230.87,340.94) circle (  3.57);
\definecolor{drawColor}{RGB}{131,82,255}
\definecolor{fillColor}{RGB}{131,82,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (230.13,342.21) circle (  3.57);
\definecolor{drawColor}{RGB}{113,88,255}
\definecolor{fillColor}{RGB}{113,88,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.64,231.88) circle (  3.57);
\definecolor{drawColor}{RGB}{60,99,255}
\definecolor{fillColor}{RGB}{60,99,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (238.06,232.28) circle (  3.57);
\definecolor{drawColor}{RGB}{55,116,243}
\definecolor{fillColor}{RGB}{55,116,243}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (237.04,232.52) circle (  3.57);
\definecolor{drawColor}{RGB}{83,139,222}
\definecolor{fillColor}{RGB}{83,139,222}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (236.45,232.66) circle (  3.57);
\definecolor{drawColor}{RGB}{93,159,205}
\definecolor{fillColor}{RGB}{93,159,205}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (236.17,232.72) circle (  3.57);
\definecolor{drawColor}{RGB}{97,176,189}
\definecolor{fillColor}{RGB}{97,176,189}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (236.13,232.73) circle (  3.57);
\definecolor{drawColor}{RGB}{96,190,175}
\definecolor{fillColor}{RGB}{96,190,175}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (236.29,232.69) circle (  3.57);
\definecolor{drawColor}{RGB}{92,203,163}
\definecolor{fillColor}{RGB}{92,203,163}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (236.60,232.62) circle (  3.57);
\definecolor{drawColor}{RGB}{41,255,100}
\definecolor{fillColor}{RGB}{41,255,100}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{87,255,91}
\definecolor{fillColor}{RGB}{87,255,91}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (308.10,207.17) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (255.11,298.95) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (224.35,352.21) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (216.81,365.28) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (223.75,234.60) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (211.28,234.70) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.06,233.45) circle (  3.57);
\definecolor{drawColor}{RGB}{97,92,255}
\definecolor{fillColor}{RGB}{97,92,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (207.96,349.95) circle (  3.57);
\definecolor{drawColor}{RGB}{144,76,255}
\definecolor{fillColor}{RGB}{144,76,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (190.63,230.94) circle (  3.57);
\definecolor{drawColor}{RGB}{103,91,255}
\definecolor{fillColor}{RGB}{103,91,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (188.30,230.20) circle (  3.57);
\definecolor{drawColor}{RGB}{49,100,255}
\definecolor{fillColor}{RGB}{49,100,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (186.72,229.67) circle (  3.57);
\definecolor{drawColor}{RGB}{59,119,241}
\definecolor{fillColor}{RGB}{59,119,241}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (185.68,229.30) circle (  3.57);
\definecolor{drawColor}{RGB}{84,140,221}
\definecolor{fillColor}{RGB}{84,140,221}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (185.04,229.07) circle (  3.57);
\definecolor{drawColor}{RGB}{93,159,205}
\definecolor{fillColor}{RGB}{93,159,205}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.72,228.96) circle (  3.57);
\definecolor{drawColor}{RGB}{97,175,190}
\definecolor{fillColor}{RGB}{97,175,190}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.64,228.93) circle (  3.57);
\definecolor{drawColor}{RGB}{96,189,176}
\definecolor{fillColor}{RGB}{96,189,176}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.76,228.97) circle (  3.57);
\definecolor{drawColor}{RGB}{93,202,164}
\definecolor{fillColor}{RGB}{93,202,164}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (185.03,229.07) circle (  3.57);
\definecolor{drawColor}{RGB}{53,255,98}
\definecolor{fillColor}{RGB}{53,255,98}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (252.19,304.00) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (216.81,365.28) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (216.81,365.28) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (216.81,365.28) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (166.73,220.45) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (154.69,212.69) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (145.49,205.62) circle (  3.57);
\definecolor{drawColor}{RGB}{156,70,255}
\definecolor{fillColor}{RGB}{156,70,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (141.77,235.31) circle (  3.57);
\definecolor{drawColor}{RGB}{124,85,255}
\definecolor{fillColor}{RGB}{124,85,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (136.85,226.79) circle (  3.57);
\definecolor{drawColor}{RGB}{87,95,255}
\definecolor{fillColor}{RGB}{87,95,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (133.61,221.18) circle (  3.57);
\definecolor{drawColor}{RGB}{26,101,255}
\definecolor{fillColor}{RGB}{26,101,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (131.44,217.42) circle (  3.57);
\definecolor{drawColor}{RGB}{64,121,238}
\definecolor{fillColor}{RGB}{64,121,238}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (129.98,214.89) circle (  3.57);
\definecolor{drawColor}{RGB}{63,121,239}
\definecolor{fillColor}{RGB}{63,121,239}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (129.05,190.58) circle (  3.57);
\definecolor{drawColor}{RGB}{84,141,221}
\definecolor{fillColor}{RGB}{84,141,221}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (128.59,190.12) circle (  3.57);
\definecolor{drawColor}{RGB}{93,159,205}
\definecolor{fillColor}{RGB}{93,159,205}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (128.35,189.87) circle (  3.57);
\definecolor{drawColor}{RGB}{97,175,190}
\definecolor{fillColor}{RGB}{97,175,190}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (128.27,189.79) circle (  3.57);
\definecolor{drawColor}{RGB}{96,188,177}
\definecolor{fillColor}{RGB}{96,188,177}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (128.33,189.85) circle (  3.57);
\definecolor{drawColor}{RGB}{93,201,165}
\definecolor{fillColor}{RGB}{93,201,165}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (128.50,190.02) circle (  3.57);
\definecolor{drawColor}{RGB}{55,255,98}
\definecolor{fillColor}{RGB}{55,255,98}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{37,255,100}
\definecolor{fillColor}{RGB}{37,255,100}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{131,255,76}
\definecolor{fillColor}{RGB}{131,255,76}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{129,255,77}
\definecolor{fillColor}{RGB}{129,255,77}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{77,255,94}
\definecolor{fillColor}{RGB}{77,255,94}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{126,255,78}
\definecolor{fillColor}{RGB}{126,255,78}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (360.53,116.35) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (353.65,127.19) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (348.04,135.83) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (342.28,147.96) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (339.96,147.65) circle (  3.57);
\definecolor{drawColor}{RGB}{178,54,255}
\definecolor{fillColor}{RGB}{178,54,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (336.44,158.08) circle (  3.57);
\definecolor{drawColor}{RGB}{127,84,255}
\definecolor{fillColor}{RGB}{127,84,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (335.45,159.79) circle (  3.57);
\definecolor{drawColor}{RGB}{87,94,255}
\definecolor{fillColor}{RGB}{87,94,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (335.15,154.33) circle (  3.57);
\definecolor{drawColor}{RGB}{31,107,251}
\definecolor{fillColor}{RGB}{31,107,251}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (334.56,155.13) circle (  3.57);
\definecolor{drawColor}{RGB}{86,143,219}
\definecolor{fillColor}{RGB}{86,143,219}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (333.95,162.40) circle (  3.57);
\definecolor{drawColor}{RGB}{92,156,207}
\definecolor{fillColor}{RGB}{92,156,207}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (333.90,156.03) circle (  3.57);
\definecolor{drawColor}{RGB}{41,255,100}
\definecolor{fillColor}{RGB}{41,255,100}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{26,255,101}
\definecolor{fillColor}{RGB}{26,255,101}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{28,255,101}
\definecolor{fillColor}{RGB}{28,255,101}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{129,255,77}
\definecolor{fillColor}{RGB}{129,255,77}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{94,255,89}
\definecolor{fillColor}{RGB}{94,255,89}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (355.87,124.43) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (342.47,144.06) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (325.94,176.27) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (321.22,172.18) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (313.38,181.24) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (301.20,219.12) circle (  3.57);
\definecolor{drawColor}{RGB}{178,53,255}
\definecolor{fillColor}{RGB}{178,53,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (301.61,193.52) circle (  3.57);
\definecolor{drawColor}{RGB}{132,82,255}
\definecolor{fillColor}{RGB}{132,82,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (299.50,195.56) circle (  3.57);
\definecolor{drawColor}{RGB}{83,95,255}
\definecolor{fillColor}{RGB}{83,95,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (297.96,197.00) circle (  3.57);
\definecolor{drawColor}{RGB}{34,108,250}
\definecolor{fillColor}{RGB}{34,108,250}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (296.87,198.01) circle (  3.57);
\definecolor{drawColor}{RGB}{78,134,227}
\definecolor{fillColor}{RGB}{78,134,227}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (296.12,198.70) circle (  3.57);
\definecolor{drawColor}{RGB}{92,155,208}
\definecolor{fillColor}{RGB}{92,155,208}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (295.63,199.14) circle (  3.57);
\definecolor{drawColor}{RGB}{97,173,192}
\definecolor{fillColor}{RGB}{97,173,192}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (295.36,199.39) circle (  3.57);
\definecolor{drawColor}{RGB}{34,255,100}
\definecolor{fillColor}{RGB}{34,255,100}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{50,255,98}
\definecolor{fillColor}{RGB}{50,255,98}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{23,255,101}
\definecolor{fillColor}{RGB}{23,255,101}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{144,255,69}
\definecolor{fillColor}{RGB}{144,255,69}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{79,255,93}
\definecolor{fillColor}{RGB}{79,255,93}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (346.83,140.07) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (320.80,185.17) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (310.42,184.48) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (296.08,198.73) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (284.19,208.77) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (273.76,216.23) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (264.01,222.06) circle (  3.57);
\definecolor{drawColor}{RGB}{168,62,255}
\definecolor{fillColor}{RGB}{168,62,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (259.20,224.54) circle (  3.57);
\definecolor{drawColor}{RGB}{125,84,255}
\definecolor{fillColor}{RGB}{125,84,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (256.49,225.82) circle (  3.57);
\definecolor{drawColor}{RGB}{78,96,255}
\definecolor{fillColor}{RGB}{78,96,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (254.51,226.70) circle (  3.57);
\definecolor{drawColor}{RGB}{36,108,250}
\definecolor{fillColor}{RGB}{36,108,250}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (253.10,227.30) circle (  3.57);
\definecolor{drawColor}{RGB}{77,133,228}
\definecolor{fillColor}{RGB}{77,133,228}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (252.13,227.70) circle (  3.57);
\definecolor{drawColor}{RGB}{91,153,210}
\definecolor{fillColor}{RGB}{91,153,210}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (251.49,227.96) circle (  3.57);
\definecolor{drawColor}{RGB}{96,171,193}
\definecolor{fillColor}{RGB}{96,171,193}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (251.13,228.10) circle (  3.57);
\definecolor{drawColor}{RGB}{31,255,100}
\definecolor{fillColor}{RGB}{31,255,100}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{48,255,99}
\definecolor{fillColor}{RGB}{48,255,99}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{67,255,96}
\definecolor{fillColor}{RGB}{67,255,96}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{126,255,78}
\definecolor{fillColor}{RGB}{126,255,78}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (321.25,184.39) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (287.39,243.03) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (278.54,212.96) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (260.34,223.98) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (245.36,230.19) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (232.53,233.46) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (221.10,234.77) circle (  3.57);
\definecolor{drawColor}{RGB}{112,89,255}
\definecolor{fillColor}{RGB}{112,89,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (216.81,365.28) circle (  3.57);
\definecolor{drawColor}{RGB}{158,69,255}
\definecolor{fillColor}{RGB}{158,69,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (207.79,234.41) circle (  3.57);
\definecolor{drawColor}{RGB}{119,87,255}
\definecolor{fillColor}{RGB}{119,87,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (205.07,234.08) circle (  3.57);
\definecolor{drawColor}{RGB}{74,97,255}
\definecolor{fillColor}{RGB}{74,97,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (203.08,233.79) circle (  3.57);
\definecolor{drawColor}{RGB}{36,108,250}
\definecolor{fillColor}{RGB}{36,108,250}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.65,233.56) circle (  3.57);
\definecolor{drawColor}{RGB}{76,131,229}
\definecolor{fillColor}{RGB}{76,131,229}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (200.66,233.38) circle (  3.57);
\definecolor{drawColor}{RGB}{90,151,212}
\definecolor{fillColor}{RGB}{90,151,212}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (200.01,233.25) circle (  3.57);
\definecolor{drawColor}{RGB}{96,168,196}
\definecolor{fillColor}{RGB}{96,168,196}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (199.64,233.18) circle (  3.57);
\definecolor{drawColor}{RGB}{31,255,100}
\definecolor{fillColor}{RGB}{31,255,100}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{28,255,101}
\definecolor{fillColor}{RGB}{28,255,101}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (305.81,211.13) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (253.81,301.20) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (219.30,360.97) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (216.38,234.88) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (216.81,365.28) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (183.02,228.31) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (176.04,294.66) circle (  3.57);
\definecolor{drawColor}{RGB}{183,48,255}
\definecolor{fillColor}{RGB}{183,48,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (162.73,271.61) circle (  3.57);
\definecolor{drawColor}{RGB}{154,71,255}
\definecolor{fillColor}{RGB}{154,71,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (154.95,258.13) circle (  3.57);
\definecolor{drawColor}{RGB}{124,85,255}
\definecolor{fillColor}{RGB}{124,85,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (149.71,249.06) circle (  3.57);
\definecolor{drawColor}{RGB}{90,94,255}
\definecolor{fillColor}{RGB}{90,94,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (146.06,242.75) circle (  3.57);
\definecolor{drawColor}{RGB}{113,88,255}
\definecolor{fillColor}{RGB}{113,88,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (142.75,203.33) circle (  3.57);
\definecolor{drawColor}{RGB}{71,97,255}
\definecolor{fillColor}{RGB}{71,97,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (141.36,202.13) circle (  3.57);
\definecolor{drawColor}{RGB}{34,108,250}
\definecolor{fillColor}{RGB}{34,108,250}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (140.35,201.25) circle (  3.57);
\definecolor{drawColor}{RGB}{74,129,231}
\definecolor{fillColor}{RGB}{74,129,231}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (139.64,200.63) circle (  3.57);
\definecolor{drawColor}{RGB}{89,148,214}
\definecolor{fillColor}{RGB}{89,148,214}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (139.18,200.21) circle (  3.57);
\definecolor{drawColor}{RGB}{95,165,199}
\definecolor{fillColor}{RGB}{95,165,199}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (138.91,199.97) circle (  3.57);
\definecolor{drawColor}{RGB}{47,255,99}
\definecolor{fillColor}{RGB}{47,255,99}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{62,255,96}
\definecolor{fillColor}{RGB}{62,255,96}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{4,255,102}
\definecolor{fillColor}{RGB}{4,255,102}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{27,251,107}
\definecolor{fillColor}{RGB}{27,251,107}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{129,255,77}
\definecolor{fillColor}{RGB}{129,255,77}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{61,238,124}
\definecolor{fillColor}{RGB}{61,238,124}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{23,255,101}
\definecolor{fillColor}{RGB}{23,255,101}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{128,255,77}
\definecolor{fillColor}{RGB}{128,255,77}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (360.52,116.36) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (355.51,124.23) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (351.31,130.83) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (346.89,139.97) circle (  3.57);
\definecolor{drawColor}{RGB}{180,51,255}
\definecolor{fillColor}{RGB}{180,51,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (344.35,144.37) circle (  3.57);
\definecolor{drawColor}{RGB}{127,84,255}
\definecolor{fillColor}{RGB}{127,84,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (343.23,146.31) circle (  3.57);
\definecolor{drawColor}{RGB}{86,95,255}
\definecolor{fillColor}{RGB}{86,95,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (342.51,144.00) circle (  3.57);
\definecolor{drawColor}{RGB}{38,109,249}
\definecolor{fillColor}{RGB}{38,109,249}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (341.84,144.98) circle (  3.57);
\definecolor{drawColor}{RGB}{80,136,225}
\definecolor{fillColor}{RGB}{80,136,225}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (341.33,145.70) circle (  3.57);
\definecolor{drawColor}{RGB}{35,255,100}
\definecolor{fillColor}{RGB}{35,255,100}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{48,255,99}
\definecolor{fillColor}{RGB}{48,255,99}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{57,255,97}
\definecolor{fillColor}{RGB}{57,255,97}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{63,255,96}
\definecolor{fillColor}{RGB}{63,255,96}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{32,250,108}
\definecolor{fillColor}{RGB}{32,250,108}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{129,255,77}
\definecolor{fillColor}{RGB}{129,255,77}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{124,255,79}
\definecolor{fillColor}{RGB}{124,255,79}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (356.64,122.42) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (345.69,139.34) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (336.64,152.29) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (328.85,162.68) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (321.51,171.83) circle (  3.57);
\definecolor{drawColor}{RGB}{160,68,255}
\definecolor{fillColor}{RGB}{160,68,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (314.78,195.59) circle (  3.57);
\definecolor{drawColor}{RGB}{136,80,255}
\definecolor{fillColor}{RGB}{136,80,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (313.65,180.94) circle (  3.57);
\definecolor{drawColor}{RGB}{29,101,255}
\definecolor{fillColor}{RGB}{29,101,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (311.36,201.52) circle (  3.57);
\definecolor{drawColor}{RGB}{31,107,251}
\definecolor{fillColor}{RGB}{31,107,251}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (310.66,184.22) circle (  3.57);
\definecolor{drawColor}{RGB}{78,133,228}
\definecolor{fillColor}{RGB}{78,133,228}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (309.71,185.24) circle (  3.57);
\definecolor{drawColor}{RGB}{12,255,102}
\definecolor{fillColor}{RGB}{12,255,102}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{43,255,99}
\definecolor{fillColor}{RGB}{43,255,99}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{51,255,98}
\definecolor{fillColor}{RGB}{51,255,98}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{57,255,97}
\definecolor{fillColor}{RGB}{57,255,97}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{64,255,96}
\definecolor{fillColor}{RGB}{64,255,96}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{129,255,77}
\definecolor{fillColor}{RGB}{129,255,77}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{128,255,77}
\definecolor{fillColor}{RGB}{128,255,77}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (349.17,134.12) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (333.02,157.20) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (319.25,174.52) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (307.33,187.75) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (296.39,198.45) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (285.57,207.69) circle (  3.57);
\definecolor{drawColor}{RGB}{177,55,255}
\definecolor{fillColor}{RGB}{177,55,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (278.82,212.77) circle (  3.57);
\definecolor{drawColor}{RGB}{75,97,255}
\definecolor{fillColor}{RGB}{75,97,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (273.72,266.71) circle (  3.57);
\definecolor{drawColor}{RGB}{87,94,255}
\definecolor{fillColor}{RGB}{87,94,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (273.53,216.37) circle (  3.57);
\definecolor{drawColor}{RGB}{15,104,254}
\definecolor{fillColor}{RGB}{15,104,254}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (271.81,217.48) circle (  3.57);
\definecolor{drawColor}{RGB}{74,129,231}
\definecolor{fillColor}{RGB}{74,129,231}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (270.53,218.28) circle (  3.57);
\definecolor{drawColor}{RGB}{28,255,101}
\definecolor{fillColor}{RGB}{28,255,101}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{41,255,100}
\definecolor{fillColor}{RGB}{41,255,100}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{49,255,99}
\definecolor{fillColor}{RGB}{49,255,99}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{57,255,97}
\definecolor{fillColor}{RGB}{57,255,97}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{7,254,103}
\definecolor{fillColor}{RGB}{7,254,103}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{36,255,100}
\definecolor{fillColor}{RGB}{36,255,100}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (350.04,134.52) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (327.78,164.06) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (307.34,187.74) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (289.83,204.21) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (274.57,215.69) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (242.87,320.15) circle (  3.57);
\definecolor{drawColor}{RGB}{193,35,255}
\definecolor{fillColor}{RGB}{193,35,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (230.57,341.45) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (235.00,232.97) circle (  3.57);
\definecolor{drawColor}{RGB}{88,94,255}
\definecolor{fillColor}{RGB}{88,94,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (224.13,352.61) circle (  3.57);
\definecolor{drawColor}{RGB}{132,82,255}
\definecolor{fillColor}{RGB}{132,82,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (226.39,234.35) circle (  3.57);
\definecolor{drawColor}{RGB}{82,138,223}
\definecolor{fillColor}{RGB}{82,138,223}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (220.87,358.26) circle (  3.57);
\definecolor{drawColor}{RGB}{94,162,201}
\definecolor{fillColor}{RGB}{94,162,201}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (220.08,359.62) circle (  3.57);
\definecolor{drawColor}{RGB}{67,124,236}
\definecolor{fillColor}{RGB}{67,124,236}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (220.75,234.79) circle (  3.57);
\definecolor{drawColor}{RGB}{29,255,101}
\definecolor{fillColor}{RGB}{29,255,101}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{41,255,99}
\definecolor{fillColor}{RGB}{41,255,99}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{54,255,98}
\definecolor{fillColor}{RGB}{54,255,98}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{128,255,77}
\definecolor{fillColor}{RGB}{128,255,77}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (321.60,183.78) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (292.67,201.78) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (257.48,294.84) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (244.75,230.39) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (216.81,365.28) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (216.81,365.28) circle (  3.57);
\definecolor{drawColor}{RGB}{203,5,255}
\definecolor{fillColor}{RGB}{203,5,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (197.46,331.77) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.69,228.94) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (173.87,224.27) circle (  3.57);
\definecolor{drawColor}{RGB}{122,86,255}
\definecolor{fillColor}{RGB}{122,86,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (168.41,281.45) circle (  3.57);
\definecolor{drawColor}{RGB}{89,94,255}
\definecolor{fillColor}{RGB}{89,94,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (163.94,273.71) circle (  3.57);
\definecolor{drawColor}{RGB}{133,81,255}
\definecolor{fillColor}{RGB}{133,81,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (159.70,216.12) circle (  3.57);
\definecolor{drawColor}{RGB}{98,92,255}
\definecolor{fillColor}{RGB}{98,92,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (157.88,214.91) circle (  3.57);
\definecolor{drawColor}{RGB}{51,99,255}
\definecolor{fillColor}{RGB}{51,99,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (156.50,213.96) circle (  3.57);
\definecolor{drawColor}{RGB}{53,115,244}
\definecolor{fillColor}{RGB}{53,115,244}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (155.46,213.23) circle (  3.57);
\definecolor{drawColor}{RGB}{41,255,99}
\definecolor{fillColor}{RGB}{41,255,99}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{53,255,98}
\definecolor{fillColor}{RGB}{53,255,98}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{58,255,97}
\definecolor{fillColor}{RGB}{58,255,97}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{57,255,97}
\definecolor{fillColor}{RGB}{57,255,97}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{53,255,98}
\definecolor{fillColor}{RGB}{53,255,98}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{47,255,99}
\definecolor{fillColor}{RGB}{47,255,99}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{129,255,77}
\definecolor{fillColor}{RGB}{129,255,77}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{97,180,185}
\definecolor{fillColor}{RGB}{97,180,185}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{96,169,195}
\definecolor{fillColor}{RGB}{96,169,195}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{94,161,203}
\definecolor{fillColor}{RGB}{94,161,203}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{95,255,89}
\definecolor{fillColor}{RGB}{95,255,89}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{114,255,83}
\definecolor{fillColor}{RGB}{114,255,83}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (364.82,108.88) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (359.86,117.51) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (356.35,122.90) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (352.89,128.37) circle (  3.57);
\definecolor{drawColor}{RGB}{171,59,255}
\definecolor{fillColor}{RGB}{171,59,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (350.58,131.97) circle (  3.57);
\definecolor{drawColor}{RGB}{117,87,255}
\definecolor{fillColor}{RGB}{117,87,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (349.53,133.56) circle (  3.57);
\definecolor{drawColor}{RGB}{50,100,255}
\definecolor{fillColor}{RGB}{50,100,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (348.73,134.79) circle (  3.57);
\definecolor{drawColor}{RGB}{31,255,100}
\definecolor{fillColor}{RGB}{31,255,100}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{42,255,99}
\definecolor{fillColor}{RGB}{42,255,99}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{46,255,99}
\definecolor{fillColor}{RGB}{46,255,99}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{43,255,99}
\definecolor{fillColor}{RGB}{43,255,99}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{37,255,100}
\definecolor{fillColor}{RGB}{37,255,100}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{79,224,140}
\definecolor{fillColor}{RGB}{79,224,140}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{88,212,153}
\definecolor{fillColor}{RGB}{88,212,153}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{129,255,77}
\definecolor{fillColor}{RGB}{129,255,77}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{92,204,161}
\definecolor{fillColor}{RGB}{92,204,161}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (365.96,106.93) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (356.22,123.10) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (347.78,136.22) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (338.17,155.09) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (332.99,157.25) circle (  3.57);
\definecolor{drawColor}{RGB}{148,75,255}
\definecolor{fillColor}{RGB}{148,75,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (328.02,172.66) circle (  3.57);
\definecolor{drawColor}{RGB}{119,86,255}
\definecolor{fillColor}{RGB}{119,86,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (326.27,165.97) circle (  3.57);
\definecolor{drawColor}{RGB}{59,99,255}
\definecolor{fillColor}{RGB}{59,99,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (324.65,167.99) circle (  3.57);
\definecolor{drawColor}{RGB}{28,255,101}
\definecolor{fillColor}{RGB}{28,255,101}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{39,255,100}
\definecolor{fillColor}{RGB}{39,255,100}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{44,255,99}
\definecolor{fillColor}{RGB}{44,255,99}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{46,255,99}
\definecolor{fillColor}{RGB}{46,255,99}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{45,255,99}
\definecolor{fillColor}{RGB}{45,255,99}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{43,255,99}
\definecolor{fillColor}{RGB}{43,255,99}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{65,236,127}
\definecolor{fillColor}{RGB}{65,236,127}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{48,255,99}
\definecolor{fillColor}{RGB}{48,255,99}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{129,255,77}
\definecolor{fillColor}{RGB}{129,255,77}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (365.54,107.68) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (351.72,130.19) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (338.64,149.52) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (326.97,165.08) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (309.28,205.12) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (304.10,191.06) circle (  3.57);
\definecolor{drawColor}{RGB}{127,84,255}
\definecolor{fillColor}{RGB}{127,84,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (296.84,226.67) circle (  3.57);
\definecolor{drawColor}{RGB}{123,85,255}
\definecolor{fillColor}{RGB}{123,85,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (294.78,199.92) circle (  3.57);
\definecolor{drawColor}{RGB}{71,97,255}
\definecolor{fillColor}{RGB}{71,97,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (292.44,201.98) circle (  3.57);
\definecolor{drawColor}{RGB}{28,255,101}
\definecolor{fillColor}{RGB}{28,255,101}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{39,255,100}
\definecolor{fillColor}{RGB}{39,255,100}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{45,255,99}
\definecolor{fillColor}{RGB}{45,255,99}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{48,255,99}
\definecolor{fillColor}{RGB}{48,255,99}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{50,255,98}
\definecolor{fillColor}{RGB}{50,255,98}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{52,255,98}
\definecolor{fillColor}{RGB}{52,255,98}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{55,242,119}
\definecolor{fillColor}{RGB}{55,242,119}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{129,255,77}
\definecolor{fillColor}{RGB}{129,255,77}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{101,255,87}
\definecolor{fillColor}{RGB}{101,255,87}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (354.92,125.18) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (336.80,152.07) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (314.90,195.39) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (304.26,190.89) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (275.87,262.99) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (275.05,215.37) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (259.90,224.20) circle (  3.57);
\definecolor{drawColor}{RGB}{170,61,255}
\definecolor{fillColor}{RGB}{170,61,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (253.42,227.17) circle (  3.57);
\definecolor{drawColor}{RGB}{130,83,255}
\definecolor{fillColor}{RGB}{130,83,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (249.92,228.57) circle (  3.57);
\definecolor{drawColor}{RGB}{87,94,255}
\definecolor{fillColor}{RGB}{87,94,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (247.18,229.57) circle (  3.57);
\definecolor{drawColor}{RGB}{30,255,101}
\definecolor{fillColor}{RGB}{30,255,101}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{42,255,99}
\definecolor{fillColor}{RGB}{42,255,99}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{49,255,99}
\definecolor{fillColor}{RGB}{49,255,99}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{54,255,98}
\definecolor{fillColor}{RGB}{54,255,98}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{60,255,97}
\definecolor{fillColor}{RGB}{60,255,97}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{129,255,77}
\definecolor{fillColor}{RGB}{129,255,77}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (354.13,126.42) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (327.39,173.75) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (302.22,217.34) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (276.84,261.30) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.84,306.34) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (225.25,350.66) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (216.81,365.28) circle (  3.57);
\definecolor{drawColor}{RGB}{161,67,255}
\definecolor{fillColor}{RGB}{161,67,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (211.60,356.25) circle (  3.57);
\definecolor{drawColor}{RGB}{134,81,255}
\definecolor{fillColor}{RGB}{134,81,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (200.09,336.32) circle (  3.57);
\definecolor{drawColor}{RGB}{104,91,255}
\definecolor{fillColor}{RGB}{104,91,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (192.18,322.63) circle (  3.57);
\definecolor{drawColor}{RGB}{66,98,255}
\definecolor{fillColor}{RGB}{66,98,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (186.56,312.89) circle (  3.57);
\definecolor{drawColor}{RGB}{33,107,250}
\definecolor{fillColor}{RGB}{33,107,250}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (182.48,305.82) circle (  3.57);
\definecolor{drawColor}{RGB}{110,89,255}
\definecolor{fillColor}{RGB}{110,89,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.16,226.73) circle (  3.57);
\end{scope}
\end{tikzpicture}


==> body/Analysis-Mean-fig-nolabels.tex <==
% \begin{center}
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,433.62);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,433.62);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (361.35,433.62);
\end{scope}
\begin{scope}
\path[clip] ( 56.90,172.68) rectangle (355.85,428.12);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.90,172.68) --
	(355.85,172.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.90,233.74) --
	(355.85,233.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.90,294.80) --
	(355.85,294.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.90,355.86) --
	(355.85,355.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.90,416.92) --
	(355.85,416.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.49,172.68) --
	( 70.49,428.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.74,172.68) --
	(127.74,428.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.00,172.68) --
	(185.00,428.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.25,172.68) --
	(242.25,428.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.50,172.68) --
	(299.50,428.12);
\definecolor{brjiq}{RGB}{0,0,255}

\path[fill=brjiq] (342.26,212.54) circle (  9.99);
\definecolor{iidjiq}{RGB}{60,180,60}


\path[draw=iidjiq,line width= 0.4pt,line join=round,line cap=round,fill=iidjiq] (196.90,217.39) --
	(210.36,240.70) --
	(183.44,240.70) --
	cycle;
\definecolor{indjiq}{RGB}{255,0,0}

\path[fill=indjiq] (166.83,287.55) --
	(176.82,297.54) --
	(186.82,287.55) --
	(176.82,277.55) --
	cycle;
\definecolor{srcjiq}{RGB}{180,180,0}

\path[fill=srcjiq] (306.08,240.35) --
	(319.54,217.04) --
	(292.62,217.04) --
	cycle;
\definecolor{genjiqwoind}{RGB}{160,32,240}

\path[fill=genjiqwoind] (203.79,240.96) --
	(223.78,240.96) --
	(223.78,260.94) --
	(203.79,260.94) --
	cycle;
\definecolor{genjiqind}{RGB}{0,0,0}

\node[star,star points=9, fill=genjiqind, scale=  1.70] at (173.37, 406.67){};

\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.90,172.68) --
	( 56.90,428.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 51.95,166.14) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 51.95,227.20) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 51.95,288.26) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 51.95,349.32) {1.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 51.95,410.38) {1.6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.15,172.68) --
	( 56.90,172.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.15,233.74) --
	( 56.90,233.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.15,294.80) --
	( 56.90,294.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.15,355.86) --
	( 56.90,355.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.15,416.92) --
	( 56.90,416.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.90,172.68) --
	(355.85,172.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.49,169.93) --
	( 70.49,172.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.74,169.93) --
	(127.74,172.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.00,169.93) --
	(185.00,172.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.25,169.93) --
	(242.25,172.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.50,169.93) --
	(299.50,172.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 70.49,154.65) {1.475};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (127.74,154.65) {1.500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (185.00,154.65) {1.525};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (242.25,154.65) {1.550};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (299.50,154.65) {1.575};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.20] at (206.38,133.05) {mean $\mathbb E[T]$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.20] at ( 20.65,300.40) {mean runtime};
\end{scope}




\end{tikzpicture}

% \end{center}

==> body/Analysis-Mean-fig.tex <==
\begin{center}
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,433.62);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,433.62);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (361.35,433.62);
\end{scope}
\begin{scope}
\path[clip] ( 56.90,172.68) rectangle (355.85,428.12);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.90,172.68) --
	(355.85,172.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.90,233.74) --
	(355.85,233.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.90,294.80) --
	(355.85,294.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.90,355.86) --
	(355.85,355.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.90,416.92) --
	(355.85,416.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.49,172.68) --
	( 70.49,428.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.74,172.68) --
	(127.74,428.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.00,172.68) --
	(185.00,428.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.25,172.68) --
	(242.25,428.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.50,172.68) --
	(299.50,428.12);
\definecolor{brjiq}{RGB}{0,0,255}

\path[fill=brjiq] (342.26,212.54) circle (  9.99);
\definecolor{iidjiq}{RGB}{60,180,60}


\path[draw=iidjiq,line width= 0.4pt,line join=round,line cap=round,fill=iidjiq] (196.90,217.39) --
	(210.36,240.70) --
	(183.44,240.70) --
	cycle;
\definecolor{indjiq}{RGB}{255,0,0}

\path[fill=indjiq] (166.83,287.55) --
	(176.82,297.54) --
	(186.82,287.55) --
	(176.82,277.55) --
	cycle;
\definecolor{srcjiq}{RGB}{180,180,0}

\path[fill=srcjiq] (306.08,240.35) --
	(319.54,217.04) --
	(292.62,217.04) --
	cycle;
\definecolor{genjiqwoind}{RGB}{160,32,240}

\path[fill=genjiqwoind] (203.79,240.96) --
	(223.78,240.96) --
	(223.78,260.94) --
	(203.79,260.94) --
	cycle;
\definecolor{genjiqind}{RGB}{0,0,0}

\node[star,star points=9, fill=genjiqind, scale=  1.70] at (173.37, 406.67){};

\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.90,172.68) --
	( 56.90,428.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 51.95,166.14) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 51.95,227.20) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 51.95,288.26) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 51.95,349.32) {1.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 51.95,410.38) {1.6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.15,172.68) --
	( 56.90,172.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.15,233.74) --
	( 56.90,233.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.15,294.80) --
	( 56.90,294.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.15,355.86) --
	( 56.90,355.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.15,416.92) --
	( 56.90,416.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.90,172.68) --
	(355.85,172.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.49,169.93) --
	( 70.49,172.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.74,169.93) --
	(127.74,172.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.00,169.93) --
	(185.00,172.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.25,169.93) --
	(242.25,172.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.50,169.93) --
	(299.50,172.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 70.49,154.65) {1.475};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (127.74,154.65) {1.500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (185.00,154.65) {1.525};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (242.25,154.65) {1.550};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (299.50,154.65) {1.575};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.20] at (206.38,133.05) {Mean Response Time};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.20] at ( 20.65,300.40) {Mean Runtime};
\end{scope}


\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,480);
\draw [draw=black] (220,290) rectangle (350,440)
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.70] at (260,300+100+20) {Policy};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,400.67+20);

\definecolor{genjiqind}{RGB}{0,0,0}
\node[star,star points=9, fill=genjiqind, scale=  1.20] at (230+10, 300+80+20){};
\node[anchor=west,inner sep=0pt, outer sep=0pt, scale=  1.40] at (270,300+80+20) {{\footnotesize $\genseed$}};

\definecolor{genjiqwoind}{RGB}{160,32,240}
\path[fill=genjiqwoind] (237+10,300+60-6+20) --
	(223+10,300+60-6+20) --
	(223+10,300+60+6+20) --
	(237+10,300+60+6+20) --
	cycle;
\node[anchor=west,inner sep=0pt, outer sep=0pt, scale=  1.40] at (270,300+58+20) {{\footnotesize $\ipoptd{\genq}$}};

\definecolor{indjiq}{RGB}{255,0,0}
\path[fill=indjiq] (223+10,300+40+20) --
	(230+10,300+40+7+20) --
	(237+10,300+40+20) --
	(230+10,300+40-7+20) --
	cycle;
\node[anchor=west,inner sep=0pt, outer sep=0pt, scale=  1.40] at (270,300+38+20) {{\footnotesize $\ipoptd{\indq}$}};


\definecolor{iidjiq}{RGB}{60,180,60}
\path[draw=iidjiq,line width= 0.4pt,line join=round,line cap=round,fill=iidjiq] (230+10,300+20-7+20) --
	(237+10,300+20+7+20) --
	(223+10,300+20+7+20) --
	cycle;
\node[anchor=west,inner sep=0pt, outer sep=0pt, scale=  1.40] at (270,300+18+20) {{\footnotesize $\ipoptd{\iidq}$}};
	

\definecolor{brjiq}{RGB}{0,0,255}
\path[fill=brjiq] (240,300+20) circle (  7.5);
\node[anchor=west,inner sep=0pt, outer sep=0pt, scale=  1.40] at (270,300+18) {{\footnotesize $\ipoptd{\brq}$}};

\definecolor{srcjiq}{RGB}{180,180,0}
\path[fill=srcjiq] (240,300+7) --
	(240+7,300-7) --
	(240-7,300-7) --
	cycle;
\node[anchor=west,inner sep=0pt, outer sep=0pt, scale=  1.40] at (270,300-2) {{\footnotesize $\ipoptd{\srcq}$}};
\end{scope}

\end{tikzpicture}

\end{center}

==> body/Analysis-Median-fig-nolabels.tex <==
% \begin{center}
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,433.62);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,433.62);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (361.35,433.62);
\end{scope}
\begin{scope}
\path[clip] ( 56.90,172.68) rectangle (355.85,428.12);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.90,172.68) --
	(355.85,172.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.90,233.74) --
	(355.85,233.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.90,294.80) --
	(355.85,294.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.90,355.86) --
	(355.85,355.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.90,416.92) --
	(355.85,416.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.21,172.68) --
	(104.21,428.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.65,172.68) --
	(171.65,428.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.09,172.68) --
	(239.09,428.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.53,172.68) --
	(306.53,428.12);
\definecolor{brjiq}{RGB}{0,0,255}

\path[fill=brjiq] (312.77,210.84) circle (  9.99);
\definecolor{iidjiq}{RGB}{60,180,60}


\path[draw=iidjiq,line width= 0.4pt,line join=round,line cap=round,fill=iidjiq] (210.57,213.31) --
	(224.03,236.63) --
	(197.11,236.63) --
	cycle;
\definecolor{indjiq}{RGB}{255,0,0}

\path[fill=indjiq] (156.93,290.68) --
	(166.92,300.67) --
	(176.92,290.68) --
	(166.92,280.69) --
	cycle;
\definecolor{srcjiq}{RGB}{180,180,0}

\path[fill=srcjiq] (342.26,241.35) --
	(355.72,218.03) --
	(328.80,218.03) --
	cycle;
\definecolor{genjiq}{RGB}{160,32,240}

\path[fill=genjiq] (193.66,229.09) --
	(213.65,229.09) --
	(213.65,249.08) --
	(193.66,249.08) --
	cycle;
\definecolor{genjiqind}{RGB}{0,0,0}
\node[star,star points=9, fill=genjiqind, scale=  1.70] at (160.47, 361.66){};

\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.90,172.68) --
	( 56.90,428.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 51.95,166.14) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 51.95,227.20) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 51.95,288.26) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 51.95,349.32) {1.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 51.95,410.38) {1.6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.15,172.68) --
	( 56.90,172.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.15,233.74) --
	( 56.90,233.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.15,294.80) --
	( 56.90,294.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.15,355.86) --
	( 56.90,355.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.15,416.92) --
	( 56.90,416.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.90,172.68) --
	(355.85,172.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.21,169.93) --
	(104.21,172.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.65,169.93) --
	(171.65,172.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.09,169.93) --
	(239.09,172.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.53,169.93) --
	(306.53,172.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (104.21,154.65) {0.96};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (171.65,154.65) {0.98};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (239.09,154.65) {1.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (306.53,154.65) {1.02};
\end{scope}

\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.20] at (206.38,133.05) {median $\mathbb E[T]$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.20] at ( 20.65,300.40) {median runtime};
\end{scope}

\end{tikzpicture}

% \end{center}

==> body/Analysis-Median-fig.tex <==
\begin{center}
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,433.62);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,433.62);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (361.35,433.62);
\end{scope}
\begin{scope}
\path[clip] ( 56.90,172.68) rectangle (355.85,428.12);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.90,172.68) --
	(355.85,172.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.90,233.74) --
	(355.85,233.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.90,294.80) --
	(355.85,294.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.90,355.86) --
	(355.85,355.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.90,416.92) --
	(355.85,416.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.21,172.68) --
	(104.21,428.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.65,172.68) --
	(171.65,428.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.09,172.68) --
	(239.09,428.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.53,172.68) --
	(306.53,428.12);
\definecolor{brjiq}{RGB}{0,0,255}

\path[fill=brjiq] (312.77,210.84) circle (  9.99);
\definecolor{iidjiq}{RGB}{60,180,60}


\path[draw=iidjiq,line width= 0.4pt,line join=round,line cap=round,fill=iidjiq] (210.57,213.31) --
	(224.03,236.63) --
	(197.11,236.63) --
	cycle;
\definecolor{indjiq}{RGB}{255,0,0}

\path[fill=indjiq] (156.93,290.68) --
	(166.92,300.67) --
	(176.92,290.68) --
	(166.92,280.69) --
	cycle;
\definecolor{srcjiq}{RGB}{180,180,0}

\path[fill=srcjiq] (342.26,241.35) --
	(355.72,218.03) --
	(328.80,218.03) --
	cycle;
\definecolor{genjiq}{RGB}{160,32,240}

\path[fill=genjiq] (193.66,229.09) --
	(213.65,229.09) --
	(213.65,249.08) --
	(193.66,249.08) --
	cycle;
\definecolor{genjiqind}{RGB}{0,0,0}
\node[star,star points=9, fill=genjiqind, scale=  1.70] at (160.47, 361.66){};

\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.90,172.68) --
	( 56.90,428.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 51.95,166.14) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 51.95,227.20) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 51.95,288.26) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 51.95,349.32) {1.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 51.95,410.38) {1.6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.15,172.68) --
	( 56.90,172.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.15,233.74) --
	( 56.90,233.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.15,294.80) --
	( 56.90,294.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.15,355.86) --
	( 56.90,355.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.15,416.92) --
	( 56.90,416.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.90,172.68) --
	(355.85,172.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.21,169.93) --
	(104.21,172.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.65,169.93) --
	(171.65,172.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.09,169.93) --
	(239.09,172.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.53,169.93) --
	(306.53,172.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (104.21,154.65) {0.96};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (171.65,154.65) {0.98};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (239.09,154.65) {1.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (306.53,154.65) {1.02};
\end{scope}

\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.20] at (206.38,133.05) {Median Response Time};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.20] at ( 20.65,300.40) {Median Runtime};
\end{scope}


\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,480);
\draw [draw=black] (220,290) rectangle (350,440)
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.70] at (260,300+100+20) {Policy};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,400.67+20);

\definecolor{genjiqind}{RGB}{0,0,0}
\node[star,star points=9, fill=genjiqind, scale=  1.20] at (230+10, 300+80+20){};
\node[anchor=west,inner sep=0pt, outer sep=0pt, scale=  1.40] at (270,300+80+20) {{\footnotesize $\genseed$}};

\definecolor{genjiqwoind}{RGB}{160,32,240}
\path[fill=genjiqwoind] (237+10,300+60-6+20) --
	(223+10,300+60-6+20) --
	(223+10,300+60+6+20) --
	(237+10,300+60+6+20) --
	cycle;
\node[anchor=west,inner sep=0pt, outer sep=0pt, scale=  1.40] at (270,300+58+20) {{\footnotesize $\ipoptd{\genq}$}};

\definecolor{indjiq}{RGB}{255,0,0}
\path[fill=indjiq] (223+10,300+40+20) --
	(230+10,300+40+7+20) --
	(237+10,300+40+20) --
	(230+10,300+40-7+20) --
	cycle;
\node[anchor=west,inner sep=0pt, outer sep=0pt, scale=  1.40] at (270,300+38+20) {{\footnotesize $\ipoptd{\indq}$}};


\definecolor{iidjiq}{RGB}{60,180,60}
\path[draw=iidjiq,line width= 0.4pt,line join=round,line cap=round,fill=iidjiq] (230+10,300+20-7+20) --
	(237+10,300+20+7+20) --
	(223+10,300+20+7+20) --
	cycle;
\node[anchor=west,inner sep=0pt, outer sep=0pt, scale=  1.40] at (270,300+18+20) {{\footnotesize $\ipoptd{\iidq}$}};
	

\definecolor{brjiq}{RGB}{0,0,255}
\path[fill=brjiq] (240,300+20) circle (  7.5);
\node[anchor=west,inner sep=0pt, outer sep=0pt, scale=  1.40] at (270,300+18) {{\footnotesize $\ipoptd{\brq}$}};

\definecolor{srcjiq}{RGB}{180,180,0}
\path[fill=srcjiq] (240,300+7) --
	(240+7,300-7) --
	(240-7,300-7) --
	cycle;
\node[anchor=west,inner sep=0pt, outer sep=0pt, scale=  1.40] at (270,300-2) {{\footnotesize $\ipoptd{\srcq}$}};
\end{scope}

\end{tikzpicture}

\end{center}

==> body/Analysis-PEVA-fig.tex <==
% \begin{center}
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,433.62);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (433.62,433.62);
\end{scope}
\begin{scope}
\path[clip] ( 51.76,100.19) rectangle (428.12,428.12);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.76,121.33) --
	(428.12,121.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.76,197.11) --
	(428.12,197.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.76,272.90) --
	(428.12,272.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.76,348.69) --
	(428.12,348.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.76,424.47) --
	(428.12,424.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.76,100.19) --
	( 51.76,428.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.85,100.19) --
	(145.85,428.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.94,100.19) --
	(239.94,428.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (334.03,100.19) --
	(334.03,428.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (428.12,100.19) --
	(428.12,428.12);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.76,272.90) -- (428.12,272.90);
\definecolor{detjiq22}{RGB}{255,0,0}

\path[draw=detjiq22,line width= 2.3pt,dash pattern=on 7pt off 3pt ,line join=round] ( 59.28,273.01) --
	( 66.81,273.35) --
	( 74.34,273.90) --
	( 81.87,274.68) --
	( 89.39,275.69) --
	( 96.92,276.91) --
	(104.45,278.36) --
	(111.98,280.03) --
	(119.50,281.92) --
	(127.03,284.04) --
	(134.56,286.38) --
	(142.08,288.94) --
	(149.61,291.73) --
	(157.14,294.74) --
	(164.67,297.97) --
	(172.19,301.42) --
	(179.72,305.10) --
	(187.25,309.00) --
	(194.78,313.12) --
	(202.30,317.46) --
	(209.83,322.03) --
	(217.36,326.82) --
	(224.88,331.83) --
	(232.41,337.07) --
	(239.94,342.53) --
	(247.47,348.21) --
	(254.99,354.11) --
	(262.52,360.24) --
	(270.05,366.57) --
	(277.57,371.78) --
	(285.10,374.98) --
	(292.63,376.09) --
	(300.16,376.19) --
	(307.68,375.96) --
	(315.21,375.30) --
	(322.74,374.33) --
	(330.27,374.77) --
	(337.79,376.63) --
	(345.32,379.53) --
	(352.85,383.19) --
	(360.37,387.38) --
	(367.90,391.94) --
	(375.43,396.67) --
	(382.96,401.35) --
	(390.48,405.62) --
	(398.01,409.69) --
	(405.54,414.65) --
	(413.07,421.16) --
	(420.59,428.12);
\definecolor{detjsq22}{RGB}{0,0,255}

\path[draw=detjsq22,line width= 1.5pt,line join=round] ( 59.28,273.01) --
	( 66.81,273.34) --
	( 74.34,273.90) --
	( 81.87,274.67) --
	( 89.39,275.65) --
	( 96.92,276.85) --
	(104.45,278.24) --
	(111.98,279.83) --
	(119.50,281.60) --
	(127.03,283.55) --
	(134.56,285.66) --
	(142.08,287.92) --
	(149.61,290.32) --
	(157.14,292.85) --
	(164.67,295.48) --
	(172.19,298.20) --
	(179.72,300.98) --
	(187.25,303.82) --
	(194.78,306.69) --
	(202.30,309.56) --
	(209.83,312.41) --
	(217.36,315.20) --
	(224.88,317.92) --
	(232.41,320.52) --
	(239.94,322.96) --
	(247.47,325.21) --
	(254.99,327.22) --
	(262.52,328.93) --
	(270.05,330.28) --
	(277.57,331.21) --
	(285.10,331.64) --
	(292.63,331.49) --
	(300.16,330.65) --
	(307.68,329.01) --
	(315.21,326.44) --
	(322.74,322.59) --
	(330.27,317.61) --
	(337.79,311.36) --
	(345.32,304.34) --
	(352.85,296.59) --
	(360.37,287.71) --
	(367.90,277.24) --
	(375.43,264.71) --
	(382.96,249.51) --
	(390.48,230.88) --
	(398.01,208.16) --
	(405.54,180.57) --
	(413.07,146.05) --
	(420.59,100.19);
\definecolor{detjiq}{RGB}{60,180,60}

\path[draw=detjiq,line width= 2.3pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 59.28,272.90) --
	( 66.81,272.90) --
	( 74.34,272.90) --
	( 81.87,272.90) --
	( 89.39,272.90) --
	( 96.92,272.90) --
	(104.45,272.90) --
	(111.98,272.90) --
	(119.50,272.90) --
	(127.03,272.90) --
	(134.56,272.90) --
	(142.08,272.90) --
	(149.61,272.90) --
	(157.14,272.90) --
	(164.67,272.90) --
	(172.19,272.90) --
	(179.72,272.90) --
	(187.25,272.90) --
	(194.78,272.90) --
	(202.30,272.90) --
	(209.83,272.90) --
	(217.36,272.90) --
	(224.88,272.90) --
	(232.41,272.90) --
	(239.94,272.90) --
	(247.47,272.90) --
	(254.99,272.90) --
	(262.52,272.90) --
	(270.05,272.90) --
	(277.57,272.90) --
	(285.10,272.90) --
	(292.63,272.90) --
	(300.16,272.90) --
	(307.68,272.90) --
	(315.21,272.90) --
	(322.74,273.07) --
	(330.27,274.77) --
	(337.79,278.21) --
	(345.32,283.40) --
	(352.85,290.57) --
	(360.37,300.28) --
	(367.90,301.28) --
	(375.43,301.45) --
	(382.96,301.51) --
	(390.48,301.27) --
	(398.01,301.00) --
	(405.54,301.76) --
	(413.07,303.41) --
	(420.59,305.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.76,100.19) --
	( 51.76,428.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.70] at ( 46.81,115.48) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.70] at ( 46.81,191.26) {0.7};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.70] at ( 46.81,267.05) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.70] at ( 46.81,342.83) {1.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.70] at ( 46.81,418.62) {1.6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.01,121.33) --
	( 51.76,121.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.01,197.11) --
	( 51.76,197.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.01,272.90) --
	( 51.76,272.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.01,348.69) --
	( 51.76,348.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.01,424.47) --
	( 51.76,424.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.76,100.19) --
	(428.12,100.19);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.76, 97.44) --
	( 51.76,100.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.85, 97.44) --
	(145.85,100.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.94, 97.44) --
	(239.94,100.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (334.03, 97.44) --
	(334.03,100.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (428.12, 97.44) --
	(428.12,100.19);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.70] at ( 51.76, 83.53) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.70] at (145.85, 83.53) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.70] at (239.94, 83.53) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.70] at (334.03, 83.53) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.70] at (428.12, 83.53) {1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at (239.94, 65.08) {$\lambda$};
\end{scope}

\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,400.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale= 1.90] at ( 15,250) {{\footnotesize $\mathbb E[T]$ normalized by that of $\genseed$}};
\end{scope}


\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,400.67);

\definecolor{detjiq22}{RGB}{255,0,0}
\path[draw=detjiq22,line width= 2.3pt,dash pattern=on 7pt off 3pt ,line join=round] ( 70,170+3) -- ( 100,170+3);
\node[anchor=west,inner sep=0pt, outer sep=0pt, scale= 1.70] at (120,170+3) {{\footnotesize $\jiq(2,2)$}};

\definecolor{detjsq22}{RGB}{0,0,255}
\path[draw=detjsq22,line width= 1.5pt,line join=round] ( 70,150+3) -- ( 100,150+3);
\node[anchor=west,inner sep=0pt, outer sep=0pt, scale= 1.70] at (120,150+3) {{\footnotesize $\jsq(2,2)$}};

\definecolor{detjiq}{RGB}{60,180,60}
\path[draw=detjiq,line width= 2.3pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 70,130+3) -- ( 100,130+3);
\node[anchor=west,inner sep=0pt, outer sep=0pt, scale= 1.70] at (120,130+3) {{\footnotesize $\ipoptd{\detq}$}};

\end{scope}


\end{tikzpicture}

% \end{center}

==> body/Analysis-PEVA-scaled-fig.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-12-17 13:44:11
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,216.81);
\begin{scope}
\path[clip] ( 0.00, 0.00) rectangle (505.89,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 0.00, 0.00) rectangle (505.89,216.81);
\end{scope}
\begin{scope}
\path[clip] ( 78.58, 44.11) rectangle (500.39,211.31);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.58, 73.42) --
(500.39, 73.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.58,116.85) --
(500.39,116.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.58,160.28) --
(500.39,160.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.58,203.71) --
(500.39,203.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.58, 44.11) --
( 78.58,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.19, 44.11) --
(186.19,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.79, 44.11) --
(293.79,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (401.39, 44.11) --
(401.39,211.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.58, 73.42) -- (500.39, 73.42);
\definecolor{detjiq22}{RGB}{255,0,0}

\path[draw=detjiq22,line width= 2.3pt,dash pattern=on 7pt off 3pt ,line join=round] ( 87.19, 73.52) --
( 95.80, 73.81) --
(104.41, 74.29) --
(113.02, 74.96) --
(121.63, 75.82) --
(130.23, 76.87) --
(138.84, 78.12) --
(147.45, 79.55) --
(156.06, 81.18) --
(164.67, 83.00) --
(173.28, 85.01) --
(181.88, 87.21) --
(190.49, 89.61) --
(199.10, 92.19) --
(207.71, 94.97) --
(216.32, 97.94) --
(224.93,101.10) --
(233.53,104.45) --
(242.14,107.99) --
(250.75,111.73) --
(259.36,115.65) --
(267.97,119.77) --
(276.57,124.08) --
(285.18,128.58) --
(293.79,133.27) --
(302.40,138.16) --
(311.01,143.23) --
(319.62,148.50) --
(328.22,153.94) --
(336.83,158.42) --
(345.44,161.17) --
(354.05,162.12) --
(362.66,162.21) --
(371.27,162.01) --
(379.87,161.44) --
(388.48,160.61) --
(397.09,160.99) --
(405.70,162.59) --
(414.31,165.08) --
(422.92,168.22) --
(431.52,171.83) --
(440.13,175.74) --
(448.74,179.81) --
(457.35,183.83) --
(465.96,187.50) --
(474.57,191.00) --
(483.17,195.27) --
(491.78,200.86) --
(500.39,206.85);
\definecolor{detjsq22}{RGB}{0,0,255}

\path[draw=detjsq22,line width= 1.5pt,line join=round] ( 87.19, 73.52) --
( 95.80, 73.81) --
(104.41, 74.28) --
(113.02, 74.94) --
(121.63, 75.79) --
(130.23, 76.82) --
(138.84, 78.01) --
(147.45, 79.38) --
(156.06, 80.90) --
(164.67, 82.58) --
(173.28, 84.39) --
(181.88, 86.34) --
(190.49, 88.40) --
(199.10, 90.57) --
(207.71, 92.83) --
(216.32, 95.17) --
(224.93, 97.56) --
(233.53,100.00) --
(242.14,102.47) --
(250.75,104.93) --
(259.36,107.38) --
(267.97,109.79) --
(276.57,112.12) --
(285.18,114.35) --
(293.79,116.46) --
(302.40,118.39) --
(311.01,120.11) --
(319.62,121.58) --
(328.22,122.75) --
(336.83,123.55) --
(345.44,123.92) --
(354.05,123.79) --
(362.66,123.06) --
(371.27,121.66) --
(379.87,119.45) --
(388.48,116.14) --
(397.09,111.86) --
(405.70,106.48) --
(414.31,100.45) --
(422.92, 93.79) --
(431.52, 86.15) --
(440.13, 77.16) --
(448.74, 66.38) --
(457.35, 53.32) --
(465.96, 37.30) --
(474.57, 17.77) --
(481.02, 0.00);
\definecolor{detjiq}{RGB}{60,180,60}

\path[draw=detjiq,line width= 2.3pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 87.19, 73.42) --
( 95.80, 73.42) --
(104.41, 73.42) --
(113.02, 73.42) --
(121.63, 73.42) --
(130.23, 73.42) --
(138.84, 73.42) --
(147.45, 73.42) --
(156.06, 73.42) --
(164.67, 73.42) --
(173.28, 73.42) --
(181.88, 73.42) --
(190.49, 73.42) --
(199.10, 73.42) --
(207.71, 73.42) --
(216.32, 73.42) --
(224.93, 73.42) --
(233.53, 73.42) --
(242.14, 73.42) --
(250.75, 73.42) --
(259.36, 73.42) --
(267.97, 73.42) --
(276.57, 73.42) --
(285.18, 73.42) --
(293.79, 73.42) --
(302.40, 73.42) --
(311.01, 73.42) --
(319.62, 73.42) --
(328.22, 73.42) --
(336.83, 73.42) --
(345.44, 73.42) --
(354.05, 73.42) --
(362.66, 73.42) --
(371.27, 73.42) --
(379.87, 73.42) --
(388.48, 73.57) --
(397.09, 75.03) --
(405.70, 77.99) --
(414.31, 82.44) --
(422.92, 88.61) --
(431.52, 96.96) --
(440.13, 97.82) --
(448.74, 97.96) --
(457.35, 98.01) --
(465.96, 97.81) --
(474.57, 97.58) --
(483.17, 98.23) --
(491.78, 99.65) --
(500.39,101.12);
\end{scope}
\begin{scope}
\path[clip] ( 0.00, 0.00) rectangle (505.89,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.58, 44.11) --
( 78.58,211.31);
\end{scope}
\begin{scope}
\path[clip] ( 0.00, 0.00) rectangle (505.89,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale= 1.70] at ( 73.63, 67.57) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale= 1.70] at ( 73.63,111.00) {1.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale= 1.70] at ( 73.63,154.43) {1.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale= 1.70] at ( 73.63,197.86) {1.6};
\end{scope}
\begin{scope}
\path[clip] ( 0.00, 0.00) rectangle (505.89,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.83, 73.42) --
( 78.58, 73.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.83,116.85) --
( 78.58,116.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.83,160.28) --
( 78.58,160.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.83,203.71) --
( 78.58,203.71);
\end{scope}
\begin{scope}
\path[clip] ( 0.00, 0.00) rectangle (505.89,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.58, 44.11) --
(500.39, 44.11);
\end{scope}
\begin{scope}
\path[clip] ( 0.00, 0.00) rectangle (505.89,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.58, 41.36) --
( 78.58, 44.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.19, 41.36) --
(186.19, 44.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.79, 41.36) --
(293.79, 44.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (401.39, 41.36) --
(401.39, 44.11);
\end{scope}
\begin{scope}
\path[clip] ( 0.00, 0.00) rectangle (505.89,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale= 1.70] at ( 78.58, 27.45) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale= 1.70] at (186.19, 27.45) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale= 1.70] at (293.79, 27.45) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale= 1.70] at (401.39, 27.45) {0.75};
\end{scope}
\begin{scope}
\path[clip] ( 0.00, 0.00) rectangle (505.89,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale= 1.80] at (289.49, 9.00) {$\lambda$};
\end{scope}
\begin{scope}
\path[clip] ( 0.00, 0.00) rectangle (505.89,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale= 1.80] at ( 17.90, 60.00) {{\footnotesize $\mathbb E[T]$ normalized by that }};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale= 1.80] at ( 42.17, 75.04) {{\footnotesize of $\genseed$}};
\end{scope}

\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,400.67);

\definecolor{detjiq22}{RGB}{255,0,0}
\path[draw=detjiq22,line width= 2.3pt,dash pattern=on 7pt off 3pt ,line join=round] ( 70+25,170+23) -- ( 100+25,170+23);
\node[anchor=west,inner sep=0pt, outer sep=0pt, scale= 1.70] at (120+15,170+23) {{\footnotesize $\jiq(2,2)$}};

\definecolor{detjsq22}{RGB}{0,0,255}
\path[draw=detjsq22,line width= 1.5pt,line join=round] ( 70+25,150+23) -- ( 100+25,150+23);
\node[anchor=west,inner sep=0pt, outer sep=0pt, scale= 1.70] at (120+15,150+23) {{\footnotesize $\jsq(2,2)$}};

\definecolor{detjiq}{RGB}{60,180,60}
\path[draw=detjiq,line width= 2.3pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 70+25,130+23) -- ( 100+25,130+23);
\node[anchor=west,inner sep=0pt, outer sep=0pt, scale= 1.70] at (120+15,130+23) {{\footnotesize $\ipoptd{\detq}$}};

\end{scope}
\end{tikzpicture}



==> body/Analysis-allPolicy-fig.tex <==


% Created by tikzDevice version 0.12.3.1 on 2020-12-30 12:39:47
% !TEX encoding = UTF-8 Unicode
\begin{center}
    
\begin{tikzpicture}[x=1pt,y=1pt]
%\clip (0,0) rectangle + (50,-50);
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (361.35,289.08);
\end{scope}
\begin{scope}
\path[clip] ( 59.31,100.19) rectangle (355.85,283.58);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.31,100.59) --
	(355.85,100.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.31,147.18) --
	(355.85,147.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.31,193.78) --
	(355.85,193.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.31,240.37) --
	(355.85,240.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.31,100.19) --
	( 59.31,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.96,100.19) --
	(134.96,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.61,100.19) --
	(210.61,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.25,100.19) --
	(286.25,283.58);
	
\definecolor{indjiq}{RGB}{255,0,0}

\path[draw=indjiq,line width= 2.0pt,dash pattern=on 4pt off 4pt ,line join=round] ( 65.36,100.59) --
( 71.41,100.59) --
( 77.47,100.59) --
( 83.52,100.59) --
( 89.57,100.59) --
( 95.62,100.59) --
(101.67,100.59) --
(107.73,100.59) --
(113.78,100.59) --
(119.83,100.59) --
(125.88,100.59) --
(131.93,100.59) --
(137.98,100.59) --
(144.04,100.59) --
(150.09,100.59) --
(156.14,100.59) --
(162.19,100.59) --
(168.24,100.59) --
(174.30,100.59) --
(180.35,101.18) --
(186.40,101.91) --
(192.45,102.70) --
(198.50,103.44) --
(204.55,104.10) --
(210.61,104.66) --
(216.66,105.14) --
(222.71,105.54) --
(228.76,100.59) --
(234.81,100.59) --
(240.87,100.59) --
(246.92,100.59) --
(252.97,100.59) --
(259.02,100.59) --
(265.07,100.59) --
(271.12,100.59) --
(277.18,100.59) --
(283.23,100.59) --
(289.28,100.59) --
(295.33,100.59) --
(301.38,100.59) --
(307.44,100.52) --
(313.49,100.19) --
(319.54,100.59) --
(325.59,100.59) --
(331.64,100.59) --
(337.69,100.59) --
(343.75,100.59) --
(349.80,100.59) --
(355.85,101.41);

% ( 62.34,100.59) --
% 	( 65.36,100.59) --
% 	( 68.39,100.59) --
% 	( 71.41,100.59) --
% 	( 74.44,100.59) --
% 	( 77.47,100.59) --
% 	( 80.49,100.59) --
% 	( 83.52,100.59) --
% 	( 86.54,100.59) --
% 	( 89.57,100.59) --
% 	( 92.60,100.59) --
% 	( 95.62,100.59) --
% 	( 98.65,100.59) --
% 	(101.67,100.59) --
% 	(104.70,100.59) --
% 	(107.73,100.59) --
% 	(110.75,100.59) --
% 	(113.78,100.59) --
% 	(116.80,100.59) --
% 	(119.83,100.59) --
% 	(122.86,100.59) --
% 	(125.88,100.59) --
% 	(128.91,100.59) --
% 	(131.93,100.59) --
% 	(134.96,100.59) --
% 	(137.98,100.59) --
% 	(141.01,100.59) --
% 	(144.04,100.59) --
% 	(147.06,100.59) --
% 	(150.09,100.59) --
% 	(153.11,100.59) --
% 	(156.14,100.59) --
% 	(159.17,100.59) --
% 	(162.19,100.59) --
% 	(165.22,100.59) --
% 	(168.24,100.59) --
% 	(171.27,100.59) --
% 	(174.30,100.59) --
% 	(177.32,100.89) --
% 	(180.35,101.18) --
% 	(183.37,101.53) --
% 	(186.40,101.91) --
% 	(189.43,100.59) --
% 	(192.45,102.70) --
% 	(195.48,103.08) --
% 	(198.50,103.44) --
% 	(201.53,103.78) --
% 	(204.55,104.10) --
% 	(207.58,104.39) --
% 	(210.61,104.66) --
% 	(213.63,104.91) --
% 	(216.66,105.14) --
% 	(219.68,105.35) --
% 	(222.71,105.54) --
% 	(225.74,105.75) --
% 	(228.76,100.59) --
% 	(231.79,100.59) --
% 	(234.81,100.59) --
% 	(237.84,100.59) --
% 	(240.87,100.59) --
% 	(243.89,100.59) --
% 	(246.92,100.59) --
% 	(249.94,100.59) --
% 	(252.97,100.59) --
% 	(256.00,100.59) --
% 	(259.02,100.59) --
% 	(262.05,100.59) --
% 	(265.07,100.59) --
% 	(268.10,100.59) --
% 	(271.12,100.59) --
% 	(274.15,100.59) --
% 	(277.18,100.59) --
% 	(280.20,100.59) --
% 	(283.23,100.59) --
% 	(286.25,100.59) --
% 	(289.28,100.59) --
% 	(292.31,100.59) --
% 	(295.33,100.59) --
% 	(298.36,100.59) --
% 	(301.38,100.59) --
% 	(304.41,100.59) --
% 	(307.44,100.52) --
% 	(310.46,100.34) --
% 	(313.49,100.19) --
% 	(316.51,100.59) --
% 	(319.54,100.59) --
% 	(322.57,107.63) --
% 	(325.59,100.59) --
% 	(328.62,100.59) --
% 	(331.64,100.59) --
% 	(334.67,100.59) --
% 	(337.69,100.59) --
% 	(340.72,100.59) --
% 	(343.75,100.59) --
% 	(346.77,102.34) --
% 	(349.80,100.59) --
% 	(352.82,101.84) --
% 	(355.85,101.41);
\definecolor{iidjiq}{RGB}{60,180,60}

\path[draw=iidjiq,line width= 2.0pt,dash pattern=on 2pt off 2pt ,line join=round] ( 65.36,100.59) --
( 71.41,100.59) --
( 77.47,100.59) --
( 83.52,100.59) --
( 89.57,100.59) --
( 95.62,100.59) --
(101.67,100.59) --
(107.73,100.59) --
(113.78,100.59) --
(119.83,100.59) --
(125.88,100.59) --
(131.93,100.59) --
(137.98,100.59) --
(144.04,100.59) --
(150.09,100.59) --
(156.14,100.59) --
(162.19,100.59) --
(168.24,100.59) --
(174.30,100.68) --
(180.35,101.18) --
(186.40,101.91) --
(192.45,102.70) --
(198.50,103.44) --
(204.55,104.10) --
(210.61,104.66) --
(216.66,105.14) --
(222.71,105.54) --
(228.76,105.97) --
(234.81,106.70) --
(240.87,107.69) --
(246.92,108.90) --
(252.97,110.30) --
(259.02,111.86) --
(265.07,113.55) --
(271.12,115.28) --
(277.18,116.02) --
(283.23,115.27) --
(289.28,114.50) --
(295.33,113.92) --
(301.38,113.24) --
(307.44,112.04) --
(313.49,110.17) --
(319.54,109.11) --
(325.59,107.69) --
(331.64,106.33) --
(337.69,105.03) --
(343.75,103.80) --
(349.80,102.65) --
(355.85,101.41);

% ( 62.34,100.59) --
% 	( 65.36,100.59) --
% 	( 68.39,100.59) --
% 	( 71.41,100.59) --
% 	( 74.44,100.59) --
% 	( 77.47,100.59) --
% 	( 80.49,100.59) --
% 	( 83.52,100.59) --
% 	( 86.54,100.59) --
% 	( 89.57,100.59) --
% 	( 92.60,100.59) --
% 	( 95.62,100.59) --
% 	( 98.65,100.59) --
% 	(101.67,100.59) --
% 	(104.70,100.59) --
% 	(107.73,100.59) --
% 	(110.75,100.59) --
% 	(113.78,100.59) --
% 	(116.80,100.59) --
% 	(119.83,100.59) --
% 	(122.86,100.59) --
% 	(125.88,100.59) --
% 	(128.91,100.59) --
% 	(131.93,100.59) --
% 	(134.96,100.59) --
% 	(137.98,100.59) --
% 	(141.01,100.59) --
% 	(144.04,100.59) --
% 	(147.06,100.59) --
% 	(150.09,100.59) --
% 	(153.11,100.59) --
% 	(156.14,100.59) --
% 	(159.17,100.59) --
% 	(162.19,100.59) --
% 	(165.22,100.59) --
% 	(168.24,100.59) --
% 	(171.27,100.59) --
% 	(174.30,100.68) --
% 	(177.32,100.89) --
% 	(180.35,101.18) --
% 	(183.37,101.53) --
% 	(186.40,101.91) --
% 	(189.43,102.31) --
% 	(192.45,102.70) --
% 	(195.48,103.08) --
% 	(198.50,103.44) --
% 	(201.53,103.78) --
% 	(204.55,104.10) --
% 	(207.58,104.39) --
% 	(210.61,104.66) --
% 	(213.63,104.91) --
% 	(216.66,105.14) --
% 	(219.68,105.35) --
% 	(222.71,105.54) --
% 	(225.74,105.75) --
% 	(228.76,105.97) --
% 	(231.79,106.30) --
% 	(234.81,106.70) --
% 	(237.84,107.16) --
% 	(240.87,107.69) --
% 	(243.89,108.27) --
% 	(246.92,108.90) --
% 	(249.94,109.58) --
% 	(252.97,110.30) --
% 	(256.00,111.06) --
% 	(259.02,111.86) --
% 	(262.05,112.69) --
% 	(265.07,113.55) --
% 	(268.10,114.41) --
% 	(271.12,115.28) --
% 	(274.15,115.89) --
% 	(277.18,116.02) --
% 	(280.20,115.74) --
% 	(283.23,115.27) --
% 	(286.25,114.85) --
% 	(289.28,114.50) --
% 	(292.31,114.20) --
% 	(295.33,113.92) --
% 	(298.36,113.61) --
% 	(301.38,113.24) --
% 	(304.41,112.77) --
% 	(307.44,112.04) --
% 	(310.46,111.07) --
% 	(313.49,110.17) --
% 	(316.51,109.84) --
% 	(319.54,109.11) --
% 	(322.57,107.63) --
% 	(325.59,107.69) --
% 	(328.62,107.00) --
% 	(331.64,106.33) --
% 	(334.67,105.67) --
% 	(337.69,105.03) --
% 	(340.72,104.41) --
% 	(343.75,103.80) --
% 	(346.77,102.34) --
% 	(349.80,102.65) --
% 	(352.82,101.84) --
% 	(355.85,101.41);
\definecolor{brjiq}{RGB}{0,0,255}

\path[draw=brjiq,line width= 2.0pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round]( 65.36,177.51) --
( 71.41,184.71) --
( 77.47,192.49) --
( 83.52,200.78) --
( 89.57,209.48) --
( 95.62,218.51) --
(101.67,227.80) --
(107.73,237.25) --
(113.78,246.78) --
(119.83,256.31) --
(125.88,265.76) --
(131.93,274.21) --
(137.98,280.13) --
(144.04,283.13) --
(150.09,283.50) --
(156.14,281.62) --
(162.19,277.21) --
(168.24,269.95) --
(174.30,260.43) --
(180.35,252.75) --
(186.40,247.18) --
(192.45,243.40) --
(198.50,241.11) --
(204.55,240.02) --
(210.61,239.83) --
(216.66,235.53) --
(222.71,223.35) --
(228.76,204.59) --
(234.81,186.90) --
(240.87,170.60) --
(246.92,155.11) --
(252.97,142.04) --
(259.02,132.31) --
(265.07,125.61) --
(271.12,121.73) --
(277.18,119.49) --
(283.23,117.57) --
(289.28,117.62) --
(295.33,120.11) --
(301.38,125.40) --
(307.44,129.60) --
(313.49,130.71) --
(319.54,132.48) --
(325.59,133.81) --
(331.64,135.08) --
(337.69,136.28) --
(343.75,137.38) --
(349.80,138.39) --
(355.85,139.10); 

% ( 62.34,174.16) --
% 	( 65.36,177.51) --
% 	( 68.39,181.03) --
% 	( 71.41,184.71) --
% 	( 74.44,188.53) --
% 	( 77.47,192.49) --
% 	( 80.49,196.58) --
% 	( 83.52,200.78) --
% 	( 86.54,205.08) --
% 	( 89.57,209.48) --
% 	( 92.60,213.96) --
% 	( 95.62,218.51) --
% 	( 98.65,223.13) --
% 	(101.67,227.80) --
% 	(104.70,232.50) --
% 	(107.73,237.25) --
% 	(110.75,242.01) --
% 	(113.78,246.78) --
% 	(116.80,251.55) --
% 	(119.83,256.31) --
% 	(122.86,261.05) --
% 	(125.88,265.76) --
% 	(128.91,270.27) --
% 	(131.93,274.21) --
% 	(134.96,277.51) --
% 	(137.98,280.13) --
% 	(141.01,282.02) --
% 	(144.04,283.13) --
% 	(147.06,283.58) --
% 	(150.09,283.50) --
% 	(153.11,282.86) --
% 	(156.14,281.62) --
% 	(159.17,279.75) --
% 	(162.19,277.21) --
% 	(165.22,273.95) --
% 	(168.24,269.95) --
% 	(171.27,265.17) --
% 	(174.30,260.43) --
% 	(177.32,256.30) --
% 	(180.35,252.75) --
% 	(183.37,249.72) --
% 	(186.40,247.18) --
% 	(189.43,245.08) --
% 	(192.45,243.40) --
% 	(195.48,242.08) --
% 	(198.50,241.11) --
% 	(201.53,240.43) --
% 	(204.55,240.02) --
% 	(207.58,239.85) --
% 	(210.61,239.83) --
% 	(213.63,238.63) --
% 	(216.66,235.53) --
% 	(219.68,230.46) --
% 	(222.71,223.35) --
% 	(225.74,214.15) --
% 	(228.76,204.59) --
% 	(231.79,195.53) --
% 	(234.81,186.90) --
% 	(237.84,178.61) --
% 	(240.87,170.60) --
% 	(243.89,162.78) --
% 	(246.92,155.11) --
% 	(249.94,148.13) --
% 	(252.97,142.04) --
% 	(256.00,136.78) --
% 	(259.02,132.31) --
% 	(262.05,128.60) --
% 	(265.07,125.61) --
% 	(268.10,123.33) --
% 	(271.12,121.73) --
% 	(274.15,120.59) --
% 	(277.18,119.49) --
% 	(280.20,118.40) --
% 	(283.23,117.57) --
% 	(286.25,117.30) --
% 	(289.28,117.62) --
% 	(292.31,118.54) --
% 	(295.33,120.11) --
% 	(298.36,122.40) --
% 	(301.38,125.40) --
% 	(304.41,128.00) --
% 	(307.44,129.60) --
% 	(310.46,130.18) --
% 	(313.49,130.71) --
% 	(316.51,131.80) --
% 	(319.54,132.48) --
% 	(322.57,132.36) --
% 	(325.59,133.81) --
% 	(328.62,134.45) --
% 	(331.64,135.08) --
% 	(334.67,135.69) --
% 	(337.69,136.28) --
% 	(340.72,136.84) --
% 	(343.75,137.38) --
% 	(346.77,136.99) --
% 	(349.80,138.39) --
% 	(352.82,138.57) --
% 	(355.85,139.10);
\definecolor{srcjiq}{RGB}{180,180,0}

\path[draw=srcjiq,line width= 2.0pt,line join=round] ( 65.36,100.59) --
( 71.41,100.59) --
( 77.47,100.59) --
( 83.52,100.59) --
( 89.57,100.59) --
( 95.62,100.59) --
(101.67,100.59) --
(107.73,100.59) --
(113.78,100.59) --
(119.83,100.59) --
(125.88,100.59) --
(131.93,100.59) --
(137.98,100.59) --
(144.04,100.59) --
(150.09,100.59) --
(156.14,100.59) --
(162.19,100.59) --
(168.24,100.59) --
(174.30,101.35) --
(180.35,106.79) --
(186.40,116.47) --
(192.45,122.78) --
(198.50,126.55) --
(204.55,129.32) --
(210.61,131.73) --
(216.66,133.97) --
(222.71,135.98) --
(228.76,139.37) --
(234.81,148.51) --
(240.87,155.03) --
(246.92,159.89) --
(252.97,164.40) --
(259.02,169.26) --
(265.07,174.70) --
(271.12,180.54) --
(277.18,185.38) --
(283.23,188.43) --
(289.28,191.07) --
(295.33,192.94) --
(301.38,193.03) --
(307.44,189.89) --
(313.49,183.47) --
(319.54,177.85) --
(325.59,171.93) --
(331.64,166.16) --
(337.69,160.56) --
(343.75,155.13) --
(349.80,149.90) --
(355.85,144.69);

% ( 62.34,100.59) --
% 	( 65.36,100.59) --
% 	( 68.39,100.59) --
% 	( 71.41,100.59) --
% 	( 74.44,100.59) --
% 	( 77.47,100.59) --
% 	( 80.49,100.59) --
% 	( 83.52,100.59) --
% 	( 86.54,100.59) --
% 	( 89.57,100.59) --
% 	( 92.60,100.59) --
% 	( 95.62,100.59) --
% 	( 98.65,100.59) --
% 	(101.67,100.59) --
% 	(104.70,100.59) --
% 	(107.73,100.59) --
% 	(110.75,100.59) --
% 	(113.78,100.59) --
% 	(116.80,100.59) --
% 	(119.83,100.59) --
% 	(122.86,100.59) --
% 	(125.88,100.59) --
% 	(128.91,100.59) --
% 	(131.93,100.59) --
% 	(134.96,100.59) --
% 	(137.98,100.59) --
% 	(141.01,100.59) --
% 	(144.04,100.59) --
% 	(147.06,100.59) --
% 	(150.09,100.59) --
% 	(153.11,100.59) --
% 	(156.14,100.59) --
% 	(159.17,100.59) --
% 	(162.19,100.59) --
% 	(165.22,100.59) --
% 	(168.24,100.59) --
% 	(171.27,100.60) --
% 	(174.30,101.35) --
% 	(177.32,103.40) --
% 	(180.35,106.79) --
% 	(183.37,111.55) --
% 	(186.40,116.47) --
% 	(189.43,120.10) --
% 	(192.45,122.78) --
% 	(195.48,124.86) --
% 	(198.50,126.55) --
% 	(201.53,128.01) --
% 	(204.55,129.32) --
% 	(207.58,130.55) --
% 	(210.61,131.73) --
% 	(213.63,132.87) --
% 	(216.66,133.97) --
% 	(219.68,135.01) --
% 	(222.71,135.98) --
% 	(225.74,136.88) --
% 	(228.76,139.37) --
% 	(231.79,144.10) --
% 	(234.81,148.51) --
% 	(237.84,152.08) --
% 	(240.87,155.03) --
% 	(243.89,157.57) --
% 	(246.92,159.89) --
% 	(249.94,162.13) --
% 	(252.97,164.40) --
% 	(256.00,166.76) --
% 	(259.02,169.26) --
% 	(262.05,171.91) --
% 	(265.07,174.70) --
% 	(268.10,177.59) --
% 	(271.12,180.54) --
% 	(274.15,183.24) --
% 	(277.18,185.38) --
% 	(280.20,187.03) --
% 	(283.23,188.43) --
% 	(286.25,189.79) --
% 	(289.28,191.07) --
% 	(292.31,192.16) --
% 	(295.33,192.94) --
% 	(298.36,193.28) --
% 	(301.38,193.03) --
% 	(304.41,192.00) --
% 	(307.44,189.89) --
% 	(310.46,186.70) --
% 	(313.49,183.47) --
% 	(316.51,180.86) --
% 	(319.54,177.85) --
% 	(322.57,174.05) --
% 	(325.59,171.93) --
% 	(328.62,169.02) --
% 	(331.64,166.16) --
% 	(334.67,163.34) --
% 	(337.69,160.56) --
% 	(340.72,157.82) --
% 	(343.75,155.13) --
% 	(346.77,151.57) --
% 	(349.80,149.90) --
% 	(352.82,147.08) --
% 	(355.85,144.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.31,100.19) --
	( 59.31,283.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale= 1.40] at ( 54.36, 94.74) {{\footnotesize 1.00}};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale= 1.40] at ( 54.36,141.33) {{\footnotesize 1.05}};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale= 1.40] at ( 54.36,187.92) {{\footnotesize 1.10}};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale= 1.40] at ( 54.36,234.51) {{\footnotesize 1.15}};

\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale= 1.40] at (210.61,  65.64) {$\lambda$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale= 1.40] at ( 18,176) {{\footnotesize $\mathbb E[T]$ normalized by that of $\genseed$}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.56,100.59) --
	( 59.31,100.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.56,147.18) --
	( 59.31,147.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.56,193.78) --
	( 59.31,193.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.56,240.37) --
	( 59.31,240.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.31,100.19) --
	(355.85,100.19);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.31, 97.44) --
	( 59.31,100.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.96, 97.44) --
	(134.96,100.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.61, 97.44) --
	(210.61,100.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.25, 97.44) --
	(286.25,100.19);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale= 1.40] at ( 59.31, 83.53) {{\footnotesize 0.00}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale= 1.40] at (134.96, 83.53) {{\footnotesize 0.25}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale= 1.40] at (210.61, 83.53) {{\footnotesize 0.50}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale= 1.40] at (286.25, 83.53) {{\footnotesize 0.75}};
\end{scope}


\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,400.67);
\definecolor{indjiq}{RGB}{255,0,0}
\path[draw=indjiq,line width= 2.0pt,dash pattern=on 4pt off 4pt ,line join=round] ( 250,260+3+10) -- ( 270,260+3+10);
\node[anchor=west,inner sep=0pt, outer sep=0pt, scale= 1.40] at (280,260+3+10) {{\footnotesize $\ipoptd{\indq}$}};

\definecolor{iidjiq}{RGB}{60,180,60}
\path[draw=iidjiq,line width= 2.0pt,dash pattern=on 2pt off 2pt ,line join=round] ( 250,240+3+10) -- ( 270,240+3+10);
\node[anchor=west,inner sep=0pt, outer sep=0pt, scale= 1.40] at (280,240+3+10) {{\footnotesize $\ipoptd{\iidq}$}};

\definecolor{brjiq}{RGB}{0,0,255}
\path[draw=brjiq,line width= 2.0pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 250,200+3+10) -- ( 270,200+3+10);
\node[anchor=west,inner sep=0pt, outer sep=0pt, scale= 1.40] at (280,200+3+10) {{\footnotesize $\ipoptd{\brq}$}};

\definecolor{srcjiq}{RGB}{180,180,0}
\path[draw=srcjiq,line width= 2.0pt,line join=round] ( ( 250,220+3+10) -- ( 270,220+3+10);
\node[anchor=west,inner sep=0pt, outer sep=0pt, scale= 1.40] at (280,220+3+10) {{\footnotesize $\ipoptd{\srcq}$}};
\end{scope}


\end{tikzpicture}

\end{center}

==> body/Analysis-allPolicy-scaled-fig.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-12-17 06:44:58
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (578.16,216.81);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (578.16,216.81);
\end{scope}
\begin{scope}
\path[clip] ( 83.08, 42.34) rectangle (444.21,211.31);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.08, 42.34) --
	(444.21, 42.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.08, 85.47) --
	(444.21, 85.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.08,128.60) --
	(444.21,128.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.08,171.73) --
	(444.21,171.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.08, 42.34) --
	( 83.08,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.20, 42.34) --
	(175.20,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.33, 42.34) --
	(267.33,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (359.46, 42.34) --
	(359.46,211.31);
\definecolor{indjiq}{RGB}{255,0,0}

\path[draw=indjiq,line width= 2.0pt,dash pattern=on 4pt off 4pt ,line join=round] ( 90.45, 42.34) --
	( 97.82, 42.34) --
	(105.19, 42.34) --
	(112.56, 42.34) --
	(119.93, 42.34) --
	(142.04, 42.34) --
	(149.41, 42.34) --
	(164.15, 42.34) --
	(171.52, 42.34) --
	(178.89, 42.34) --
	(186.26, 42.34) --
	(201.00, 42.34) --
	(208.37, 42.34) --
	(223.11, 42.34) --
	(230.48, 42.89) --
	(245.22, 44.29) --
	(252.59, 44.98) --
	(267.33, 46.11) --
	(274.70, 46.55) --
	(282.07, 46.92) --
	(289.44, 42.34) --
	(304.18, 42.34) --
	(311.55, 42.34) --
	(318.92, 42.34) --
	(326.29, 42.34) --
	(333.66, 42.34) --
	(355.77, 42.34) --
	(363.14, 42.34) --
	(370.51, 42.34) --
	(377.88, 42.34) --
	(399.99, 42.34) --
	(407.36, 42.34) --
	(414.73, 42.34) --
	(422.10, 42.34) --
	(444.21, 43.10);
\definecolor{iidjiq}{RGB}{60,180,60}

\path[draw=iidjiq,line width= 2.0pt,dash pattern=on 2pt off 2pt ,line join=round] ( 90.45, 42.34) --
	( 97.82, 42.34) --
	(105.19, 42.34) --
	(112.56, 42.34) --
	(119.93, 42.34) --
	(142.04, 42.34) --
	(149.41, 42.34) --
	(164.15, 42.34) --
	(171.52, 42.34) --
	(178.89, 42.34) --
	(186.26, 42.34) --
	(201.00, 42.34) --
	(208.37, 42.34) --
	(223.11, 42.42) --
	(230.48, 42.89) --
	(245.22, 44.29) --
	(252.59, 44.98) --
	(267.33, 46.11) --
	(274.70, 46.55) --
	(282.07, 46.92) --
	(289.44, 47.32) --
	(304.18, 48.91) --
	(311.55, 50.04) --
	(318.92, 51.33) --
	(326.29, 52.77) --
	(333.66, 54.33) --
	(355.77, 55.93) --
	(363.14, 55.22) --
	(370.51, 54.68) --
	(377.88, 54.05) --
	(399.99, 50.23) --
	(407.36, 48.91) --
	(414.73, 47.65) --
	(422.10, 46.45) --
	(444.21, 43.10);
\definecolor{brjiq}{RGB}{0,0,255}

\path[draw=brjiq,line width= 2.0pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 90.45,113.55) --
	( 97.82,120.20) --
	(105.19,127.41) --
	(112.56,135.08) --
	(119.93,143.14) --
	(142.04,168.84) --
	(149.41,177.66) --
	(164.15,195.23) --
	(171.52,203.06) --
	(178.89,208.54) --
	(186.26,211.31) --
	(201.00,209.92) --
	(208.37,205.83) --
	(223.11,190.30) --
	(230.48,183.19) --
	(245.22,174.53) --
	(252.59,172.41) --
	(267.33,171.23) --
	(274.70,167.25) --
	(282.07,155.97) --
	(289.44,138.61) --
	(304.18,107.14) --
	(311.55, 92.81) --
	(318.92, 80.71) --
	(326.29, 71.70) --
	(333.66, 65.50) --
	(355.77, 58.06) --
	(363.14, 58.10) --
	(370.51, 60.41) --
	(377.88, 65.31) --
	(399.99, 71.86) --
	(407.36, 73.09) --
	(414.73, 74.27) --
	(422.10, 75.37) --
	(444.21, 77.98);
\definecolor{srcjiq}{RGB}{180,180,0}

\path[draw=srcjiq,line width= 2.0pt,line join=round] ( 90.45, 42.34) --
	( 97.82, 42.34) --
	(105.19, 42.34) --
	(112.56, 42.34) --
	(119.93, 42.34) --
	(142.04, 42.34) --
	(149.41, 42.34) --
	(164.15, 42.34) --
	(171.52, 42.34) --
	(178.89, 42.34) --
	(186.26, 42.34) --
	(201.00, 42.34) --
	(208.37, 42.34) --
	(223.11, 43.05) --
	(230.48, 48.08) --
	(245.22, 62.88) --
	(252.59, 66.37) --
	(267.33, 71.17) --
	(274.70, 73.24) --
	(282.07, 75.10) --
	(289.44, 78.23) --
	(304.18, 92.73) --
	(311.55, 97.23) --
	(318.92,101.41) --
	(326.29,105.91) --
	(333.66,110.94) --
	(355.77,123.65) --
	(363.14,126.09) --
	(370.51,127.83) --
	(377.88,127.91) --
	(399.99,113.86) --
	(407.36,108.38) --
	(414.73,103.04) --
	(422.10, 97.85) --
	(444.21, 83.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.08, 42.34) --
	( 83.08,211.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.70] at ( 78.13, 36.49) {1.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.70] at ( 78.13, 79.62) {1.05};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.70] at ( 78.13,122.75) {1.10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.70] at ( 78.13,165.87) {1.15};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.33, 42.34) --
	( 83.08, 42.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.33, 85.47) --
	( 83.08, 85.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.33,128.60) --
	( 83.08,128.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.33,171.73) --
	( 83.08,171.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.08, 42.34) --
	(444.21, 42.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.08, 39.59) --
	( 83.08, 42.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.20, 39.59) --
	(175.20, 42.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.33, 39.59) --
	(267.33, 42.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (359.46, 39.59) --
	(359.46, 42.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.70] at ( 83.08, 25.68) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.70] at (175.20, 25.68) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.70] at (267.33, 25.68) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.70] at (359.46, 25.68) {0.75};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (263.64,  8.61) {$\lambda$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 16.52, 50) {{\footnotesize $\mathbb E[T]$ normalized by that}};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 38.94, 65) {{\footnotesize of $\genseed$}};
\end{scope}

\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650,400.67);
\definecolor{indjiq}{RGB}{255,0,0}
\path[draw=indjiq,line width= 2.0pt,dash pattern=on 4pt off 4pt ,line join=round] ( 250+200,260+3+10-70-20) -- ( 270+200+10,260+3+10-70-20);
\node[anchor=west,inner sep=0pt, outer sep=0pt, scale= 1.40] at (280+210,260+3+10-70-20) {{\footnotesize $\ipoptd{\indq}$}};

\definecolor{iidjiq}{RGB}{60,180,60}
\path[draw=iidjiq,line width= 2.0pt,dash pattern=on 2pt off 2pt ,line join=round] ( 250+200,240+3+10-75-20-5) -- ( 270+210,240+3+10-75-20-5);
\node[anchor=west,inner sep=0pt, outer sep=0pt, scale= 1.40] at (280+210,240+3+10-75-20-5) {{\footnotesize $\ipoptd{\iidq}$}};

\definecolor{srcjiq}{RGB}{180,180,0}
\path[draw=srcjiq,line width= 2.0pt,line join=round] ( ( 250+200,220+3+10-80-20-10) -- ( 270+210,220+3+10-80-20-10);
\node[anchor=west,inner sep=0pt, outer sep=0pt, scale= 1.40] at (280+210,220+3+10-80-20-10) {{\footnotesize $\ipoptd{\srcq}$}};

\definecolor{brjiq}{RGB}{0,0,255}
\path[draw=brjiq,line width= 2.0pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 250+200,200+3+10-85-20-15) -- ( 270+210,200+3+10-85-20-15);
\node[anchor=west,inner sep=0pt, outer sep=0pt, scale= 1.40] at (280+210,200+3+10-85-20-15) {{\footnotesize $\ipoptd{\brq}$}};
\end{scope}

\end{tikzpicture}


==> body/Fig6-Corrected.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-06-13 23:14:50
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (722.70,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (722.70,289.08);
\end{scope}
\begin{scope}
\path[clip] ( 42.17, 37.04) rectangle (498.89,283.58);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.17, 37.04) --
	(498.89, 37.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.17, 98.68) --
	(498.89, 98.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.17,160.31) --
	(498.89,160.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.17,221.95) --
	(498.89,221.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.17, 37.04) --
	( 42.17,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.04, 37.04) --
	(169.04,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.90, 37.04) --
	(295.90,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (422.77, 37.04) --
	(422.77,283.58);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] ( 52.32,160.31) --
	( 62.47,160.31) --
	( 72.62,160.31) --
	( 82.77,160.31) --
	( 92.92,160.31) --
	(103.07,160.31) --
	(113.22,160.31) --
	(123.37,160.31) --
	(133.52,160.31) --
	(143.66,160.31) --
	(153.81,160.31) --
	(163.96,160.31) --
	(174.11,160.31) --
	(184.26,160.31) --
	(194.41,160.31) --
	(204.56,160.31) --
	(214.71,160.31) --
	(224.86,160.31) --
	(235.01,160.34) --
	(245.16,160.51) --
	(255.31,160.75) --
	(265.46,161.01) --
	(275.61,161.25) --
	(285.76,161.47) --
	(295.90,161.66) --
	(306.05,161.81) --
	(316.20,161.95) --
	(326.35,162.09) --
	(336.50,162.33) --
	(346.65,162.66) --
	(356.80,163.06) --
	(366.95,163.52) --
	(377.10,164.04) --
	(387.25,164.60) --
	(397.40,165.17) --
	(407.55,165.41) --
	(417.70,165.16) --
	(427.85,164.91) --
	(438.00,164.72) --
	(448.15,164.50) --
	(458.29,164.10) --
	(468.44,163.48) --
	(478.59,162.90) --
	(488.74,162.40) --
	(498.89,161.95);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 7pt off 3pt ,line join=round] ( 52.32,160.31) --
	( 62.47,160.31) --
	( 72.62,160.31) --
	( 82.77,160.31) --
	( 92.92,160.31) --
	(103.07,160.30) --
	(113.22,160.29) --
	(123.37,160.25) --
	(133.52,160.19) --
	(143.66,160.09) --
	(153.81,159.91) --
	(163.96,159.64) --
	(174.11,159.23) --
	(184.26,158.63) --
	(194.41,157.77) --
	(204.56,156.58) --
	(214.71,154.97) --
	(224.86,152.83) --
	(235.01,151.64) --
	(245.16,151.38) --
	(255.31,150.78) --
	(265.46,149.81) --
	(275.61,148.43) --
	(285.76,146.58) --
	(295.90,144.21) --
	(306.05,141.22) --
	(316.20,137.49) --
	(326.35,136.89) --
	(336.50,138.84) --
	(346.65,140.65) --
	(356.80,142.30) --
	(366.95,143.79) --
	(377.10,145.06) --
	(387.25,146.03) --
	(397.40,146.48) --
	(407.55,143.58) --
	(417.70,140.32) --
	(427.85,137.68) --
	(438.00,133.32) --
	(448.15,126.80) --
	(458.29,116.84) --
	(468.44,102.13) --
	(478.59, 87.01) --
	(488.74, 70.35) --
	(498.89, 51.09);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 52.32,160.31) --
	( 62.47,160.31) --
	( 72.62,160.31) --
	( 82.77,160.31) --
	( 92.92,160.31) --
	(103.07,160.30) --
	(113.22,160.29) --
	(123.37,160.25) --
	(133.52,160.19) --
	(143.66,160.09) --
	(153.81,159.91) --
	(163.96,159.64) --
	(174.11,159.23) --
	(184.26,158.63) --
	(194.41,157.77) --
	(204.56,156.58) --
	(214.71,154.97) --
	(224.86,152.83) --
	(235.01,151.90) --
	(245.16,152.75) --
	(255.31,153.84) --
	(265.46,154.83) --
	(275.61,155.38) --
	(285.76,155.19) --
	(295.90,154.01) --
	(306.05,151.65) --
	(316.20,147.95) --
	(326.35,144.42) --
	(336.50,143.34) --
	(346.65,144.23) --
	(356.80,147.25) --
	(366.95,152.74) --
	(377.10,161.34) --
	(387.25,174.14) --
	(397.40,192.33) --
	(407.55,212.01) --
	(417.70,226.23) --
	(427.85,229.02) --
	(438.00,223.71) --
	(448.15,211.95) --
	(458.29,195.00) --
	(468.44,174.23) --
	(478.59,149.36) --
	(488.74,122.22) --
	(498.89, 93.76);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 1pt off 3pt ,line join=round] ( 52.32,160.31) --
	( 62.47,160.31) --
	( 72.62,160.31) --
	( 82.77,160.31) --
	( 92.92,160.31) --
	(103.07,160.30) --
	(113.22,160.29) --
	(123.37,160.25) --
	(133.52,160.19) --
	(143.66,160.09) --
	(153.81,159.91) --
	(163.96,159.64) --
	(174.11,159.23) --
	(184.26,158.63) --
	(194.41,157.77) --
	(204.56,156.58) --
	(214.71,154.97) --
	(224.86,152.83) --
	(235.01,151.64) --
	(245.16,151.33) --
	(255.31,150.64) --
	(265.46,149.51) --
	(275.61,147.87) --
	(285.76,145.66) --
	(295.90,142.79) --
	(306.05,139.16) --
	(316.20,134.64) --
	(326.35,133.75) --
	(336.50,135.43) --
	(346.65,136.54) --
	(356.80,137.06) --
	(366.95,136.99) --
	(377.10,136.24) --
	(387.25,134.74) --
	(397.40,132.34) --
	(407.55,127.18) --
	(417.70,121.48) --
	(427.85,116.05) --
	(438.00,109.26) --
	(448.15,100.86) --
	(458.29, 90.06) --
	(468.44, 76.44) --
	(478.59, 62.59) --
	(488.74, 48.12);
\definecolor{drawColor}{RGB}{139,117,0}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 7pt off 3pt ,line join=round] ( 52.32,160.31) --
	( 62.47,160.31) --
	( 72.62,160.31) --
	( 82.77,160.31) --
	( 92.92,160.31) --
	(103.07,160.30) --
	(113.22,160.29) --
	(123.37,160.25) --
	(133.52,160.19) --
	(143.66,160.09) --
	(153.81,159.91) --
	(163.96,159.64) --
	(174.11,159.23) --
	(184.26,158.63) --
	(194.41,157.77) --
	(204.56,156.58) --
	(214.71,154.97) --
	(224.86,152.83) --
	(235.01,150.28) --
	(245.16,148.42) --
	(255.31,147.28) --
	(265.46,146.78) --
	(275.61,146.83) --
	(285.76,146.50) --
	(295.90,144.69) --
	(306.05,141.73) --
	(316.20,137.73) --
	(326.35,133.10) --
	(336.50,129.97) --
	(346.65,128.44) --
	(356.80,128.46) --
	(366.95,129.97) --
	(377.10,131.84) --
	(387.25,132.35) --
	(397.40,131.66) --
	(407.55,129.56) --
	(417.70,125.91) --
	(427.85,121.08) --
	(438.00,114.90) --
	(448.15,107.01) --
	(458.29, 96.93) --
	(468.44, 84.54) --
	(478.59, 70.43) --
	(488.74, 54.34);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 7pt off 3pt ,line join=round] ( 52.32,188.71) --
	( 62.47,194.42) --
	( 72.62,200.62) --
	( 82.77,207.22) --
	( 92.92,214.11) --
	(103.07,221.17) --
	(113.22,228.27) --
	(123.37,235.28) --
	(133.52,242.03) --
	(143.66,248.38) --
	(153.81,254.15) --
	(163.96,259.18) --
	(174.11,263.29) --
	(184.26,266.32) --
	(194.41,268.08) --
	(204.56,268.40) --
	(214.71,267.11) --
	(224.86,264.04) --
	(235.01,259.35) --
	(245.16,254.54) --
	(255.31,249.63) --
	(265.46,244.46) --
	(275.61,238.81) --
	(285.76,232.50) --
	(295.90,225.32) --
	(306.05,217.05) --
	(316.20,207.46) --
	(326.35,196.92) --
	(336.50,187.90) --
	(346.65,180.38) --
	(356.80,174.06) --
	(366.95,168.69) --
	(377.10,163.98) --
	(387.25,159.64) --
	(397.40,155.34) --
	(407.55,150.41) --
	(417.70,144.41) --
	(427.85,137.52) --
	(438.00,129.43) --
	(448.15,119.69) --
	(458.29,107.77) --
	(468.44, 93.61) --
	(478.59, 77.93) --
	(488.74, 60.56) --
	(498.89, 41.06);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 52.32,185.75) --
	( 62.47,188.10) --
	( 72.62,190.63) --
	( 82.77,193.28) --
	( 92.92,196.02) --
	(103.07,198.79) --
	(113.22,201.54) --
	(123.37,204.23) --
	(133.52,206.77) --
	(143.66,209.12) --
	(153.81,211.20) --
	(163.96,212.91) --
	(174.11,214.18) --
	(184.26,214.91) --
	(194.41,214.99) --
	(204.56,214.29) --
	(214.71,212.69) --
	(224.86,210.04) --
	(235.01,206.47) --
	(245.16,203.26) --
	(255.31,200.44) --
	(265.46,197.81) --
	(275.61,195.18) --
	(285.76,192.36) --
	(295.90,189.14) --
	(306.05,185.29) --
	(316.20,180.59) --
	(326.35,175.36) --
	(336.50,171.95) --
	(346.65,170.50) --
	(356.80,170.93) --
	(366.95,173.29) --
	(377.10,177.66) --
	(387.25,184.18) --
	(397.40,192.81) --
	(407.55,202.47) --
	(417.70,210.94) --
	(427.85,215.85) --
	(438.00,215.16) --
	(448.15,208.29) --
	(458.29,195.40) --
	(468.44,177.36) --
	(478.59,156.14) --
	(488.74,132.67) --
	(498.89,108.23);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 1pt off 3pt ,line join=round] ( 52.32,188.71) --
	( 62.47,194.42) --
	( 72.62,200.62) --
	( 82.77,207.22) --
	( 92.92,214.11) --
	(103.07,221.17) --
	(113.22,228.27) --
	(123.37,235.28) --
	(133.52,242.03) --
	(143.66,248.37) --
	(153.81,254.14) --
	(163.96,259.17) --
	(174.11,263.27) --
	(184.26,266.28) --
	(194.41,268.02) --
	(204.56,268.30) --
	(214.71,266.96) --
	(224.86,263.81) --
	(235.01,259.01) --
	(245.16,254.04) --
	(255.31,248.94) --
	(265.46,243.49) --
	(275.61,237.49) --
	(285.76,230.74) --
	(295.90,223.01) --
	(306.05,214.07) --
	(316.20,203.68) --
	(326.35,192.23) --
	(336.50,182.13) --
	(346.65,173.36) --
	(356.80,165.62) --
	(366.95,158.66) --
	(377.10,152.22) --
	(387.25,146.06) --
	(397.40,139.92) --
	(407.55,133.24) --
	(417.70,125.72) --
	(427.85,117.66) --
	(438.00,108.88) --
	(448.15, 99.06) --
	(458.29, 87.85) --
	(468.44, 75.26) --
	(478.59, 62.15) --
	(488.74, 48.83);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 42.17,160.31) -- (498.89,160.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.22, 32.57) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.22, 94.20) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.22,155.84) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.22,217.47) {1.2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.42, 37.04) --
	( 42.17, 37.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.42, 98.68) --
	( 42.17, 98.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.42,160.31) --
	( 42.17,160.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.42,221.95) --
	( 42.17,221.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.17, 34.29) --
	( 42.17, 37.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.04, 34.29) --
	(169.04, 37.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.90, 34.29) --
	(295.90, 37.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (422.77, 34.29) --
	(422.77, 37.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 42.17, 23.14) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (169.04, 23.14) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (295.90, 23.14) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (422.77, 23.14) {0.75};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at (270.53,  8.22) {$\lambda$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 15.14,160.31) {$\mathbb E[T]$ normalized by that of $\genseed$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (509.89, 39.86) rectangle (717.20,280.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);

\path[] (524.12,250.65) rectangle (581.02,280.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (529.81,265.71) -- (575.33,265.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);

\path[] (524.12,220.54) rectangle (581.02,250.65);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 7pt off 3pt ,line join=round] (529.81,235.59) -- (575.33,235.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);

\path[] (524.12,190.42) rectangle (581.02,220.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (529.81,205.48) -- (575.33,205.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);

\path[] (524.12,160.31) rectangle (581.02,190.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 1pt off 3pt ,line join=round] (529.81,175.37) -- (575.33,175.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);

\path[] (524.12,130.20) rectangle (581.02,160.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);
\definecolor{drawColor}{RGB}{139,117,0}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 7pt off 3pt ,line join=round] (529.81,145.26) -- (575.33,145.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);

\path[] (524.12,100.09) rectangle (581.02,130.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 7pt off 3pt ,line join=round] (529.81,115.14) -- (575.33,115.14);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);

\path[] (524.12, 69.97) rectangle (581.02,100.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (529.81, 85.03) -- (575.33, 85.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);

\path[] (524.12, 39.86) rectangle (581.02, 69.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 1pt off 3pt ,line join=round] (529.81, 54.92) -- (575.33, 54.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.50] at (587,260.54) {{ $\ipoptd{\iidq}$}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.50] at (587,230.43) {{$\DP{\genseedq}{\jsq}$}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.50] at (587,200.32) {{$\DP{\genseedq}{\sed}$}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.50] at (587,170.20) {{$\DP{\genseedq}{\sew}$}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.50] at (587,140.09) {{$\ipoptd{\DP\srcq\jsq}$}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.50] at (587,109.98) {{$\DP{\brq}{\jsq}$}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.50] at (587, 79.87) {{$\DP{\brq}{\sed}$}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.50] at (587, 49.75) {{$\DP{\brq}{\sew}$}};
\end{scope}
\end{tikzpicture}


==> body/Fig6-Corrected_sim.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-06-14 17:52:35
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (722.70,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (722.70,289.08);
\end{scope}
\begin{scope}
\path[clip] ( 42.17, 37.04) rectangle (472.15,283.58);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.17, 90.27) --
	(472.15, 90.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.17,146.30) --
	(472.15,146.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.17,202.34) --
	(472.15,202.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.17,258.37) --
	(472.15,258.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.17, 37.04) --
	( 42.17,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.61, 37.04) --
	(161.61,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.05, 37.04) --
	(281.05,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (400.49, 37.04) --
	(400.49,283.58);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] ( 51.73,146.30) --
	( 61.28,146.30) --
	( 70.84,146.30) --
	( 80.39,146.30) --
	( 89.95,146.30) --
	( 99.50,146.30) --
	(109.06,146.30) --
	(118.61,146.30) --
	(128.17,146.30) --
	(137.72,146.30) --
	(147.28,146.30) --
	(156.83,146.30) --
	(166.39,146.30) --
	(175.94,146.30) --
	(185.50,146.30) --
	(195.05,146.30) --
	(204.61,146.30) --
	(214.16,146.30) --
	(223.72,146.33) --
	(233.27,146.48) --
	(242.83,146.70) --
	(252.38,146.94) --
	(261.94,147.16) --
	(271.49,147.36) --
	(281.05,147.53) --
	(290.60,147.67) --
	(300.16,147.79) --
	(309.71,147.92) --
	(319.27,148.14) --
	(328.82,148.44) --
	(338.38,148.80) --
	(347.93,149.22) --
	(357.49,149.69) --
	(367.04,150.20) --
	(376.60,150.72) --
	(386.15,150.94) --
	(395.71,150.72) --
	(405.26,150.49) --
	(414.82,150.31) --
	(424.37,150.11) --
	(433.93,149.74) --
	(443.48,149.18) --
	(453.04,148.66) --
	(462.59,148.20) --
	(472.15,147.79);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 7pt off 3pt ,line join=round] ( 51.73,146.40) --
	( 61.28,146.11) --
	( 70.84,146.53) --
	( 80.39,146.22) --
	( 89.95,146.37) --
	( 99.50,146.30) --
	(109.06,146.47) --
	(118.61,146.30) --
	(128.17,146.41) --
	(137.72,146.14) --
	(147.28,146.00) --
	(156.83,146.08) --
	(166.39,145.77) --
	(175.94,144.77) --
	(185.50,143.81) --
	(195.05,143.05) --
	(204.61,141.62) --
	(214.16,139.68) --
	(223.72,138.22) --
	(233.27,138.33) --
	(242.83,137.88) --
	(252.38,136.58) --
	(261.94,135.75) --
	(271.49,133.56) --
	(281.05,132.02) --
	(290.60,129.02) --
	(300.16,125.42) --
	(309.71,125.22) --
	(319.27,126.85) --
	(328.82,128.37) --
	(338.38,129.80) --
	(347.93,131.28) --
	(357.49,132.37) --
	(367.04,133.46) --
	(376.60,133.90) --
	(386.15,131.41) --
	(395.71,128.65) --
	(405.26,126.00) --
	(414.82,122.19) --
	(424.37,115.49) --
	(433.93,106.85) --
	(443.48, 93.17) --
	(453.04, 80.35) --
	(462.59, 64.70) --
	(472.15, 47.71);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 51.73,146.29) --
	( 61.28,146.19) --
	( 70.84,146.21) --
	( 80.39,146.49) --
	( 89.95,145.97) --
	( 99.50,146.51) --
	(109.06,146.44) --
	(118.61,146.30) --
	(128.17,146.38) --
	(137.72,146.26) --
	(147.28,146.00) --
	(156.83,145.67) --
	(166.39,145.11) --
	(175.94,144.82) --
	(185.50,144.20) --
	(195.05,142.91) --
	(204.61,141.33) --
	(214.16,139.67) --
	(223.72,138.62) --
	(233.27,139.52) --
	(242.83,140.67) --
	(252.38,141.52) --
	(261.94,141.43) --
	(271.49,141.37) --
	(281.05,140.64) --
	(290.60,138.53) --
	(300.16,135.48) --
	(309.71,131.82) --
	(319.27,131.49) --
	(328.82,132.04) --
	(338.38,134.92) --
	(347.93,139.92) --
	(357.49,147.72) --
	(367.04,158.90) --
	(376.60,176.07) --
	(386.15,193.40) --
	(395.71,206.50) --
	(405.26,208.20) --
	(414.82,203.42) --
	(424.37,193.70) --
	(433.93,178.21) --
	(443.48,158.71) --
	(453.04,136.93) --
	(462.59,111.73) --
	(472.15, 86.49);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 1pt off 3pt ,line join=round] ( 51.73,146.26) --
	( 61.28,146.49) --
	( 70.84,146.40) --
	( 80.39,146.25) --
	( 89.95,146.19) --
	( 99.50,146.26) --
	(109.06,146.51) --
	(118.61,146.32) --
	(128.17,146.20) --
	(137.72,146.20) --
	(147.28,145.90) --
	(156.83,145.88) --
	(166.39,145.73) --
	(175.94,144.53) --
	(185.50,143.59) --
	(195.05,142.98) --
	(204.61,141.80) --
	(214.16,139.59) --
	(223.72,138.14) --
	(233.27,138.47) --
	(242.83,137.36) --
	(252.38,136.92) --
	(261.94,135.01) --
	(271.49,132.95) --
	(281.05,130.51) --
	(290.60,127.30) --
	(300.16,123.02) --
	(309.71,122.39) --
	(319.27,123.45) --
	(328.82,124.18) --
	(338.38,124.88) --
	(347.93,124.99) --
	(357.49,124.33) --
	(367.04,123.20) --
	(376.60,121.11) --
	(386.15,115.93) --
	(395.71,110.85) --
	(405.26,106.29) --
	(414.82, 99.66) --
	(424.37, 92.57) --
	(433.93, 82.33) --
	(443.48, 69.62) --
	(453.04, 57.90) --
	(462.59, 44.55) --
	(472.15, 30.53);
\definecolor{drawColor}{RGB}{139,117,0}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 7pt off 3pt ,line join=round] ( 51.73,146.30) --
	( 61.28,146.30) --
	( 70.84,146.30) --
	( 80.39,146.30) --
	( 89.95,146.30) --
	( 99.50,146.29) --
	(109.06,146.28) --
	(118.61,146.25) --
	(128.17,146.20) --
	(137.72,146.10) --
	(147.28,145.94) --
	(156.83,145.70) --
	(166.39,145.32) --
	(175.94,144.77) --
	(185.50,144.00) --
	(195.05,142.92) --
	(204.61,141.45) --
	(214.16,139.50) --
	(223.72,137.19) --
	(233.27,135.49) --
	(242.83,134.46) --
	(252.38,134.00) --
	(261.94,134.04) --
	(271.49,133.75) --
	(281.05,132.10) --
	(290.60,129.41) --
	(300.16,125.77) --
	(309.71,121.57) --
	(319.27,118.72) --
	(328.82,117.33) --
	(338.38,117.35) --
	(347.93,118.72) --
	(357.49,120.42) --
	(367.04,120.88) --
	(376.60,120.26) --
	(386.15,118.35) --
	(395.71,115.03) --
	(405.26,110.64) --
	(414.82,105.02) --
	(424.37, 97.85) --
	(433.93, 88.69) --
	(443.48, 77.43) --
	(453.04, 64.59) --
	(462.59, 49.96) --
	(472.15, 33.14);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 7pt off 3pt ,line join=round] ( 51.73,172.06) --
	( 61.28,177.19) --
	( 70.84,183.08) --
	( 80.39,188.74) --
	( 89.95,194.77) --
	( 99.50,201.22) --
	(109.06,208.07) --
	(118.61,214.39) --
	(128.17,220.78) --
	(137.72,226.80) --
	(147.28,231.27) --
	(156.83,236.22) --
	(166.39,239.82) --
	(175.94,242.77) --
	(185.50,244.40) --
	(195.05,244.55) --
	(204.61,243.17) --
	(214.16,240.43) --
	(223.72,236.52) --
	(233.27,231.80) --
	(242.83,227.32) --
	(252.38,222.96) --
	(261.94,217.72) --
	(271.49,212.12) --
	(281.05,205.42) --
	(290.60,198.05) --
	(300.16,189.43) --
	(309.71,179.18) --
	(319.27,171.52) --
	(328.82,164.42) --
	(338.38,158.75) --
	(347.93,154.04) --
	(357.49,149.55) --
	(367.04,145.96) --
	(376.60,142.03) --
	(386.15,137.42) --
	(395.71,131.79) --
	(405.26,125.79) --
	(414.82,118.19) --
	(424.37,109.36) --
	(433.93, 98.37) --
	(443.48, 85.76) --
	(453.04, 71.23) --
	(462.59, 55.75) --
	(472.15, 37.41);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 51.73,169.22) --
	( 61.28,171.69) --
	( 70.84,173.83) --
	( 80.39,176.45) --
	( 89.95,178.78) --
	( 99.50,181.41) --
	(109.06,184.07) --
	(118.61,186.23) --
	(128.17,188.56) --
	(137.72,190.48) --
	(147.28,192.53) --
	(156.83,193.95) --
	(166.39,195.32) --
	(175.94,195.81) --
	(185.50,196.00) --
	(195.05,195.26) --
	(204.61,193.94) --
	(214.16,192.07) --
	(223.72,187.98) --
	(233.27,185.17) --
	(242.83,182.80) --
	(252.38,180.14) --
	(261.94,178.04) --
	(271.49,175.67) --
	(281.05,172.74) --
	(290.60,169.39) --
	(300.16,164.72) --
	(309.71,160.42) --
	(319.27,157.03) --
	(328.82,155.22) --
	(338.38,156.17) --
	(347.93,158.84) --
	(357.49,162.17) --
	(367.04,167.93) --
	(376.60,175.70) --
	(386.15,185.25) --
	(395.71,191.75) --
	(405.26,197.58) --
	(414.82,196.14) --
	(424.37,190.17) --
	(433.93,178.02) --
	(443.48,161.41) --
	(453.04,143.14) --
	(462.59,121.43) --
	(472.15, 99.15);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 1pt off 3pt ,line join=round] ( 51.73,172.36) --
	( 61.28,177.07) --
	( 70.84,183.01) --
	( 80.39,188.51) --
	( 89.95,195.00) --
	( 99.50,201.68) --
	(109.06,207.83) --
	(118.61,214.56) --
	(128.17,220.86) --
	(137.72,226.29) --
	(147.28,231.53) --
	(156.83,236.07) --
	(166.39,239.60) --
	(175.94,242.37) --
	(185.50,244.25) --
	(195.05,244.46) --
	(204.61,243.27) --
	(214.16,240.51) --
	(223.72,235.84) --
	(233.27,231.36) --
	(242.83,227.32) --
	(252.38,221.84) --
	(261.94,216.68) --
	(271.49,210.36) --
	(281.05,203.04) --
	(290.60,195.53) --
	(300.16,185.63) --
	(309.71,175.34) --
	(319.27,166.29) --
	(328.82,158.45) --
	(338.38,151.16) --
	(347.93,144.96) --
	(357.49,138.90) --
	(367.04,133.22) --
	(376.60,127.97) --
	(386.15,121.60) --
	(395.71,115.00) --
	(405.26,107.91) --
	(414.82, 99.30) --
	(424.37, 90.67) --
	(433.93, 80.27) --
	(443.48, 68.92) --
	(453.04, 57.61) --
	(462.59, 44.84) --
	(472.15, 34.20);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 42.17,146.30) -- (472.15,146.30);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.22, 85.80) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.22,141.83) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.22,197.86) {1.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.22,253.89) {1.4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.42, 90.27) --
	( 42.17, 90.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.42,146.30) --
	( 42.17,146.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.42,202.34) --
	( 42.17,202.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.42,258.37) --
	( 42.17,258.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.17, 34.29) --
	( 42.17, 37.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.61, 34.29) --
	(161.61, 37.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.05, 34.29) --
	(281.05, 37.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (400.49, 34.29) --
	(400.49, 37.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 42.17, 23.14) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (161.61, 23.14) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (281.05, 23.14) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (400.49, 23.14) {0.75};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at (257.16,  8.22) {$\lambda$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 15.14,160.31) {$\mathbb E[T]$ normalized by that of $\genseed$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (483.15, 39.86) rectangle (717.20,280.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);

\path[] (497.38,250.65) rectangle (554.28,280.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (503.07,265.71) -- (548.59,265.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);

\path[] (497.38,220.54) rectangle (554.28,250.65);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 7pt off 3pt ,line join=round] (503.07,235.59) -- (548.59,235.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);

\path[] (497.38,190.42) rectangle (554.28,220.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (503.07,205.48) -- (548.59,205.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);

\path[] (497.38,160.31) rectangle (554.28,190.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 1pt off 3pt ,line join=round] (503.07,175.37) -- (548.59,175.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);

\path[] (497.38,130.20) rectangle (554.28,160.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);
\definecolor{drawColor}{RGB}{139,117,0}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 7pt off 3pt ,line join=round] (503.07,145.26) -- (548.59,145.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);

\path[] (497.38,100.09) rectangle (554.28,130.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 7pt off 3pt ,line join=round] (503.07,115.14) -- (548.59,115.14);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);

\path[] (497.38, 69.97) rectangle (554.28,100.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (503.07, 85.03) -- (548.59, 85.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);

\path[] (497.38, 39.86) rectangle (554.28, 69.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 1pt off 3pt ,line join=round] (503.07, 54.92) -- (548.59, 54.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.50] at (568.51,260.54) {{ $\ipoptd{\iidq}$}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.50] at (568.51,230.43) {{$\DP{\genseedq}{\jsq}$}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.50] at (568.51,200.32) {{$\DP{\genseedq}{\sed}$}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.50] at (568.51,170.20) {{$\DP{\genseedq}{\sew}$}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.50] at (568.51,140.09) {{$\ipoptd{\DP\srcq\jsq}$}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.50] at (568.51,109.98) {{$\DP{\brq}{\jsq}$}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.50] at (568.51, 79.87) {{$\DP{\brq}{\sed}$}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.50] at (568.51, 49.75) {{$\DP{\brq}{\sew}$}};
\end{scope}
\end{tikzpicture}


==> body/Mixed-Policy-fig.tex <==
\scalebox{1}{
\begin{tikzpicture}[x=1.3pt,y=1.3pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,180.67);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[line width= 0.6pt,line join=round,line cap=round] (  0.00,  0.00) rectangle (361.35,180.68);
\end{scope}
\begin{scope}
\path[clip] ( 34.16, 30.69) rectangle (265.75,175.17);
\definecolor{fillColor}{gray}{0.9}

\path[] ( 34.16, 30.69) rectangle (265.75,175.17);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{black}{RGB}{20,20,20}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16, 56.37) --
	(265.75, 56.37);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16, 90.83) --
	(265.75, 90.83);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16,125.29) --
	(265.75,125.29);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16,159.76) --
	(265.75,159.76);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 69.80, 30.69) --
	( 69.80,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (129.62, 30.69) --
	(129.62,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (189.43, 30.69) --
	(189.43,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (249.24, 30.69) --
	(249.24,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16, 39.13) --
	(265.75, 39.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16, 73.60) --
	(265.75, 73.60);

\path[draw=black,line width= 0.3pt,line join=round] ( 34.16,108.06) --
	(265.75,108.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16,142.53) --
	(265.75,142.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.90, 30.69) --
	( 39.90,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.71, 30.69) --
	( 99.71,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.52, 30.69) --
	(159.52,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.34, 30.69) --
	(219.34,175.17);
\definecolor{iidcidcolor}{RGB}{60,180,60}

%IID-CID
\path[draw=iidcidcolor, dash pattern=on 1pt off 3pt on 4pt off 3pt,line width= 1.5pt,line join=round] ( 44.68,108.06) --
	( 49.47,108.06) --
	( 54.25,108.06) --
	( 59.04,108.06) --
	( 63.82,108.06) --
	( 68.61,108.06) --
	( 73.39,108.06) --
	( 78.18,108.06) --
	( 82.96,108.06) --
	( 87.75,108.06) --
	( 92.53,108.06) --
	( 97.32,108.06) --
	(102.10,108.06) --
	(106.89,108.06) --
	(111.67,108.06) --
	(116.46,108.06) --
	(121.24,108.06) --
	(126.03,108.06) --
	(130.81,108.08) --
	(135.60,108.17) --
	(140.38,108.31) --
	(145.17,108.45) --
	(149.95,108.59) --
	(154.74,108.71) --
	(159.52,108.81) --
	(164.31,108.90) --
	(169.09,108.98) --
	(173.88,109.06) --
	(178.66,109.19) --
	(183.45,109.37) --
	(188.23,109.60) --
	(193.02,109.86) --
	(197.80,110.15) --
	(202.59,110.46) --
	(207.37,110.78) --
	(212.16,110.91) --
	(216.94,110.78) --
	(221.73,110.63) --
	(226.51,110.53) --
	(231.30,110.40) --
	(236.08,110.18) --
	(240.87,109.83) --
	(245.65,109.64) --
	(250.44,109.38) --
	(255.22,108.98);
\definecolor{genseedjsq}{RGB}{255,0,0}
%IID-JSQ
\path[draw=genseedjsq,dashed,line width= 1.5pt,line join=round] ( 44.68,108.11) --
	( 49.47,108.04) --
	( 54.25,108.02) --
	( 59.04,108.08) --
	( 63.82,108.02) --
	( 68.61,107.92) --
	( 73.39,107.98) --
	( 78.18,108.01) --
	( 82.96,108.10) --
	( 87.75,107.94) --
	( 92.53,107.69) --
	( 97.32,107.69) --
	(102.10,107.35) --
	(106.89,107.18) --
	(111.67,106.63) --
	(116.46,106.07) --
	(121.24,105.08) --
	(126.03,103.90) --
	(130.81,103.27) --
	(135.60,103.13) --
	(140.38,102.64) --
	(145.17,102.14) --
	(149.95,101.51) --
	(154.74,100.46) --
	(159.52, 99.14) --
	(164.31, 97.42) --
	(169.09, 95.39) --
	(173.88, 95.02) --
	(178.66, 96.20) --
	(183.45, 97.28) --
	(188.23, 97.94) --
	(193.02, 98.89) --
	(197.80, 99.61) --
	(202.59,100.19) --
	(207.37,100.56) --
	(212.16, 98.50) --
	(216.94, 97.03) --
	(221.73, 95.45) --
	(226.51, 93.03) --
	(231.30, 89.25) --
	(236.08, 83.57) --
	(240.87, 75.30) --
	(245.65, 68.07) --
	(250.44, 57.56) --
	(255.22, 46.84);
\definecolor{genseedsed}{RGB}{255,0,0}
%IID-SED
\path[draw=genseedsed,line width= 1.5pt,line join=round] ( 44.68,108.01) --
	( 49.47,108.05) --
	( 54.25,108.08) --
	( 59.04,107.99) --
	( 63.82,108.00) --
	( 68.61,108.12) --
	( 73.39,108.06) --
	( 78.18,108.09) --
	( 82.96,108.02) --
	( 87.75,107.87) --
	( 92.53,107.80) --
	( 97.32,107.64) --
	(102.10,107.51) --
	(106.89,107.17) --
	(111.67,106.65) --
	(116.46,105.90) --
	(121.24,105.20) --
	(126.03,103.86) --
	(130.81,103.13) --
	(135.60,102.92) --
	(140.38,102.82) --
	(145.17,102.21) --
	(149.95,101.02) --
	(154.74, 99.91) --
	(159.52, 98.37) --
	(164.31, 96.24) --
	(169.09, 94.00) --
	(173.88, 93.24) --
	(178.66, 94.06) --
	(183.45, 95.02) --
	(188.23, 95.41) --
	(193.02, 95.15) --
	(197.80, 94.67) --
	(202.59, 93.83) --
	(207.37, 92.59) --
	(212.16, 89.58) --
	(216.94, 86.31) --
	(221.73, 83.46) --
	(226.51, 79.55) --
	(231.30, 74.83) --
	(236.08, 68.71) --
	(240.87, 60.83) --
	(245.65, 54.02) --
	(250.44, 45.44) --
	(255.22, 37.25);
\definecolor{srcjsqcolor}{RGB}{180,180,0}

\path[draw=srcjsqcolor, dash pattern=on 7pt off 2pt,line width= 1.5pt,line join=round] ( 44.68,108.06) --
	( 49.47,108.06) --
	( 54.25,108.06) --
	( 59.04,108.06) --
	( 63.82,108.06) --
	( 68.61,108.06) --
	( 73.39,108.05) --
	( 78.18,108.03) --
	( 82.96,108.00) --
	( 87.75,107.94) --
	( 92.53,107.84) --
	( 97.32,107.69) --
	(102.10,107.46) --
	(106.89,107.12) --
	(111.67,106.64) --
	(116.46,105.98) --
	(121.24,105.08) --
	(126.03,103.88) --
	(130.81,102.45) --
	(135.60,101.41) --
	(140.38,100.78) --
	(145.17,100.50) --
	(149.95,100.52) --
	(154.74,100.34) --
	(159.52, 99.32) --
	(164.31, 97.67) --
	(169.09, 95.43) --
	(173.88, 92.85) --
	(178.66, 91.09) --
	(183.45, 90.24) --
	(188.23, 90.25) --
	(193.02, 91.10) --
	(197.80, 92.14) --
	(202.59, 92.42) --
	(207.37, 92.04) --
	(212.16, 90.87) --
	(216.94, 88.83) --
	(221.73, 86.12) --
	(226.51, 82.67) --
	(231.30, 78.26) --
	(236.08, 72.62) --
	(240.87, 65.69) --
	(245.65, 57.89) --
	(250.44, 48.90) --
	(255.22, 38.46);
\definecolor{brjsqcolor}{RGB}{0,0,255}
%BR-JSQ
\path[draw=brjsqcolor,dashed,line width= 1.5pt,line join=round] ( 44.68,123.99) --
	( 49.47,127.12) --
	( 54.25,130.64) --
	( 59.04,134.39) --
	( 63.82,138.07) --
	( 68.61,141.99) --
	( 73.39,146.19) --
	( 78.18,149.87) --
	( 82.96,153.69) --
	( 87.75,157.27) --
	( 92.53,160.37) --
	( 97.32,163.45) --
	(102.10,165.78) --
	(106.89,167.46) --
	(111.67,168.19) --
	(116.46,168.61) --
	(121.24,167.70) --
	(126.03,165.97) --
	(130.81,163.54) --
	(135.60,160.68) --
	(140.38,158.22) --
	(145.17,155.49) --
	(149.95,152.01) --
	(154.74,148.51) --
	(159.52,144.46) --
	(164.31,139.88) --
	(169.09,134.50) --
	(173.88,128.49) --
	(178.66,123.70) --
	(183.45,119.35) --
	(188.23,115.84) --
	(193.02,112.98) --
	(197.80,110.33) --
	(202.59,107.71) --
	(207.37,105.36) --
	(212.16,102.34) --
	(216.94, 99.14) --
	(221.73, 95.30) --
	(226.51, 90.69) --
	(231.30, 85.17) --
	(236.08, 78.91) --
	(240.87, 70.86) --
	(245.65, 62.23) --
	(250.44, 52.93) --
	(255.22, 41.41);
\definecolor{brsedcolor}{RGB}{0,0,255}
%BR-SED
\path[draw=brsedcolor,line width= 1pt,line join=round] ( 44.68,124.09) --
	( 49.47,127.03) --
	( 54.25,130.90) --
	( 59.04,134.47) --
	( 63.82,138.13) --
	( 68.61,142.01) --
	( 73.39,145.79) --
	( 78.18,150.16) --
	( 82.96,153.67) --
	( 87.75,157.27) --
	( 92.53,160.64) --
	( 97.32,163.38) --
	(102.10,165.85) --
	(106.89,167.52) --
	(111.67,168.28) --
	(116.46,168.44) --
	(121.24,167.73) --
	(126.03,165.51) --
	(130.81,163.38) --
	(135.60,160.68) --
	(140.38,157.63) --
	(145.17,154.88) --
	(149.95,151.27) --
	(154.74,147.37) --
	(159.52,143.04) --
	(164.31,138.25) --
	(169.09,132.25) --
	(173.88,125.93) --
	(178.66,120.37) --
	(183.45,115.41) --
	(188.23,111.07) --
	(193.02,107.06) --
	(197.80,103.59) --
	(202.59,100.12) --
	(207.37, 96.74) --
	(212.16, 93.13) --
	(216.94, 88.84) --
	(221.73, 84.23) --
	(226.51, 79.41) --
	(231.30, 73.98) --
	(236.08, 67.39) --
	(240.87, 60.68) --
	(245.65, 53.36) --
	(250.44, 45.93) --
	(255.22, 38.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{gray}{0.30}

\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 36.10) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 70.57) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,105.03) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,139.50) {1.2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41, 39.13) --
	( 34.16, 39.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41, 73.60) --
	( 34.16, 73.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,108.06) --
	( 34.16,108.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,142.53) --
	( 34.16,142.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.90, 27.94) --
	( 39.90, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.71, 27.94) --
	( 99.71, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.52, 27.94) --
	(159.52, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.34, 27.94) --
	(219.34, 30.69);
	
\path[draw=drawColor,line width= 0.6pt,line join=round] (255.22, 27.94) --
	(255.22, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 39.90, 19.68) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 99.71, 19.68) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (159.52, 19.68) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (219.34, 19.68) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (255.22, 19.68) {0.9};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (149.95,  7.64) {$\lambda$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,102.93) {{\small $\mathbb E[T]$ normalized by that of $\genseed$}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[] (276.75, 53.69) rectangle (355.85,152.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (282.25,138.03) {};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);

\path[] (282.25,117.00) rectangle (296.71,131.46);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{iidcidcolor}{RGB}{60,180,60}

\path[draw=iidcidcolor,dash pattern=on 1pt off 3pt on 4pt off 3pt,line width= 1pt,line join=round] (283.70,124.23) -- (295.26,124.23);
\node[anchor=west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (300,124.23) {{\small $\ipoptd{\iidq}$}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);

\path[] (282.25,102.55) rectangle (296.71,117.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{genseedjsq}{RGB}{255,0,0}

\path[draw=genseedjsq,dashed,line width= 1pt,line join=round] (283.70,109.78) -- (295.26,109.78);
\node[anchor=west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (300,109.78) {{\small $\DP{\genseedq}{\jsq}$}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);

\path[] (282.25, 88.10) rectangle (296.71,102.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{genseedsed}{RGB}{255,0,0}

\path[draw=genseedsed,line width= 1pt,line join=round] (283.70, 95.32) -- (295.26, 95.32);
\node[anchor=west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (300,95.32) {{\small $\DP{\genseedq}{\sed}$}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);

\path[] (282.25, 73.64) rectangle (296.71, 88.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{srcjsqcolor}{RGB}{180,180,0}

\path[draw=srcjsqcolor, dash pattern=on 7pt off 2pt,line width= 1pt,line join=round] (283.70, 80.87) -- (295.26, 80.87);
\node[anchor=west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (300,80.87) {{\small $\ipoptd{\DP\srcq\jsq}$}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);

\path[] (282.25, 59.19) rectangle (296.71, 73.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{brjsqcolor}{RGB}{0,0,255}

\path[draw=brjsqcolor,dashed,line width= 1pt,line join=round] (283.70, 66.42) -- (295.26, 66.42);
\node[anchor=west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (300,66.42) {{\small $\DP{\brq}{\jsq}$}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);

\path[] (282.25, 44.74) rectangle (296.71, 59.19);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{brsedcolor}{RGB}{0,0,255}

\path[draw=brsedcolor,line width= 1pt,line join=round] (283.70, 52) -- (295.26, 52);
\node[anchor=west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (300,52) {{\small $\DP{\brq}{\sed}$}};
\end{scope}
\end{tikzpicture}
}

==> body/lbel_MeanMedian.tex <==
% \begin{center}
\begin{tikzpicture}[x=1pt,y=1pt]

% \draw [draw=black] (220,290) rectangle (350,440)

\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (300,105);

\definecolor{indjiq}{RGB}{255,0,0}
\path[fill=indjiq] (50,10+20) --
	(57,17+20) --
	(50,24+20) --
	(43,17+20) --
	cycle;
\node[anchor=west,inner sep=0pt, outer sep=0pt, scale=  1.40] at (65,17+20) {{\footnotesize  $\ipoptd{\indq}$}};


\definecolor{brjiq}{RGB}{0,0,255}
\path[fill=brjiq] (175,17+20) circle (  7.5);
\node[anchor=west,inner sep=0pt, outer sep=0pt, scale=  1.40] at (190,17+20) {{\footnotesize $\ipoptd{\brq}$}};

\definecolor{genjiqwoind}{RGB}{160,32,240}
\path[fill=genjiqwoind] (43,40+20) --
	(57,40+20) --
	(57,54+20) --
	(43,54+20) --
	cycle;
\node[anchor=west,inner sep=0pt, outer sep=0pt, scale=  1.40] at (65,47+20) {{\footnotesize $\ipoptd{\genq}$}};

\definecolor{srcjiq}{RGB}{180,180,0}
\path[fill=srcjiq] (175,54+20) --
	(182,40+20) --
	(168,40+20) --
	cycle;
\node[anchor=west,inner sep=0pt, outer sep=0pt, scale=  1.40] at (190,47+20) {{\footnotesize  $\ipoptd{\srcq}$}};

\definecolor{genjiqind}{RGB}{0,0,0}
\node[star,star points=9, fill=genjiqind, scale=  1.20] at (50, 77+20){};
\node[anchor=west,inner sep=0pt, outer sep=0pt, scale=  1.40] at (65,77+20) {{\footnotesize $\genseed$}};

\definecolor{iidjiq}{RGB}{60,180,60}
\path[draw=iidjiq,line width= 0.4pt,line join=round,line cap=round,fill=iidjiq] (168,84+20) --
	(182,84+20) --
	(175,70+20) --
	cycle;
\node[anchor=west,inner sep=0pt, outer sep=0pt, scale=  1.40] at (190,77+20) {{\footnotesize $\ipoptd{\iidq}$}};

\end{scope}
\end{tikzpicture}

% \end{center}


==> body/lbel_MeanMedian2.tex <==
\begin{center}
\begin{tikzpicture}[x=1pt,y=1pt]

% \draw [draw=black] (220,290) rectangle (350,440)

\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (300,105);

\definecolor{indjiq}{RGB}{255,0,0}
\path[fill=indjiq] (50,10+20) --
	(57,17+20) --
	(50,24+20) --
	(43,17+20) --
	cycle;
\node[anchor=west,inner sep=0pt, outer sep=0pt, scale=  1.40] at (65,17+20) {{\footnotesize  $\ipoptd{\indq}$}};


\definecolor{brjiq}{RGB}{0,0,255}
\path[fill=brjiq] (175,17+20) circle (  7.5);
\node[anchor=west,inner sep=0pt, outer sep=0pt, scale=  1.40] at (190,17+20) {{\footnotesize $\ipoptd{\brq}$}};

\definecolor{genjiqwoind}{RGB}{160,32,240}
\path[fill=genjiqwoind] (43,40+20) --
	(57,40+20) --
	(57,54+20) --
	(43,54+20) --
	cycle;
\node[anchor=west,inner sep=0pt, outer sep=0pt, scale=  1.40] at (65,47+20) {{\footnotesize $\ipoptd{\genq}$}};

\definecolor{srcjiq}{RGB}{180,180,0}
\path[fill=srcjiq] (175,54+20) --
	(182,40+20) --
	(168,40+20) --
	cycle;
\node[anchor=west,inner sep=0pt, outer sep=0pt, scale=  1.40] at (190,47+20) {{\footnotesize  $\ipoptd{\srcq}$}};

\definecolor{genjiqind}{RGB}{0,0,0}
\node[star,star points=9, fill=genjiqind, scale=  1.20] at (50, 77+20){};
\node[anchor=west,inner sep=0pt, outer sep=0pt, scale=  1.40] at (65,77+20) {{\footnotesize $\genseed$}};

\definecolor{iidjiq}{RGB}{60,180,60}
\path[draw=iidjiq,line width= 0.4pt,line join=round,line cap=round,fill=iidjiq] (168,84+20) --
	(182,84+20) --
	(175,70+20) --
	cycle;
\node[anchor=west,inner sep=0pt, outer sep=0pt, scale=  1.40] at (190,77+20) {{\footnotesize $\ipoptd{\iidq}$}};

\end{scope}
\end{tikzpicture}

\end{center}

==> body/legend2.tex <==
\begin{tikzpicture}[x=1pt,y=1pt]
\begin{scope}
\renewcommand{\legendxpos}{200}
\renewcommand{\legendypos}{420}


\path[use as bounding box,fill=white,fill opacity=0.00] (0,0) rectangle (100,\legendypos);
% srcjsq legend line
\path[srcjsqstyle] (\legendxpos-200,0.2*\legendypos) -- (\legendxpos-170,0.2*\legendypos);
% srcjsq legend label
\node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (\legendxpos-160,0.2*\legendypos-2) {{$\ipoptd{\DP\srcq\jsq}$}};

% genjsqstar legend line
\path[brjsqstyle] (\legendxpos-200,0.8*\legendypos) -- (\legendxpos-170,0.8*\legendypos);
% genjsqstar legend label
\node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (\legendxpos-160,0.8*\legendypos-2) {{ $\DP{\brq}{\jsq}$}};
% gensed legend line
\path[brjsqstarstyle] (\legendxpos-200,0.75*\legendypos) -- (\legendxpos-170,0.75*\legendypos);
% gensed legend label
\node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (\legendxpos-160,0.75*\legendypos-2) {{$\DP{\brq}{\jsq^\star}$}};
% gensewstar legend line
\path[genjsqstyle] (\legendxpos-200,0.7*\legendypos) -- (\legendxpos-170,0.7*\legendypos);
% gensewstar legend label
\node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (\legendxpos-160,0.7*\legendypos-2) {{$\DP{\genseedq}{\jsq}$}};
% srcjsq legend line
\path[genjsqstarstyle] (\legendxpos-200,0.65*\legendypos) -- (\legendxpos-170,0.65*\legendypos);
% srcjsq legend label
\node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (\legendxpos-160,0.65*\legendypos-2) {{$\DP{\genseedq}{\jsq^\star}$}};

% genjsqstar legend line
\path[brsedstyle] (\legendxpos-200,0.6*\legendypos) -- (\legendxpos-170,0.6*\legendypos);
% genjsqstar legend label
\node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (\legendxpos-160,0.6*\legendypos-2) {{ $\DP{\brq}{\sed}$}};
% gensed legend line
\path[brsedstarstyle] (\legendxpos-200,0.55*\legendypos) -- (\legendxpos-170,0.55*\legendypos);
% gensed legend label
\node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (\legendxpos-160,0.55*\legendypos-2) {{$\DP{\brq}{\sed^\star}$}};
% gensewstar legend line
\path[gensedstyle] (\legendxpos-200,0.5*\legendypos) -- (\legendxpos-170,0.5*\legendypos);
% gensewstar legend label
\node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (\legendxpos-160,0.5*\legendypos-2) {{$\DP{\genseedq}{\sed}$}};
% srcjsq legend line
\path[gensedstarstyle] (\legendxpos-200,0.45*\legendypos) -- (\legendxpos-170,0.45*\legendypos);
% srcjsq legend label
\node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (\legendxpos-160,0.45*\legendypos-2) {{$\DP{\genseedq}{\sed^\star}$}};

% genjsqstar legend line
\path[brsewstyle] (\legendxpos-200,0.4*\legendypos) -- (\legendxpos-170,0.4*\legendypos);
% genjsqstar legend label
\node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (\legendxpos-160,0.4*\legendypos-2) {{ $\DP{\brq}{\sew}$}};
% gensed legend line
\path[brsewstarstyle] (\legendxpos-200,0.35*\legendypos) -- (\legendxpos-170,0.35*\legendypos);
% gensed legend label
\node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (\legendxpos-160,0.35*\legendypos-2) {{$\DP{\brq}{\sew^\star}$}};
% gensewstar legend line
\path[gensewstyle] (\legendxpos-200,0.3*\legendypos) -- (\legendxpos-170,0.3*\legendypos);
% gensewstar legend label
\node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (\legendxpos-160,0.3*\legendypos-2) {{$\DP{\genseedq}{\sew}$}};
% srcjsq legend line
\path[gensewstarstyle] (\legendxpos-200,0.25*\legendypos) -- (\legendxpos-170,0.25*\legendypos);
% srcjsq legend label
\node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (\legendxpos-160,0.25*\legendypos-2) {{$\DP{\genseedq}{\sew^\star}$}};
\end{scope}

\end{tikzpicture}

==> body/runtime-Mean-Policies.tex <==
% \begin{center}
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,433.62);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,433.62);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (361.35,433.62);
\end{scope}
\begin{scope}
\path[clip] ( 56.90,172.68) rectangle (355.85,428.12);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.90,172.68) --
	(355.85,172.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.90,233.74) --
	(355.85,233.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.90,294.80) --
	(355.85,294.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.90,355.86) --
	(355.85,355.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.90,416.92) --
	(355.85,416.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.49,172.68) --
	( 70.49,428.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.74,172.68) --
	(127.74,428.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.00,172.68) --
	(185.00,428.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.25,172.68) --
	(242.25,428.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.50,172.68) --
	(299.50,428.12);
\definecolor{brjiq}{RGB}{0,0,255}

\path[fill=brjiq] (342.26,212.54) circle (  9.99);
\definecolor{iidjiq}{RGB}{60,180,60}


\path[draw=iidjiq,line width= 0.4pt,line join=round,line cap=round,fill=iidjiq] (196.90,217.39) --
	(210.36,240.70) --
	(183.44,240.70) --
	cycle;
\definecolor{indjiq}{RGB}{255,0,0}

\path[fill=indjiq] (166.83,287.55) --
	(176.82,297.54) --
	(186.82,287.55) --
	(176.82,277.55) --
	cycle;
\definecolor{srcjiq}{RGB}{180,180,0}

\path[fill=srcjiq] (306.08,240.35) --
	(319.54,217.04) --
	(292.62,217.04) --
	cycle;
\definecolor{genjiqwoind}{RGB}{160,32,240}

\path[fill=genjiqwoind] (203.79,240.96) --
	(223.78,240.96) --
	(223.78,260.94) --
	(203.79,260.94) --
	cycle;
\definecolor{genjiqind}{RGB}{0,0,0}

\node[star,star points=9, fill=genjiqind, scale=  1.70] at (173.37, 406.67){};

\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.90,172.68) --
	( 56.90,428.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 51.95,166.14) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 51.95,227.20) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 51.95,288.26) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 51.95,349.32) {1.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 51.95,410.38) {1.6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.15,172.68) --
	( 56.90,172.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.15,233.74) --
	( 56.90,233.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.15,294.80) --
	( 56.90,294.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.15,355.86) --
	( 56.90,355.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.15,416.92) --
	( 56.90,416.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.90,172.68) --
	(355.85,172.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.49,169.93) --
	( 70.49,172.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.74,169.93) --
	(127.74,172.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.00,169.93) --
	(185.00,172.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.25,169.93) --
	(242.25,172.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.50,169.93) --
	(299.50,172.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 70.49,154.65) {1.475};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (127.74,154.65) {1.500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (185.00,154.65) {1.525};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (242.25,154.65) {1.550};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (299.50,154.65) {1.575};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.20] at (206.38,133.05) {mean $\mathbb E[T]$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.20] at ( 20.65,300.40) {mean runtime};
\end{scope}




\end{tikzpicture}

% \end{center}

==> body/runtime-Mean-Policies2.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-12-17 09:56:31
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (289.08,180.67);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,180.67);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (289.08,180.68);
\end{scope}
\begin{scope}
\path[clip] ( 56.90, 49.41) rectangle (283.58,175.17);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.90, 49.41) --
	(283.58, 49.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.90, 79.47) --
	(283.58, 79.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.90,109.53) --
	(283.58,109.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.90,139.60) --
	(283.58,139.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.90,169.66) --
	(283.58,169.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.20, 49.41) --
	( 67.20,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.20, 49.41) --
	(111.20,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.20, 49.41) --
	(155.20,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.20, 49.41) --
	(199.20,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.20, 49.41) --
	(243.20,175.17);
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor] (273.28, 69.03) circle (  9.99);
\definecolor{drawColor}{RGB}{0,255,0}
\definecolor{iidjiq}{RGB}{60,180,60}


\path[draw=iidjiq,line width= 0.4pt,line join=round,line cap=round,fill=iidjiq] (133.64, 63.53) --
	(147.10, 86.84) --
	(120.18, 86.84) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (104.36,105.96) --
	(114.35,115.96) --
	(124.35,105.96) --
	(114.35, 95.97) --
	cycle;
\definecolor{srcjiq}{RGB}{180,180,0}

\path[fill=srcjiq] (238.52, 90.62) --
	(251.98, 67.30) --
	(225.06, 67.30) --
	cycle;
\definecolor{genjiqwoind}{RGB}{160,32,240}

\path[fill=genjiqwoind] (139.86, 77.95) --
	(159.85, 77.95) --
	(159.85, 97.94) --
	(139.86, 97.94) --
	cycle;
\definecolor{genjiqind}{RGB}{0,0,0}

\node[star,star points=9, fill=genjiqind, scale=  1.70] at (111.04, 164.61){};

\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.90, 49.41) --
	( 56.90,175.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 51.95, 42.86) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 51.95, 72.93) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 51.95,102.99) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 51.95,133.06) {1.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 51.95,163.12) {1.6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.15, 49.41) --
	( 56.90, 49.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.15, 79.47) --
	( 56.90, 79.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.15,109.53) --
	( 56.90,109.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.15,139.60) --
	( 56.90,139.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.15,169.66) --
	( 56.90,169.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.90, 49.41) --
	(283.58, 49.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.20, 46.66) --
	( 67.20, 49.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.20, 46.66) --
	(111.20, 49.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.20, 46.66) --
	(155.20, 49.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.20, 46.66) --
	(199.20, 49.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.20, 46.66) --
	(243.20, 49.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 67.20, 31.37) {1.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (111.20, 31.37) {1.52};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (155.20, 31.37) {1.54};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (199.20, 31.37) {1.56};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (243.20, 31.37) {1.58};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.20] at (170.24,  9.78) {mean $\mathbb E[T]$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.20] at ( 20.65,112.29) {mean runtime};
\end{scope}
\end{tikzpicture}


==> body/runtime-Median-Policies2.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-12-17 12:07:00
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (289.08,180.67);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,180.67);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (289.08,180.68);
\end{scope}
\begin{scope}
\path[clip] ( 56.90, 49.41) rectangle (283.58,175.17);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.90, 49.41) --
	(283.58, 49.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.90, 79.47) --
	(283.58, 79.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.90,109.53) --
	(283.58,109.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.90,139.60) --
	(283.58,139.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.90,169.66) --
	(283.58,169.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.20, 49.41) --
	( 67.20,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.22, 49.41) --
	(135.22,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.23, 49.41) --
	(203.23,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.25, 49.41) --
	(271.25,175.17);
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor] (243.53, 68.20) circle (  9.99);
\definecolor{iidjiq}{RGB}{60,180,60}


\path[draw=iidjiq,line width= 0.4pt,line join=round,line cap=round,fill=iidjiq] (140.47, 61.52) --
	(153.93, 84.84) --
	(127.01, 84.84) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 86.45,107.51) --
	( 96.44,117.50) --
	(106.44,107.51) --
	( 96.44, 97.51) --
	cycle;
\definecolor{srcjiq}{RGB}{180,180,0}

\path[fill=srcjiq] (273.28, 91.11) --
	(286.74, 67.79) --
	(259.82, 67.79) --
	cycle;
\definecolor{fillColor}{RGB}{160,32,240}

\path[fill=fillColor] (123.49, 72.11) --
	(143.48, 72.11) --
	(143.48, 92.10) --
	(123.49, 92.10) --
	cycle;
\definecolor{genjiqind}{RGB}{0,0,0}
\node[star,star points=9, fill=genjiqind, scale=  1.70] at (89.93, 142.45){};

\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.90, 49.41) --
	( 56.90,175.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 51.95, 42.86) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 51.95, 72.93) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 51.95,102.99) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 51.95,133.06) {1.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 51.95,163.12) {1.6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.15, 49.41) --
	( 56.90, 49.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.15, 79.47) --
	( 56.90, 79.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.15,109.53) --
	( 56.90,109.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.15,139.60) --
	( 56.90,139.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.15,169.66) --
	( 56.90,169.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.90, 49.41) --
	(283.58, 49.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.20, 46.66) --
	( 67.20, 49.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.22, 46.66) --
	(135.22, 49.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.23, 46.66) --
	(203.23, 49.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.25, 46.66) --
	(271.25, 49.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 67.20, 31.37) {0.97};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (135.22, 31.37) {0.99};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (203.23, 31.37) {1.01};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (271.25, 31.37) {1.03};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.20] at (170.24,  9.78) {median ET};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.00] at ( 20.65,112.29) {median $\mathbb E[T]$};
\end{scope}
\end{tikzpicture}


==> body/tikzout_asymp_legend.tex <==
\renewcommand{\legendypos}{100}
\renewcommand{\labscal}{1.3}
\renewcommand{\lthickness}{1.2}

\begin{tikzpicture}[x=1pt,y=1pt]

\path[use as bounding box,fill=white,fill opacity=0.00] (0,0) rectangle (600, \legendypos);

\begin{scope}
\path[genjsqstyle,line width=2.0pt, dotted] (100, 0.3*\legendypos) -- (130,0.3*\legendypos);

\node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (140,0.3*\legendypos-2) {{$\lambda = 0.4$ (theoretical)}};

\path[genjsqstyle, line width=1.0pt] (100, 0.6*\legendypos) -- (130,0.6*\legendypos);

\node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (140,0.6*\legendypos-2) {{$\lambda = 0.4$ (simulated)}};
\end{scope}

\begin{scope}
\path[gensedstyle,line width=2.0pt, dotted] (285,0.3*\legendypos) -- (315,0.3*\legendypos);

\node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (325,0.3*\legendypos-2) {{$\lambda = 0.6$ (theoretical)}};

\path[gensedstyle, line width=1.0pt] (285,0.6*\legendypos) -- (315,0.6*\legendypos);

\node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (325,0.6*\legendypos-2) {{$\lambda = 0.6$ (simulated)}};
\end{scope}

\begin{scope}
\path[gensewstyle,line width=2.0pt, dotted] (470,0.3*\legendypos) -- (500,0.3*\legendypos);

\node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (510,0.3*\legendypos-2) {{$\lambda = 0.8$ (theoretical)}};

\path[gensewstyle, line width=1.0pt] (470,0.6*\legendypos) -- (500,0.6*\legendypos);

\node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (510,0.6*\legendypos-2) {{$\lambda = 0.8$ (simulated)}};
\end{scope}

\end{tikzpicture}

==> body/tikzout_compare_best.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-06-14 17:52:35
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
% % locations
% \newcommand{\legendxpos}{450}
% \newcommand{\legendypos}{200}
% % colors
% \definecolor{genjsqstarcolor}{RGB}{248,118,109}
% \definecolor{gensedcolor}{RGB}{124,174,0}
% \definecolor{gensewstarcolor}{RGB}{0,191,196}
% \definecolor{srcjsqcolor}{RGB}{199,124,255}
% % settings
% \newcommand{\lthickness}{0.7}
% \newcommand{\labscal}{0.6}

% \tikzstyle{lgenjsqstarstyle}=[draw=genjsqstarcolor,dash pattern=on 2pt off 2pt on 6pt off 2pt, line width= \lthickness pt,line join=round]
% \tikzstyle{lgensedstyle}=[draw=gensedcolor,dash pattern=,line width= \lthickness pt,line join=round]
% \tikzstyle{gensewstarstyle}=[draw=gensewstarcolor,dash pattern=,line width= \lthickness pt,line join=round]
% \tikzstyle{srcjsqstyle}=[draw=srcjsqcolor,dash pattern=,line width= \lthickness pt,line join=round]
% \tikzstyle{lstylee}=[]


\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (\legendxpos-100,\legendypos);
\begin{scope}

\path[genjsqstarstyle] ( 43.47,128.22) --
	( 47.70,128.12) --
	( 51.93,128.25) --
	( 56.16,128.19) --
	( 60.39,128.17) --
	( 64.63,128.34) --
	( 68.86,128.08) --
	( 73.09,128.16) --
	( 77.32,128.12) --
	( 81.55,128.11) --
	( 85.79,127.90) --
	( 90.02,127.68) --
	( 94.25,127.39) --
	( 98.48,127.04) --
	(102.71,126.56) --
	(106.94,125.88) --
	(111.18,124.53) --
	(115.41,123.42) --
	(119.64,122.55) --
	(123.87,122.25) --
	(128.10,122.03) --
	(132.34,121.47) --
	(136.57,120.71) --
	(140.80,119.38) --
	(145.03,118.06) --
	(149.26,116.13) --
	(153.50,113.59) --
	(157.73,113.34) --
	(161.96,114.63) --
	(166.19,115.58) --
	(170.42,116.41) --
	(174.65,117.40) --
	(178.89,118.44) --
	(183.12,118.95) --
	(187.35,119.32) --
	(191.58,119.54) --
	(195.81,118.65) --
	(200.05,116.56) --
	(204.28,113.69) --
	(208.51,109.03) --
	(212.74,104.25) --
	(216.97, 96.00) --
	(221.21, 85.51) --
	(225.44, 74.15) --
	(229.67, 60.18);

\path[gensedstyle] ( 43.47,128.18) --
	( 47.70,128.24) --
	( 51.93,128.15) --
	( 56.16,128.19) --
	( 60.39,128.14) --
	( 64.63,128.10) --
	( 68.86,128.21) --
	( 73.09,128.07) --
	( 77.32,128.33) --
	( 81.55,128.07) --
	( 85.79,127.90) --
	( 90.02,127.62) --
	( 94.25,127.43) --
	( 98.48,127.12) --
	(102.71,126.69) --
	(106.94,125.69) --
	(111.18,124.80) --
	(115.41,123.15) --
	(119.64,122.68) --
	(123.87,123.07) --
	(128.10,123.51) --
	(132.34,124.19) --
	(136.57,124.56) --
	(140.80,124.49) --
	(145.03,123.63) --
	(149.26,121.90) --
	(153.50,119.35) --
	(157.73,117.13) --
	(161.96,116.35) --
	(166.19,116.69) --
	(170.42,118.85) --
	(174.65,121.88) --
	(178.89,126.39) --
	(183.12,131.56) --
	(187.35,136.40) --
	(191.58,139.70) --
	(195.81,140.31) --
	(200.05,139.45) --
	(204.28,136.41) --
	(208.51,130.38) --
	(212.74,120.77) --
	(216.97,111.07) --
	(221.21, 99.20) --
	(225.44, 85.58) --
	(229.67, 70.59);

\path[gensewstarstyle] ( 43.47,128.33) --
	( 47.70,128.14) --
	( 51.93,128.17) --
	( 56.16,128.03) --
	( 60.39,128.23) --
	( 64.63,128.28) --
	( 68.86,128.19) --
	( 73.09,128.24) --
	( 77.32,127.97) --
	( 81.55,128.05) --
	( 85.79,127.94) --
	( 90.02,127.72) --
	( 94.25,127.58) --
	( 98.48,127.04) --
	(102.71,126.45) --
	(106.94,125.82) --
	(111.18,124.70) --
	(115.41,123.15) --
	(119.64,122.47) --
	(123.87,122.26) --
	(128.10,121.86) --
	(132.34,120.90) --
	(136.57,120.11) --
	(140.80,118.88) --
	(145.03,117.23) --
	(149.26,114.76) --
	(153.50,111.97) --
	(157.73,111.34) --
	(161.96,112.55) --
	(166.19,112.69) --
	(170.42,113.32) --
	(174.65,113.52) --
	(178.89,113.12) --
	(183.12,112.47) --
	(187.35,111.28) --
	(191.58,109.16) --
	(195.81,106.10) --
	(200.05,102.42) --
	(204.28, 97.53) --
	(208.51, 92.10) --
	(212.74, 85.70) --
	(216.97, 76.47) --
	(221.21, 67.04) --
	(225.44, 56.76) --
	(229.67, 45.19);

\path[srcjsqstyle] ( 43.47,128.19) --
	( 47.70,128.19) --
	( 51.93,128.19) --
	( 56.16,128.19) --
	( 60.39,128.19) --
	( 64.63,128.18) --
	( 68.86,128.17) --
	( 73.09,128.15) --
	( 77.32,128.11) --
	( 81.55,128.04) --
	( 85.79,127.93) --
	( 90.02,127.75) --
	( 94.25,127.48) --
	( 98.48,127.09) --
	(102.71,126.53) --
	(106.94,125.75) --
	(111.18,124.69) --
	(115.41,123.28) --
	(119.64,121.61) --
	(123.87,120.39) --
	(128.10,119.65) --
	(132.34,119.32) --
	(136.57,119.35) --
	(140.80,119.14) --
	(145.03,117.94) --
	(149.26,116.01) --
	(153.50,113.38) --
	(157.73,110.35) --
	(161.96,108.29) --
	(166.19,107.29) --
	(170.42,107.30) --
	(174.65,108.30) --
	(178.89,109.52) --
	(183.12,109.85) --
	(187.35,109.40) --
	(191.58,108.03) --
	(195.81,105.63) --
	(200.05,102.46) --
	(204.28, 98.41) --
	(208.51, 93.24) --
	(212.74, 86.63) --
	(216.97, 78.51) --
	(221.21, 69.36) --
	(225.44, 58.81) --
	(229.67, 46.56);
\end{scope}
\begin{scope}
% y axis labels
\node[text=black,anchor=base east,inner sep=0pt, outer sep=0pt, scale= \labscal] at ( 29.21, 44.33) {0.6};

\node[text=black,anchor=base east,inner sep=0pt, outer sep=0pt, scale= \labscal] at ( 29.21, 84.74) {0.8};

\node[text=black,anchor=base east,inner sep=0pt, outer sep=0pt, scale= \labscal] at ( 29.21,125.16) {1.0};

\node[text=black,anchor=base east,inner sep=0pt, outer sep=0pt, scale= \labscal] at ( 29.21,165.58) {1.2};
\end{scope}
\begin{scope}
% y axis ticks
\path[draw=black,line width= 0.6*\lthickness pt,line join=round] ( 31.41, 47.36) --
	( 34.16, 47.36);

\path[draw=black,line width= 0.6*\lthickness pt,line join=round] ( 31.41, 87.77) --
	( 34.16, 87.77);

\path[draw=black,line width= 0.6*\lthickness pt,line join=round] ( 31.41,128.19) --
	( 34.16,128.19);

\path[draw=black,line width= 0.6*\lthickness pt,line join=round] ( 31.41,168.61) --
	( 34.16,168.61);
\end{scope}
\path[draw=black,line width=0.6*\lthickness pt,dotted] (31.41,128.19) -- (230,128.19);
\begin{scope}
% x axis ticks
\path[draw=black,line width= 0.6*\lthickness pt,line join=round] ( 39.23, 27.94) --
	( 39.23, 30.69);

\path[draw=black,line width= 0.6*\lthickness pt,line join=round] ( 92.13, 27.94) --
	( 92.13, 30.69);

\path[draw=black,line width= 0.6*\lthickness pt,line join=round] (145.03, 27.94) --
	(145.03, 30.69);

\path[draw=black,line width= 0.6*\lthickness pt,line join=round] (197.93, 27.94) --
	(197.93, 30.69);
\end{scope}
\begin{scope}
% x axis labels
\node[text=black,anchor=base,inner sep=0pt, outer sep=0pt, scale= \labscal] at (39.24, 19.68) {0.00};

\node[text=black,anchor=base,inner sep=0pt, outer sep=0pt, scale= \labscal] at (92.14, 19.68) {0.25};

\node[text=black,anchor=base,inner sep=0pt, outer sep=0pt, scale= \labscal] at (145.03, 19.68) {0.50};

\node[text=black,anchor=base,inner sep=0pt, outer sep=0pt, scale= \labscal] at (197.93, 19.68) {0.75};
\end{scope}
\begin{scope}
\node[text=black,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2*\labscal] at (118.59,  170) {Best Policies};
\node[text=black,anchor=base,inner sep=0pt, outer sep=0pt, scale=  \labscal] at (118.59,  8.22) {$\lambda$};
\node[text=black,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale= \labscal] at ( 15.14,0.5*\legendypos) {$\mathbb E[T]$ normalized by that of $\genseed$};
\end{scope}
%% uncomment this for 4 lines
% genjsqstar legend line
\begin{scope}
\path[genjsqstarstyle] (\legendxpos-200,0.65*\legendypos) -- (\legendxpos-170,0.65*\legendypos);
% genjsqstar legend label
\node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (\legendxpos-160,0.65*\legendypos-2) {{ $\DP{\genseedq}{\jsq^\star}$}};
\end{scope}
% gensed legend line
\begin{scope}
\path[gensedstyle] (\legendxpos-200,0.55*\legendypos) -- (\legendxpos-170,0.55*\legendypos);
% gensed legend label
\node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (\legendxpos-160,0.55*\legendypos-2) {{$\DP{\genseedq}{\sed}$}};
\end{scope}
% gensewstar legend line
\begin{scope}
\path[gensewstarstyle] (\legendxpos-200,0.45*\legendypos) -- (\legendxpos-170,0.45*\legendypos);
% gensewstar legend label
\node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (\legendxpos-160,0.45*\legendypos-2) {{$\DP{\genseedq}{\sew^\star}$}};
\end{scope}
% srcjsq legend line
\begin{scope}
\path[srcjsqstyle] (\legendxpos-200,0.35*\legendypos) -- (\legendxpos-170,0.35*\legendypos);
% srcjsq legend label
\node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (\legendxpos-160,0.35*\legendypos-2) {{$\ipoptd{\DP\srcq\jsq}$}};
\end{scope}
% %% uncomment this for 5 lines
% % genjsqstar legend line
% \begin{scope}
% \path[genjsqstarstyle] (\legendxpos-200,0.7*\legendypos) -- (\legendxpos-170,0.7*\legendypos);
% % genjsqstar legend label
% \node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (\legendxpos-160,0.7*\legendypos-2) {{ $\DP{\genseedq}{\jsq}$}};
% \end{scope}
% % gensed legend line
% \begin{scope}
% \path[gensedstyle] (\legendxpos-200,0.6*\legendypos) -- (\legendxpos-170,0.6*\legendypos);
% % gensed legend label
% \node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (\legendxpos-160,0.6*\legendypos-2) {{$\DP{\ipoptq{\genq}}{\sed}$}};
% \end{scope}
% % gensewstar legend line
% \begin{scope}
% \path[gensewstarstyle] (\legendxpos-200,0.5*\legendypos) -- (\legendxpos-170,0.5*\legendypos);
% % gensewstar legend label
% \node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (\legendxpos-160,0.5*\legendypos-2) {{$\DP{\genseedq}{\sew}$}};
% \end{scope}
% % srcjsq legend line
% \begin{scope}
% \path[srcjsqstyle] (\legendxpos-200,0.4*\legendypos) -- (\legendxpos-170,0.4*\legendypos);
% % srcjsq legend label
% \node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (\legendxpos-160,0.4*\legendypos-2) {{$\ipoptd{\DP\srcq\jsq}$}};
% \end{scope}
% % line5 legend line
% \begin{scope}
% \path[lstylee] (\legendxpos-200,0.3*\legendypos) -- (\legendxpos-170,0.3*\legendypos);
% % line5 legend label
% \node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (\legendxpos-160,0.3*\legendypos-2) {{$-$}};
% \end{scope}

\end{tikzpicture}



==> body/tikzout_compare_best2.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-06-14 17:52:35
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
% % locations
% \newcommand{\legendxpos}{450}
% \newcommand{\legendypos}{200}
% % colors
% \definecolor{genjsqstarcolor}{RGB}{248,118,109}
% \definecolor{gensedcolor}{RGB}{124,174,0}
% \definecolor{gensewstarcolor}{RGB}{0,191,196}
% \definecolor{srcjsqcolor}{RGB}{199,124,255}
% % settings
% \newcommand{\lthickness}{0.7}
% \newcommand{\labscal}{0.6}

% \tikzstyle{lgenjsqstarstyle}=[draw=genjsqstarcolor,dash pattern=on 2pt off 2pt on 6pt off 2pt, line width= \lthickness pt,line join=round]
% \tikzstyle{lgensedstyle}=[draw=gensedcolor,dash pattern=,line width= \lthickness pt,line join=round]
% \tikzstyle{gensewstarstyle}=[draw=gensewstarcolor,dash pattern=,line width= \lthickness pt,line join=round]
% \tikzstyle{srcjsqstyle}=[draw=srcjsqcolor,dash pattern=,line width= \lthickness pt,line join=round]
% \tikzstyle{lstylee}=[]


\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (\legendxpos-100,\legendypos);
\begin{scope}

\path[genjsqstarstyle] ( 43.47,128.22) --
	( 47.70,128.12) --
	( 51.93,128.25) --
	( 56.16,128.19) --
	( 60.39,128.17) --
	( 64.63,128.34) --
	( 68.86,128.08) --
	( 73.09,128.16) --
	( 77.32,128.12) --
	( 81.55,128.11) --
	( 85.79,127.90) --
	( 90.02,127.68) --
	( 94.25,127.39) --
	( 98.48,127.04) --
	(102.71,126.56) --
	(106.94,125.88) --
	(111.18,124.53) --
	(115.41,123.42) --
	(119.64,122.55) --
	(123.87,122.25) --
	(128.10,122.03) --
	(132.34,121.47) --
	(136.57,120.71) --
	(140.80,119.38) --
	(145.03,118.06) --
	(149.26,116.13) --
	(153.50,113.59) --
	(157.73,113.34) --
	(161.96,114.63) --
	(166.19,115.58) --
	(170.42,116.41) --
	(174.65,117.40) --
	(178.89,118.44) --
	(183.12,118.95) --
	(187.35,119.32) --
	(191.58,119.54) --
	(195.81,118.65) --
	(200.05,116.56) --
	(204.28,113.69) --
	(208.51,109.03) --
	(212.74,104.25) --
	(216.97, 96.00) --
	(221.21, 85.51) --
	(225.44, 74.15) --
	(229.67, 60.18);

\path[gensedstyle] ( 43.47,128.18) --
	( 47.70,128.24) --
	( 51.93,128.15) --
	( 56.16,128.19) --
	( 60.39,128.14) --
	( 64.63,128.10) --
	( 68.86,128.21) --
	( 73.09,128.07) --
	( 77.32,128.33) --
	( 81.55,128.07) --
	( 85.79,127.90) --
	( 90.02,127.62) --
	( 94.25,127.43) --
	( 98.48,127.12) --
	(102.71,126.69) --
	(106.94,125.69) --
	(111.18,124.80) --
	(115.41,123.15) --
	(119.64,122.68) --
	(123.87,123.07) --
	(128.10,123.51) --
	(132.34,124.19) --
	(136.57,124.56) --
	(140.80,124.49) --
	(145.03,123.63) --
	(149.26,121.90) --
	(153.50,119.35) --
	(157.73,117.13) --
	(161.96,116.35) --
	(166.19,116.69) --
	(170.42,118.85) --
	(174.65,121.88) --
	(178.89,126.39) --
	(183.12,131.56) --
	(187.35,136.40) --
	(191.58,139.70) --
	(195.81,140.31) --
	(200.05,139.45) --
	(204.28,136.41) --
	(208.51,130.38) --
	(212.74,120.77) --
	(216.97,111.07) --
	(221.21, 99.20) --
	(225.44, 85.58) --
	(229.67, 70.59);

\path[gensewstarstyle] ( 43.47,128.33) --
	( 47.70,128.14) --
	( 51.93,128.17) --
	( 56.16,128.03) --
	( 60.39,128.23) --
	( 64.63,128.28) --
	( 68.86,128.19) --
	( 73.09,128.24) --
	( 77.32,127.97) --
	( 81.55,128.05) --
	( 85.79,127.94) --
	( 90.02,127.72) --
	( 94.25,127.58) --
	( 98.48,127.04) --
	(102.71,126.45) --
	(106.94,125.82) --
	(111.18,124.70) --
	(115.41,123.15) --
	(119.64,122.47) --
	(123.87,122.26) --
	(128.10,121.86) --
	(132.34,120.90) --
	(136.57,120.11) --
	(140.80,118.88) --
	(145.03,117.23) --
	(149.26,114.76) --
	(153.50,111.97) --
	(157.73,111.34) --
	(161.96,112.55) --
	(166.19,112.69) --
	(170.42,113.32) --
	(174.65,113.52) --
	(178.89,113.12) --
	(183.12,112.47) --
	(187.35,111.28) --
	(191.58,109.16) --
	(195.81,106.10) --
	(200.05,102.42) --
	(204.28, 97.53) --
	(208.51, 92.10) --
	(212.74, 85.70) --
	(216.97, 76.47) --
	(221.21, 67.04) --
	(225.44, 56.76) --
	(229.67, 45.19);

\path[srcjsqstyle] ( 43.47,128.19) --
	( 47.70,128.19) --
	( 51.93,128.19) --
	( 56.16,128.19) --
	( 60.39,128.19) --
	( 64.63,128.18) --
	( 68.86,128.17) --
	( 73.09,128.15) --
	( 77.32,128.11) --
	( 81.55,128.04) --
	( 85.79,127.93) --
	( 90.02,127.75) --
	( 94.25,127.48) --
	( 98.48,127.09) --
	(102.71,126.53) --
	(106.94,125.75) --
	(111.18,124.69) --
	(115.41,123.28) --
	(119.64,121.61) --
	(123.87,120.39) --
	(128.10,119.65) --
	(132.34,119.32) --
	(136.57,119.35) --
	(140.80,119.14) --
	(145.03,117.94) --
	(149.26,116.01) --
	(153.50,113.38) --
	(157.73,110.35) --
	(161.96,108.29) --
	(166.19,107.29) --
	(170.42,107.30) --
	(174.65,108.30) --
	(178.89,109.52) --
	(183.12,109.85) --
	(187.35,109.40) --
	(191.58,108.03) --
	(195.81,105.63) --
	(200.05,102.46) --
	(204.28, 98.41) --
	(208.51, 93.24) --
	(212.74, 86.63) --
	(216.97, 78.51) --
	(221.21, 69.36) --
	(225.44, 58.81) --
	(229.67, 46.56);
\end{scope}
\begin{scope}
% y axis
\path[draw=gray,line width=0.4*\lthickness pt,dash pattern=] (39.23, 30.69) -- (39.23, 175);
% y axis labels
\node[text=black,anchor=base east,inner sep=0pt, outer sep=0pt, scale= \labscal] at ( 32.5, 44.33) {0.6};

\node[text=black,anchor=base east,inner sep=0pt, outer sep=0pt, scale= \labscal] at ( 32.5, 84.74) {0.8};

\node[text=black,anchor=base east,inner sep=0pt, outer sep=0pt, scale= \labscal] at ( 32.5,125.16) {1.0};

\node[text=black,anchor=base east,inner sep=0pt, outer sep=0pt, scale= \labscal] at ( 32.5,165.58) {1.2};
\end{scope}
\begin{scope}
% y axis ticks
\path[draw=black,line width= 0.6*\lthickness pt,line join=round] ( 35.5, 47.36) --
	( 39.23, 47.36);

\path[draw=black,line width= 0.6*\lthickness pt,line join=round] ( 35.5, 87.77) --
	( 39.23, 87.77);

\path[draw=black,line width= 0.6*\lthickness pt,line join=round] ( 35.5,128.19) --
	( 39.23,128.19);

\path[draw=black,line width= 0.6*\lthickness pt,line join=round] ( 35.5,168.61) --
	( 39.23,168.61);
\end{scope}
\path[draw=gray,line width=0.4*\lthickness pt,dash pattern=] (31.41,128.19) -- (230,128.19);
\begin{scope}
% x axis ticks
\path[draw=black,line width= 0.6*\lthickness pt,line join=round] ( 39.23, 27.94) --
	( 39.23, 30.69);

\path[draw=black,line width= 0.6*\lthickness pt,line join=round] ( 92.13, 27.94) --
	( 92.13, 30.69);

\path[draw=black,line width= 0.6*\lthickness pt,line join=round] (145.03, 27.94) --
	(145.03, 30.69);

\path[draw=black,line width= 0.6*\lthickness pt,line join=round] (197.93, 27.94) --
	(197.93, 30.69);
\end{scope}
\begin{scope}
% x axis labels
\node[text=black,anchor=base,inner sep=0pt, outer sep=0pt, scale= \labscal] at (39.24, 19.68) {0.00};

\node[text=black,anchor=base,inner sep=0pt, outer sep=0pt, scale= \labscal] at (92.14, 19.68) {0.25};

\node[text=black,anchor=base,inner sep=0pt, outer sep=0pt, scale= \labscal] at (145.03, 19.68) {0.50};

\node[text=black,anchor=base,inner sep=0pt, outer sep=0pt, scale= \labscal] at (197.93, 19.68) {0.75};
\end{scope}
\begin{scope}
\node[text=black,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.5*\labscal] at (118.59,  180) {Best Policies};
\node[text=black,anchor=base,inner sep=0pt, outer sep=0pt, scale=  \labscal] at (118.59,  8.22) {$\lambda$};
\node[text=black,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale= \labscal] at ( 12,0.5*\legendypos) {Normalized $\mathbb E[T]$};
\end{scope}
%% uncomment this for 4 lines
% % genjsqstar legend line
% \begin{scope}
% \path[genjsqstarstyle] (\legendxpos-200,0.65*\legendypos) -- (\legendxpos-170,0.65*\legendypos);
% % genjsqstar legend label
% \node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (\legendxpos-160,0.65*\legendypos-2) {{ $\DP{\genseedq}{\jsq^\star}$}};
% \end{scope}
% % gensed legend line
% \begin{scope}
% \path[gensedstyle] (\legendxpos-200,0.55*\legendypos) -- (\legendxpos-170,0.55*\legendypos);
% % gensed legend label
% \node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (\legendxpos-160,0.55*\legendypos-2) {{$\DP{\genseedq}{\sed}$}};
% \end{scope}
% % gensewstar legend line
% \begin{scope}
% \path[gensewstarstyle] (\legendxpos-200,0.45*\legendypos) -- (\legendxpos-170,0.45*\legendypos);
% % gensewstar legend label
% \node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (\legendxpos-160,0.45*\legendypos-2) {{$\DP{\genseedq}{\sew^\star}$}};
% \end{scope}
% % srcjsq legend line
% \begin{scope}
% \path[srcjsqstyle] (\legendxpos-200,0.35*\legendypos) -- (\legendxpos-170,0.35*\legendypos);
% % srcjsq legend label
% \node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (\legendxpos-160,0.35*\legendypos-2) {{$\ipoptd{\DP\srcq\jsq}$}};
% \end{scope}
% %% uncomment this for 5 lines
% % genjsqstar legend line
% \begin{scope}
% \path[genjsqstarstyle] (\legendxpos-200,0.7*\legendypos) -- (\legendxpos-170,0.7*\legendypos);
% % genjsqstar legend label
% \node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (\legendxpos-160,0.7*\legendypos-2) {{ $\DP{\genseedq}{\jsq}$}};
% \end{scope}
% % gensed legend line
% \begin{scope}
% \path[gensedstyle] (\legendxpos-200,0.6*\legendypos) -- (\legendxpos-170,0.6*\legendypos);
% % gensed legend label
% \node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (\legendxpos-160,0.6*\legendypos-2) {{$\DP{\ipoptq{\genq}}{\sed}$}};
% \end{scope}
% % gensewstar legend line
% \begin{scope}
% \path[gensewstarstyle] (\legendxpos-200,0.5*\legendypos) -- (\legendxpos-170,0.5*\legendypos);
% % gensewstar legend label
% \node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (\legendxpos-160,0.5*\legendypos-2) {{$\DP{\genseedq}{\sew}$}};
% \end{scope}
% % srcjsq legend line
% \begin{scope}
% \path[srcjsqstyle] (\legendxpos-200,0.4*\legendypos) -- (\legendxpos-170,0.4*\legendypos);
% % srcjsq legend label
% \node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (\legendxpos-160,0.4*\legendypos-2) {{$\ipoptd{\DP\srcq\jsq}$}};
% \end{scope}
% % line5 legend line
% \begin{scope}
% \path[lstylee] (\legendxpos-200,0.3*\legendypos) -- (\legendxpos-170,0.3*\legendypos);
% % line5 legend label
% \node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (\legendxpos-160,0.3*\legendypos-2) {{$-$}};
% \end{scope}

\end{tikzpicture}



==> body/tikzout_compare_jsq.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-06-14 17:52:35
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
% % locations
% \newcommand{\legendxpos}{450}
% \newcommand{\legendypos}{200}
% % colors
% \definecolor{brjsqcolor}{RGB}{248,118,109}
% \definecolor{brjsqstarcolor}{RGB}{124,174,0}
% \definecolor{genjsqcolor}{RGB}{0,191,196}
% \definecolor{genjsqstarcolor}{RGB}{199,124,255}
% % settings
% \newcommand{\lthickness}{0.7}
% \newcommand{\labscal}{0.6}

% \tikzstyle{brjsqstyle}=[draw=brjsqcolor,dash pattern=on 2pt off 2pt on 6pt off 2pt, line width= \lthickness pt,line join=round]
% \tikzstyle{brjsqstarstyle}=[draw=brjsqstarcolor,dash pattern=,line width= \lthickness pt,line join=round]
% \tikzstyle{genjsqstyle}=[draw=genjsqcolor,dash pattern=,line width= \lthickness pt,line join=round]
% \tikzstyle{genjsqstarstyle}=[draw=genjsqstarcolor,dash pattern=,line width= \lthickness pt,line join=round]
% \tikzstyle{lstylee}=[]


\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (\legendxpos-100,\legendypos);
\begin{scope}

\path[brjsqstyle] ( 42.53,168.55) --
	( 46.33,168.44) --
	( 50.14,168.59) --
	( 53.94,168.51) --
	( 57.75,168.24) --
	( 61.55,167.78) --
	( 65.36,167.37) --
	( 69.16,166.73) --
	( 72.97,165.99) --
	( 76.77,164.98) --
	( 80.58,163.90) --
	( 84.39,162.19) --
	( 88.19,160.64) --
	( 92.00,158.58) --
	( 95.80,156.10) --
	( 99.61,153.41) --
	(103.41,150.09) --
	(107.22,146.46) --
	(111.02,142.15) --
	(114.83,138.51) --
	(118.63,134.79) --
	(122.44,131.34) --
	(126.24,127.88) --
	(130.05,124.30) --
	(133.85,120.50) --
	(137.66,116.61) --
	(141.46,112.28) --
	(145.27,107.66) --
	(149.07,103.71) --
	(152.88,100.23) --
	(156.68, 97.41) --
	(160.49, 94.76) --
	(164.29, 92.51) --
	(168.10, 90.26) --
	(171.91, 88.19) --
	(175.71, 85.76) --
	(179.52, 82.83) --
	(183.32, 79.90) --
	(187.13, 76.49) --
	(190.93, 72.75) --
	(194.74, 68.11) --
	(198.54, 63.12) --
	(202.35, 57.41) --
	(206.15, 51.11) --
	(209.96, 44.05);

\path[brjsqstarstyle] ( 42.53, 83.46) --
	( 46.33, 85.16) --
	( 50.14, 87.02) --
	( 53.94, 89.07) --
	( 57.75, 91.16) --
	( 61.55, 93.31) --
	( 65.36, 95.63) --
	( 69.16, 97.63) --
	( 72.97, 99.55) --
	( 76.77,101.60) --
	( 80.58,103.42) --
	( 84.39,104.83) --
	( 88.19,106.19) --
	( 92.00,107.23) --
	( 95.80,107.51) --
	( 99.61,107.60) --
	(103.41,107.18) --
	(107.22,106.47) --
	(111.02,104.95) --
	(114.83,103.41) --
	(118.63,102.01) --
	(122.44,100.42) --
	(126.24, 98.79) --
	(130.05, 96.87) --
	(133.85, 94.57) --
	(137.66, 92.14) --
	(141.46, 89.15) --
	(145.27, 85.95) --
	(149.07, 83.17) --
	(152.88, 80.88) --
	(156.68, 78.93) --
	(160.49, 77.46) --
	(164.29, 75.95) --
	(168.10, 74.56) --
	(171.91, 73.30) --
	(175.71, 71.68) --
	(179.52, 69.90) --
	(183.32, 67.81) --
	(187.13, 65.35) --
	(190.93, 62.44) --
	(194.74, 58.98) --
	(198.54, 54.63) --
	(202.35, 49.62) --
	(206.15, 44.44) --
	(209.96, 38.59);

\path[genjsqstyle] ( 42.53, 74.75) --
	( 46.33, 74.80) --
	( 50.14, 74.85) --
	( 53.94, 74.74) --
	( 57.75, 74.77) --
	( 61.55, 74.79) --
	( 65.36, 74.81) --
	( 69.16, 74.84) --
	( 72.97, 74.77) --
	( 76.77, 74.75) --
	( 80.58, 74.66) --
	( 84.39, 74.53) --
	( 88.19, 74.45) --
	( 92.00, 74.27) --
	( 95.80, 74.11) --
	( 99.61, 73.72) --
	(103.41, 73.10) --
	(107.22, 72.54) --
	(111.02, 73.22) --
	(114.83, 74.67) --
	(118.63, 75.78) --
	(122.44, 76.37) --
	(126.24, 76.80) --
	(130.05, 76.69) --
	(133.85, 76.36) --
	(137.66, 75.84) --
	(141.46, 74.79) --
	(145.27, 75.31) --
	(149.07, 77.00) --
	(152.88, 78.67) --
	(156.68, 80.27) --
	(160.49, 81.92) --
	(164.29, 83.07) --
	(168.10, 84.10) --
	(171.91, 84.88) --
	(175.71, 83.19) --
	(179.52, 81.77) --
	(183.32, 80.75) --
	(187.13, 79.12) --
	(190.93, 76.79) --
	(194.74, 73.27) --
	(198.54, 67.38) --
	(202.35, 63.19) --
	(206.15, 56.66);

\path[genjsqstarstyle] ( 42.53, 74.82) --
	( 46.33, 74.79) --
	( 50.14, 74.79) --
	( 53.94, 74.77) --
	( 57.75, 74.79) --
	( 61.55, 74.80) --
	( 65.36, 74.80) --
	( 69.16, 74.77) --
	( 72.97, 74.79) --
	( 76.77, 74.72) --
	( 80.58, 74.59) --
	( 84.39, 74.57) --
	( 88.19, 74.42) --
	( 92.00, 74.30) --
	( 95.80, 73.98) --
	( 99.61, 73.62) --
	(103.41, 73.17) --
	(107.22, 72.50) --
	(111.02, 72.27) --
	(114.83, 72.02) --
	(118.63, 71.90) --
	(122.44, 71.60) --
	(126.24, 71.16) --
	(130.05, 70.61) --
	(133.85, 69.96) --
	(137.66, 69.00) --
	(141.46, 67.92) --
	(145.27, 67.81) --
	(149.07, 68.35) --
	(152.88, 68.81) --
	(156.68, 69.26) --
	(160.49, 69.87) --
	(164.29, 70.11) --
	(168.10, 70.48) --
	(171.91, 70.76) --
	(175.71, 69.71) --
	(179.52, 68.84) --
	(183.32, 67.97) --
	(187.13, 66.66) --
	(190.93, 64.76) --
	(194.74, 61.61) --
	(198.54, 57.13) --
	(202.35, 53.02) --
	(206.15, 47.79);
\end{scope}
\begin{scope}
% y axis labels
\node[text=black,anchor=base east,inner sep=0pt, outer sep=0pt, scale= \labscal] at ( 29.21, 71.75) {1.0};

\node[text=black,anchor=base east,inner sep=0pt, outer sep=0pt, scale= \labscal] at ( 29.21,118.66) {1.5};

\node[text=black,anchor=base east,inner sep=0pt, outer sep=0pt, scale= \labscal] at ( 29.21,165.58) {2.0};
\end{scope}
\begin{scope}
% y axis ticks
\path[draw=black,line width= 0.6*\lthickness pt,line join=round] ( 31.41, 74.78) --
	( 34.16, 74.78);

\path[draw=black,line width= 0.6*\lthickness pt,line join=round] ( 31.41,121.70) --
	( 34.16,121.70);

\path[draw=black,line width= 0.6*\lthickness pt,line join=round] ( 31.41,168.61) --
	( 34.16,168.61);
\end{scope}
% x axis
\path[draw=black,line width=0.6*\lthickness pt,dotted] (34.16, 74.78) -- (230, 74.78);
\begin{scope}
% x axis ticks
\path[draw=black,line width= 0.6*\lthickness pt,line join=round] ( 38.72, 27.94) --
	( 38.72, 30.69);

\path[draw=black,line width= 0.6*\lthickness pt,line join=round] ( 86.29, 27.94) --
	( 86.29, 30.69);

\path[draw=black,line width= 0.6*\lthickness pt,line join=round] (133.85, 27.94) --
	(133.85, 30.69);

\path[draw=black,line width= 0.6*\lthickness pt,line join=round] (181.42, 27.94) --
	(181.42, 30.69);
\end{scope}
\begin{scope}
% x axis labels
\node[text=black,anchor=base,inner sep=0pt, outer sep=0pt, scale= \labscal] at ( 38.72, 19.68) {0.00};

\node[text=black,anchor=base,inner sep=0pt, outer sep=0pt, scale= \labscal] at ( 86.29, 19.68) {0.25};

\node[text=black,anchor=base,inner sep=0pt, outer sep=0pt, scale= \labscal] at (133.85, 19.68) {0.50};

\node[text=black,anchor=base,inner sep=0pt, outer sep=0pt, scale= \labscal] at (181.42, 19.68) {0.75};
\end{scope}
\begin{scope}
\node[text=black,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2*\labscal] at (110.07,  170) {$\jsq$ Policies};
\node[text=black,anchor=base,inner sep=0pt, outer sep=0pt, scale=  \labscal] at (110.07,  8.22) {$\lambda$};
\node[text=black,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale= \labscal] at ( 15.14,0.5*\legendypos) {$\mathbb E[T]$ normalized by that of $\genseed$};
\end{scope}
%% uncomment this for 4 lines
% genjsqstar legend line
\begin{scope}
\path[brjsqstyle] (\legendxpos-200,0.65*\legendypos) -- (\legendxpos-170,0.65*\legendypos);
% genjsqstar legend label
\node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (\legendxpos-160,0.65*\legendypos-2) {{ $\DP{\brq}{\jsq}$}};
\end{scope}
% gensed legend line
\begin{scope}
\path[brjsqstarstyle] (\legendxpos-200,0.55*\legendypos) -- (\legendxpos-170,0.55*\legendypos);
% gensed legend label
\node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (\legendxpos-160,0.55*\legendypos-2) {{$\DP{\brq}{\jsq^\star}$}};
\end{scope}
% gensewstar legend line
\begin{scope}
\path[genjsqstyle] (\legendxpos-200,0.45*\legendypos) -- (\legendxpos-170,0.45*\legendypos);
% gensewstar legend label
\node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (\legendxpos-160,0.45*\legendypos-2) {{$\DP{\genseedq}{\jsq}$}};
\end{scope}
% srcjsq legend line
\begin{scope}
\path[genjsqstarstyle] (\legendxpos-200,0.35*\legendypos) -- (\legendxpos-170,0.35*\legendypos);
% srcjsq legend label
\node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (\legendxpos-160,0.35*\legendypos-2) {{$\DP{\genseedq}{\jsq^\star}$}};
\end{scope}
% %% uncomment this for 5 lines
% % genjsqstar legend line
% \begin{scope}
% \path[brjsqstyle] (\legendxpos-200,0.7*\legendypos) -- (\legendxpos-170,0.7*\legendypos);
% % genjsqstar legend label
% \node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (\legendxpos-160,0.7*\legendypos-2) {{ $\DP{\genseedq}{\jsq}$}};
% \end{scope}
% % gensed legend line
% \begin{scope}
% \path[brjsqstarstyle] (\legendxpos-200,0.6*\legendypos) -- (\legendxpos-170,0.6*\legendypos);
% % gensed legend label
% \node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (\legendxpos-160,0.6*\legendypos-2) {{$\DP{\ipoptq{\genq}}{\sed}$}};
% \end{scope}
% % gensewstar legend line
% \begin{scope}
% \path[genjsqstyle] (\legendxpos-200,0.5*\legendypos) -- (\legendxpos-170,0.5*\legendypos);
% % gensewstar legend label
% \node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (\legendxpos-160,0.5*\legendypos-2) {{$\DP{\genseedq}{\sew}$}};
% \end{scope}
% % srcjsq legend line
% \begin{scope}
% \path[genjsqstarstyle] (\legendxpos-200,0.4*\legendypos) -- (\legendxpos-170,0.4*\legendypos);
% % srcjsq legend label
% \node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (\legendxpos-160,0.4*\legendypos-2) {{$\ipoptd{\DP\srcq\jsq}$}};
% \end{scope}
% % line5 legend line
% \begin{scope}
% \path[lstylee] (\legendxpos-200,0.3*\legendypos) -- (\legendxpos-170,0.3*\legendypos);
% % line5 legend label
% \node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (\legendxpos-160,0.3*\legendypos-2) {{$-$}};
% \end{scope}

\end{tikzpicture}



==> body/tikzout_compare_jsq2.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-06-14 17:52:35
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
% % locations
% \newcommand{\legendxpos}{450}
% \newcommand{\legendypos}{200}
% % colors
% \definecolor{brjsqcolor}{RGB}{248,118,109}
% \definecolor{brjsqstarcolor}{RGB}{124,174,0}
% \definecolor{genjsqcolor}{RGB}{0,191,196}
% \definecolor{genjsqstarcolor}{RGB}{199,124,255}
% % settings
% \newcommand{\lthickness}{0.7}
% \newcommand{\labscal}{0.6}

% \tikzstyle{brjsqstyle}=[draw=brjsqcolor,dash pattern=on 2pt off 2pt on 6pt off 2pt, line width= \lthickness pt,line join=round]
% \tikzstyle{brjsqstarstyle}=[draw=brjsqstarcolor,dash pattern=,line width= \lthickness pt,line join=round]
% \tikzstyle{genjsqstyle}=[draw=genjsqcolor,dash pattern=,line width= \lthickness pt,line join=round]
% \tikzstyle{genjsqstarstyle}=[draw=genjsqstarcolor,dash pattern=,line width= \lthickness pt,line join=round]
% \tikzstyle{lstylee}=[]


\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (\legendxpos-100,\legendypos);
\begin{scope}

\path[brjsqstyle] ( 42.53,168.55) --
	( 46.33,168.44) --
	( 50.14,168.59) --
	( 53.94,168.51) --
	( 57.75,168.24) --
	( 61.55,167.78) --
	( 65.36,167.37) --
	( 69.16,166.73) --
	( 72.97,165.99) --
	( 76.77,164.98) --
	( 80.58,163.90) --
	( 84.39,162.19) --
	( 88.19,160.64) --
	( 92.00,158.58) --
	( 95.80,156.10) --
	( 99.61,153.41) --
	(103.41,150.09) --
	(107.22,146.46) --
	(111.02,142.15) --
	(114.83,138.51) --
	(118.63,134.79) --
	(122.44,131.34) --
	(126.24,127.88) --
	(130.05,124.30) --
	(133.85,120.50) --
	(137.66,116.61) --
	(141.46,112.28) --
	(145.27,107.66) --
	(149.07,103.71) --
	(152.88,100.23) --
	(156.68, 97.41) --
	(160.49, 94.76) --
	(164.29, 92.51) --
	(168.10, 90.26) --
	(171.91, 88.19) --
	(175.71, 85.76) --
	(179.52, 82.83) --
	(183.32, 79.90) --
	(187.13, 76.49) --
	(190.93, 72.75) --
	(194.74, 68.11) --
	(198.54, 63.12) --
	(202.35, 57.41) --
	(206.15, 51.11) --
	(209.96, 44.05);

\path[brjsqstarstyle] ( 42.53, 83.46) --
	( 46.33, 85.16) --
	( 50.14, 87.02) --
	( 53.94, 89.07) --
	( 57.75, 91.16) --
	( 61.55, 93.31) --
	( 65.36, 95.63) --
	( 69.16, 97.63) --
	( 72.97, 99.55) --
	( 76.77,101.60) --
	( 80.58,103.42) --
	( 84.39,104.83) --
	( 88.19,106.19) --
	( 92.00,107.23) --
	( 95.80,107.51) --
	( 99.61,107.60) --
	(103.41,107.18) --
	(107.22,106.47) --
	(111.02,104.95) --
	(114.83,103.41) --
	(118.63,102.01) --
	(122.44,100.42) --
	(126.24, 98.79) --
	(130.05, 96.87) --
	(133.85, 94.57) --
	(137.66, 92.14) --
	(141.46, 89.15) --
	(145.27, 85.95) --
	(149.07, 83.17) --
	(152.88, 80.88) --
	(156.68, 78.93) --
	(160.49, 77.46) --
	(164.29, 75.95) --
	(168.10, 74.56) --
	(171.91, 73.30) --
	(175.71, 71.68) --
	(179.52, 69.90) --
	(183.32, 67.81) --
	(187.13, 65.35) --
	(190.93, 62.44) --
	(194.74, 58.98) --
	(198.54, 54.63) --
	(202.35, 49.62) --
	(206.15, 44.44) --
	(209.96, 38.59);

\path[genjsqstyle] ( 42.53, 74.75) --
	( 46.33, 74.80) --
	( 50.14, 74.85) --
	( 53.94, 74.74) --
	( 57.75, 74.77) --
	( 61.55, 74.79) --
	( 65.36, 74.81) --
	( 69.16, 74.84) --
	( 72.97, 74.77) --
	( 76.77, 74.75) --
	( 80.58, 74.66) --
	( 84.39, 74.53) --
	( 88.19, 74.45) --
	( 92.00, 74.27) --
	( 95.80, 74.11) --
	( 99.61, 73.72) --
	(103.41, 73.10) --
	(107.22, 72.54) --
	(111.02, 73.22) --
	(114.83, 74.67) --
	(118.63, 75.78) --
	(122.44, 76.37) --
	(126.24, 76.80) --
	(130.05, 76.69) --
	(133.85, 76.36) --
	(137.66, 75.84) --
	(141.46, 74.79) --
	(145.27, 75.31) --
	(149.07, 77.00) --
	(152.88, 78.67) --
	(156.68, 80.27) --
	(160.49, 81.92) --
	(164.29, 83.07) --
	(168.10, 84.10) --
	(171.91, 84.88) --
	(175.71, 83.19) --
	(179.52, 81.77) --
	(183.32, 80.75) --
	(187.13, 79.12) --
	(190.93, 76.79) --
	(194.74, 73.27) --
	(198.54, 67.38) --
	(202.35, 63.19) --
	(206.15, 56.66);

\path[genjsqstarstyle] ( 42.53, 74.82) --
	( 46.33, 74.79) --
	( 50.14, 74.79) --
	( 53.94, 74.77) --
	( 57.75, 74.79) --
	( 61.55, 74.80) --
	( 65.36, 74.80) --
	( 69.16, 74.77) --
	( 72.97, 74.79) --
	( 76.77, 74.72) --
	( 80.58, 74.59) --
	( 84.39, 74.57) --
	( 88.19, 74.42) --
	( 92.00, 74.30) --
	( 95.80, 73.98) --
	( 99.61, 73.62) --
	(103.41, 73.17) --
	(107.22, 72.50) --
	(111.02, 72.27) --
	(114.83, 72.02) --
	(118.63, 71.90) --
	(122.44, 71.60) --
	(126.24, 71.16) --
	(130.05, 70.61) --
	(133.85, 69.96) --
	(137.66, 69.00) --
	(141.46, 67.92) --
	(145.27, 67.81) --
	(149.07, 68.35) --
	(152.88, 68.81) --
	(156.68, 69.26) --
	(160.49, 69.87) --
	(164.29, 70.11) --
	(168.10, 70.48) --
	(171.91, 70.76) --
	(175.71, 69.71) --
	(179.52, 68.84) --
	(183.32, 67.97) --
	(187.13, 66.66) --
	(190.93, 64.76) --
	(194.74, 61.61) --
	(198.54, 57.13) --
	(202.35, 53.02) --
	(206.15, 47.79);
\end{scope}
\begin{scope}
% y axis
\path[draw=gray,line width=0.4*\lthickness pt,dash pattern=] (38.72, 30.69) -- (38.72, 175);
% y axis labels
\node[text=black,anchor=base east,inner sep=0pt, outer sep=0pt, scale= \labscal] at ( 32, 71.75) {1.0};

\node[text=black,anchor=base east,inner sep=0pt, outer sep=0pt, scale= \labscal] at ( 32,118.66) {1.5};

\node[text=black,anchor=base east,inner sep=0pt, outer sep=0pt, scale= \labscal] at ( 32,165.58) {2.0};
\end{scope}
\begin{scope}
% y axis ticks
\path[draw=black,line width= 0.6*\lthickness pt,line join=round] ( 35, 74.78) --
	( 38.72, 74.78);

\path[draw=black,line width= 0.6*\lthickness pt,line join=round] ( 35,121.70) --
	( 38.72,121.70);

\path[draw=black,line width= 0.6*\lthickness pt,line join=round] ( 35,168.61) --
	( 38.72,168.61);
\end{scope}
% x axis
\path[draw=gray,line width=0.4*\lthickness pt,dash pattern=] (34.16, 74.78) -- (230, 74.78);
\begin{scope}
% x axis ticks
\path[draw=black,line width= 0.6*\lthickness pt,line join=round] ( 38.72, 27.94) --
	( 38.72, 30.69);

\path[draw=black,line width= 0.6*\lthickness pt,line join=round] ( 86.29, 27.94) --
	( 86.29, 30.69);

\path[draw=black,line width= 0.6*\lthickness pt,line join=round] (133.85, 27.94) --
	(133.85, 30.69);

\path[draw=black,line width= 0.6*\lthickness pt,line join=round] (181.42, 27.94) --
	(181.42, 30.69);
\end{scope}
\begin{scope}
% x axis labels
\node[text=black,anchor=base,inner sep=0pt, outer sep=0pt, scale= \labscal] at ( 38.72, 19.68) {0.00};

\node[text=black,anchor=base,inner sep=0pt, outer sep=0pt, scale= \labscal] at ( 86.29, 19.68) {0.25};

\node[text=black,anchor=base,inner sep=0pt, outer sep=0pt, scale= \labscal] at (133.85, 19.68) {0.50};

\node[text=black,anchor=base,inner sep=0pt, outer sep=0pt, scale= \labscal] at (181.42, 19.68) {0.75};
\end{scope}
\begin{scope}
\node[text=black,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.5*\labscal] at (110.07,  180) {$\jsq$ Policies};
\node[text=black,anchor=base,inner sep=0pt, outer sep=0pt, scale=  \labscal] at (110.07,  8.22) {$\lambda$};
\node[text=black,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale= \labscal] at ( 12.0,0.5*\legendypos) {Normalized $\mathbb E[T]$};
\end{scope}
%% uncomment this for 4 lines
% % genjsqstar legend line
% \begin{scope}
% \path[brjsqstyle] (\legendxpos-200,0.65*\legendypos) -- (\legendxpos-170,0.65*\legendypos);
% % genjsqstar legend label
% \node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (\legendxpos-160,0.65*\legendypos-2) {{ $\DP{\brq}{\jsq}$}};
% \end{scope}
% % gensed legend line
% \begin{scope}
% \path[brjsqstarstyle] (\legendxpos-200,0.55*\legendypos) -- (\legendxpos-170,0.55*\legendypos);
% % gensed legend label
% \node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (\legendxpos-160,0.55*\legendypos-2) {{$\DP{\brq}{\jsq^\star}$}};
% \end{scope}
% % gensewstar legend line
% \begin{scope}
% \path[genjsqstyle] (\legendxpos-200,0.45*\legendypos) -- (\legendxpos-170,0.45*\legendypos);
% % gensewstar legend label
% \node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (\legendxpos-160,0.45*\legendypos-2) {{$\DP{\genseedq}{\jsq}$}};
% \end{scope}
% % srcjsq legend line
% \begin{scope}
% \path[genjsqstarstyle] (\legendxpos-200,0.35*\legendypos) -- (\legendxpos-170,0.35*\legendypos);
% % srcjsq legend label
% \node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (\legendxpos-160,0.35*\legendypos-2) {{$\DP{\genseedq}{\jsq^\star}$}};
% \end{scope}
% %% uncomment this for 5 lines
% % genjsqstar legend line
% \begin{scope}
% \path[brjsqstyle] (\legendxpos-200,0.7*\legendypos) -- (\legendxpos-170,0.7*\legendypos);
% % genjsqstar legend label
% \node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (\legendxpos-160,0.7*\legendypos-2) {{ $\DP{\genseedq}{\jsq}$}};
% \end{scope}
% % gensed legend line
% \begin{scope}
% \path[brjsqstarstyle] (\legendxpos-200,0.6*\legendypos) -- (\legendxpos-170,0.6*\legendypos);
% % gensed legend label
% \node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (\legendxpos-160,0.6*\legendypos-2) {{$\DP{\ipoptq{\genq}}{\sed}$}};
% \end{scope}
% % gensewstar legend line
% \begin{scope}
% \path[genjsqstyle] (\legendxpos-200,0.5*\legendypos) -- (\legendxpos-170,0.5*\legendypos);
% % gensewstar legend label
% \node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (\legendxpos-160,0.5*\legendypos-2) {{$\DP{\genseedq}{\sew}$}};
% \end{scope}
% % srcjsq legend line
% \begin{scope}
% \path[genjsqstarstyle] (\legendxpos-200,0.4*\legendypos) -- (\legendxpos-170,0.4*\legendypos);
% % srcjsq legend label
% \node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (\legendxpos-160,0.4*\legendypos-2) {{$\ipoptd{\DP\srcq\jsq}$}};
% \end{scope}
% % line5 legend line
% \begin{scope}
% \path[lstylee] (\legendxpos-200,0.3*\legendypos) -- (\legendxpos-170,0.3*\legendypos);
% % line5 legend label
% \node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (\legendxpos-160,0.3*\legendypos-2) {{$-$}};
% \end{scope}

\end{tikzpicture}



==> body/tikzout_compare_sed.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-06-14 17:52:35
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
% % locations
% \newcommand{\legendxpos}{450}
% \newcommand{\legendypos}{200}
% % colors
% \definecolor{genjsqstarcolor}{RGB}{248,118,109}
% \definecolor{gensedcolor}{RGB}{124,174,0}
% \definecolor{gensewstarcolor}{RGB}{0,191,196}
% \definecolor{srcjsqcolor}{RGB}{199,124,255}
% % settings
% \newcommand{\lthickness}{0.7}
% \newcommand{\labscal}{0.6}

% \tikzstyle{brsedstyle}=[draw=genjsqstarcolor,dash pattern=on 2pt off 2pt on 6pt off 2pt, line width= \lthickness pt,line join=round]
% \tikzstyle{brsedstarstyle}=[draw=gensedcolor,dash pattern=,line width= \lthickness pt,line join=round]
% \tikzstyle{gensedstyle}=[draw=gensewstarcolor,dash pattern=,line width= \lthickness pt,line join=round]
% \tikzstyle{gensedstarstyle}=[draw=srcjsqcolor,dash pattern=,line width= \lthickness pt,line join=round]
% \tikzstyle{lstylee}=[]


\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (\legendxpos-100,\legendypos);
\begin{scope}

\path[brsedstyle] ( 42.47,121.00) --
	( 46.24,122.85) --
	( 50.02,124.52) --
	( 53.80,126.38) --
	( 57.58,128.29) --
	( 61.35,130.26) --
	( 65.13,132.23) --
	( 68.91,134.25) --
	( 72.69,135.95) --
	( 76.46,137.56) --
	( 80.24,138.88) --
	( 84.02,140.22) --
	( 87.80,141.12) --
	( 91.57,141.65) --
	( 95.35,141.76) --
	( 99.13,141.10) --
	(102.91,140.16) --
	(106.68,138.29) --
	(110.46,135.98) --
	(114.24,133.43) --
	(118.02,131.19) --
	(121.79,129.39) --
	(125.57,127.58) --
	(129.35,125.41) --
	(133.13,123.05) --
	(136.90,120.07) --
	(140.68,116.66) --
	(144.46,113.28) --
	(148.24,110.30) --
	(152.01,108.53) --
	(155.79,108.92) --
	(159.57,109.04) --
	(163.34,110.91) --
	(167.12,113.32) --
	(170.90,116.14) --
	(174.68,119.07) --
	(178.45,120.45) --
	(182.23,119.74) --
	(186.01,118.23) --
	(189.79,113.23) --
	(193.56,106.61) --
	(197.34, 95.68) --
	(201.12, 84.31) --
	(204.90, 69.81) --
	(208.67, 55.24);
\definecolor{drawColor}{RGB}{124,174,0}

\path[brsedstarstyle] ( 42.47,121.02) --
	( 46.24,122.77) --
	( 50.02,124.60) --
	( 53.80,126.38) --
	( 57.58,128.18) --
	( 61.35,130.38) --
	( 65.13,132.21) --
	( 68.91,134.21) --
	( 72.69,135.92) --
	( 76.46,137.67) --
	( 80.24,139.24) --
	( 84.02,140.25) --
	( 87.80,141.20) --
	( 91.57,141.52) --
	( 95.35,141.93) --
	( 99.13,141.27) --
	(102.91,140.13) --
	(106.68,138.29) --
	(110.46,135.58) --
	(114.24,133.71) --
	(118.02,131.40) --
	(121.79,129.84) --
	(125.57,127.79) --
	(129.35,125.87) --
	(133.13,123.41) --
	(136.90,120.53) --
	(140.68,117.15) --
	(144.46,113.57) --
	(148.24,110.90) --
	(152.01,110.45) --
	(155.79,110.46) --
	(159.57,112.25) --
	(163.34,115.34) --
	(167.12,120.07) --
	(170.90,126.15) --
	(174.68,133.00) --
	(178.45,139.16) --
	(182.23,142.73) --
	(186.01,142.31) --
	(189.79,137.18) --
	(193.56,127.80) --
	(197.34,115.46) --
	(201.12,100.34) --
	(204.90, 83.52) --
	(208.67, 66.25);
\definecolor{drawColor}{RGB}{0,191,196}

\path[gensedstyle] ( 42.47,103.01) --
	( 46.24,102.81) --
	( 50.02,102.93) --
	( 53.80,102.86) --
	( 57.58,103.01) --
	( 61.35,102.90) --
	( 65.13,102.95) --
	( 68.91,102.89) --
	( 72.69,102.96) --
	( 76.46,102.87) --
	( 80.24,102.59) --
	( 84.02,102.49) --
	( 87.80,102.11) --
	( 91.57,101.76) --
	( 95.35,101.11) --
	( 99.13,100.23) --
	(102.91, 99.32) --
	(106.68, 97.63) --
	(110.46, 96.96) --
	(114.24, 97.65) --
	(118.02, 98.49) --
	(121.79, 99.24) --
	(125.57, 99.63) --
	(129.35, 99.30) --
	(133.13, 98.63) --
	(136.90, 96.84) --
	(140.68, 94.52) --
	(144.46, 91.63) --
	(148.24, 90.87) --
	(152.01, 91.37) --
	(155.79, 94.06) --
	(159.57, 97.63) --
	(163.34,104.15) --
	(167.12,111.49) --
	(170.90,120.08) --
	(174.68,127.50) --
	(178.45,131.57) --
	(182.23,132.57) --
	(186.01,128.65) --
	(189.79,120.97) --
	(193.56,110.84) --
	(197.34, 98.12) --
	(201.12, 81.09) --
	(204.90, 64.05);
\definecolor{drawColor}{RGB}{199,124,255}

\path[gensedstarstyle] ( 42.47,102.94) --
	( 46.24,102.93) --
	( 50.02,102.82) --
	( 53.80,103.04) --
	( 57.58,102.78) --
	( 61.35,102.93) --
	( 65.13,102.89) --
	( 68.91,102.94) --
	( 72.69,102.80) --
	( 76.46,102.59) --
	( 80.24,102.68) --
	( 84.02,102.40) --
	( 87.80,102.26) --
	( 91.57,101.72) --
	( 95.35,101.14) --
	( 99.13,100.34) --
	(102.91, 99.30) --
	(106.68, 97.78) --
	(110.46, 97.10) --
	(114.24, 97.49) --
	(118.02, 98.74) --
	(121.79, 99.29) --
	(125.57, 99.36) --
	(129.35, 99.44) --
	(133.13, 98.56) --
	(136.90, 96.77) --
	(140.68, 94.10) --
	(144.46, 91.81) --
	(148.24, 90.88) --
	(152.01, 91.56) --
	(155.79, 94.01) --
	(159.57, 97.68) --
	(163.34,104.02) --
	(167.12,112.64) --
	(170.90,125.47) --
	(174.68,139.34) --
	(178.45,149.54) --
	(182.23,151.39) --
	(186.01,148.58) --
	(189.79,139.71) --
	(193.56,127.63) --
	(197.34,112.89) --
	(201.12, 94.96) --
	(204.90, 76.60);
\end{scope}
\begin{scope}
% y axis labels
\node[text=black,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  \labscal] at ( 29.21, 56.12) {0.8};

\node[text=black,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  \labscal] at ( 29.21, 99.90) {1.0};

\node[text=black,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  \labscal] at ( 29.21,143.68) {1.2};
\end{scope}
\begin{scope}
% y axis ticks
\path[draw=black,line width= 0.6*\lthickness pt,line join=round] ( 31.41, 59.15) --
	( 34.16, 59.15);

\path[draw=black,line width= 0.6*\lthickness pt,line join=round] ( 31.41,102.93) --
	( 34.16,102.93);

\path[draw=black,line width= 0.6*\lthickness pt,line join=round] ( 31.41,146.72) --
	( 34.16,146.72);
\end{scope}
% x axis
\path[draw=black,line width=0.6*\lthickness pt,dotted] (34.16,102.93) -- (230,102.93);
\begin{scope}
% x axis ticks
\path[draw=black,line width= 0.6*\lthickness pt,line join=round] ( 38.69, 27.94) --
	( 38.69, 30.69);

\path[draw=black,line width= 0.6*\lthickness pt,line join=round] ( 85.91, 27.94) --
	( 85.91, 30.69);

\path[draw=black,line width= 0.6*\lthickness pt,line join=round] (133.13, 27.94) --
	(133.13, 30.69);

\path[draw=black,line width= 0.6*\lthickness pt,line join=round] (180.34, 27.94) --
	(180.34, 30.69);
\end{scope}
\begin{scope}
% x axis labels
\node[text=black,anchor=base,inner sep=0pt, outer sep=0pt, scale=  \labscal] at ( 38.69, 19.68) {0.00};

\node[text=black,anchor=base,inner sep=0pt, outer sep=0pt, scale=  \labscal] at ( 85.91, 19.68) {0.25};

\node[text=black,anchor=base,inner sep=0pt, outer sep=0pt, scale=  \labscal] at (133.13, 19.68) {0.50};

\node[text=black,anchor=base,inner sep=0pt, outer sep=0pt, scale=  \labscal] at (180.34, 19.68) {0.75};
\end{scope}
\begin{scope}
\node[text=black,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2*\labscal] at (109.52,  170) {$\sed$ Policies};
\node[text=black,anchor=base,inner sep=0pt, outer sep=0pt, scale=  \labscal] at (109.52,  8.22) {$\lambda$};
\node[text=black,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale= \labscal] at ( 15.14,0.5*\legendypos) {$\mathbb E[T]$ normalized by that of $\genseed$};
\end{scope}
%% uncomment this for 4 lines
% genjsqstar legend line
\begin{scope}
\path[brsedstyle] (\legendxpos-200,0.65*\legendypos) -- (\legendxpos-170,0.65*\legendypos);
% genjsqstar legend label
\node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (\legendxpos-160,0.65*\legendypos-2) {{ $\DP{\brq}{\sed}$}};
\end{scope}
% gensed legend line
\begin{scope}
\path[brsedstarstyle] (\legendxpos-200,0.55*\legendypos) -- (\legendxpos-170,0.55*\legendypos);
% gensed legend label
\node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (\legendxpos-160,0.55*\legendypos-2) {{$\DP{\brq}{\sed^\star}$}};
\end{scope}
% gensewstar legend line
\begin{scope}
\path[gensedstyle] (\legendxpos-200,0.45*\legendypos) -- (\legendxpos-170,0.45*\legendypos);
% gensewstar legend label
\node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (\legendxpos-160,0.45*\legendypos-2) {{$\DP{\genseedq}{\sed}$}};
\end{scope}
% srcjsq legend line
\begin{scope}
\path[gensedstarstyle] (\legendxpos-200,0.35*\legendypos) -- (\legendxpos-170,0.35*\legendypos);
% srcjsq legend label
\node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (\legendxpos-160,0.35*\legendypos-2) {{$\DP{\genseedq}{\sed^\star}$}};
\end{scope}
% %% uncomment this for 5 lines
% % genjsqstar legend line
% \begin{scope}
% \path[brsedstyle] (\legendxpos-200,0.7*\legendypos) -- (\legendxpos-170,0.7*\legendypos);
% % genjsqstar legend label
% \node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (\legendxpos-160,0.7*\legendypos-2) {{ $\DP{\genseedq}{\jsq}$}};
% \end{scope}
% % gensed legend line
% \begin{scope}
% \path[brsedstarstyle] (\legendxpos-200,0.6*\legendypos) -- (\legendxpos-170,0.6*\legendypos);
% % gensed legend label
% \node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (\legendxpos-160,0.6*\legendypos-2) {{$\DP{\ipoptq{\genq}}{\sed}$}};
% \end{scope}
% % gensewstar legend line
% \begin{scope}
% \path[gensedstyle] (\legendxpos-200,0.5*\legendypos) -- (\legendxpos-170,0.5*\legendypos);
% % gensewstar legend label
% \node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (\legendxpos-160,0.5*\legendypos-2) {{$\DP{\genseedq}{\sew}$}};
% \end{scope}
% % srcjsq legend line
% \begin{scope}
% \path[gensedstarstyle] (\legendxpos-200,0.4*\legendypos) -- (\legendxpos-170,0.4*\legendypos);
% % srcjsq legend label
% \node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (\legendxpos-160,0.4*\legendypos-2) {{$\ipoptd{\DP\srcq\jsq}$}};
% \end{scope}
% % line5 legend line
% \begin{scope}
% \path[lstylee] (\legendxpos-200,0.3*\legendypos) -- (\legendxpos-170,0.3*\legendypos);
% % line5 legend label
% \node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (\legendxpos-160,0.3*\legendypos-2) {{$-$}};
% \end{scope}

\end{tikzpicture}



==> body/tikzout_compare_sed2.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-06-14 17:52:35
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
% % locations
% \newcommand{\legendxpos}{450}
% \newcommand{\legendypos}{200}
% % colors
% \definecolor{genjsqstarcolor}{RGB}{248,118,109}
% \definecolor{gensedcolor}{RGB}{124,174,0}
% \definecolor{gensewstarcolor}{RGB}{0,191,196}
% \definecolor{srcjsqcolor}{RGB}{199,124,255}
% % settings
% \newcommand{\lthickness}{0.7}
% \newcommand{\labscal}{0.6}

% \tikzstyle{brsedstyle}=[draw=genjsqstarcolor,dash pattern=on 2pt off 2pt on 6pt off 2pt, line width= \lthickness pt,line join=round]
% \tikzstyle{brsedstarstyle}=[draw=gensedcolor,dash pattern=,line width= \lthickness pt,line join=round]
% \tikzstyle{gensedstyle}=[draw=gensewstarcolor,dash pattern=,line width= \lthickness pt,line join=round]
% \tikzstyle{gensedstarstyle}=[draw=srcjsqcolor,dash pattern=,line width= \lthickness pt,line join=round]
% \tikzstyle{lstylee}=[]


\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (\legendxpos-100,\legendypos);
\begin{scope}

\path[brsedstyle] ( 43.54,121.00) --
	( 47.80,122.85) --
	( 52.07,124.52) --
	( 56.33,126.38) --
	( 60.60,128.29) --
	( 64.86,130.26) --
	( 69.13,132.23) --
	( 73.39,134.25) --
	( 77.66,135.95) --
	( 81.92,137.56) --
	( 86.19,138.88) --
	( 90.45,140.22) --
	( 94.71,141.12) --
	( 98.98,141.65) --
	(103.24,141.76) --
	(107.51,141.10) --
	(111.77,140.16) --
	(116.04,138.29) --
	(120.30,135.98) --
	(124.57,133.43) --
	(128.83,131.19) --
	(133.10,129.39) --
	(137.36,127.58) --
	(141.63,125.41) --
	(145.89,123.05) --
	(150.16,120.07) --
	(154.42,116.66) --
	(158.69,113.28) --
	(162.95,110.30) --
	(167.21,108.53) --
	(171.48,108.92) --
	(175.74,109.04) --
	(180.01,110.91) --
	(184.27,113.32) --
	(188.54,116.14) --
	(192.80,119.07) --
	(197.07,120.45) --
	(201.33,119.74) --
	(205.60,118.23) --
	(209.86,113.23) --
	(214.13,106.61) --
	(218.39, 95.68) --
	(222.66, 84.31) --
	(226.92, 69.81) --
	(231.19, 55.24);
\definecolor{drawColor}{RGB}{124,174,0}

\path[brsedstarstyle] ( 43.54,121.02) --
	( 47.80,122.77) --
	( 52.07,124.60) --
	( 56.33,126.38) --
	( 60.60,128.18) --
	( 64.86,130.38) --
	( 69.13,132.21) --
	( 73.39,134.21) --
	( 77.66,135.92) --
	( 81.92,137.67) --
	( 86.19,139.24) --
	( 90.45,140.25) --
	( 94.71,141.20) --
	( 98.98,141.52) --
	(103.24,141.93) --
	(107.51,141.27) --
	(111.77,140.13) --
	(116.04,138.29) --
	(120.30,135.58) --
	(124.57,133.71) --
	(128.83,131.40) --
	(133.10,129.84) --
	(137.36,127.79) --
	(141.63,125.87) --
	(145.89,123.41) --
	(150.16,120.53) --
	(154.42,117.15) --
	(158.69,113.57) --
	(162.95,110.90) --
	(167.21,110.45) --
	(171.48,110.46) --
	(175.74,112.25) --
	(180.01,115.34) --
	(184.27,120.07) --
	(188.54,126.15) --
	(192.80,133.00) --
	(197.07,139.16) --
	(201.33,142.73) --
	(205.60,142.31) --
	(209.86,137.18) --
	(214.13,127.80) --
	(218.39,115.46) --
	(222.66,100.34) --
	(226.92, 83.52) --
	(231.19, 66.25);
\definecolor{drawColor}{RGB}{0,191,196}

\path[gensedstyle] ( 43.54,102.92) --
	( 47.80,102.99) --
	( 52.07,102.88) --
	( 56.33,102.93) --
	( 60.60,102.88) --
	( 64.86,102.83) --
	( 69.13,102.95) --
	( 73.39,102.80) --
	( 77.66,103.08) --
	( 81.92,102.79) --
	( 86.19,102.62) --
	( 90.45,102.31) --
	( 94.71,102.10) --
	( 98.98,101.77) --
	(103.24,101.31) --
	(107.51,100.22) --
	(111.77, 99.26) --
	(116.04, 97.47) --
	(120.30, 96.96) --
	(124.57, 97.38) --
	(128.83, 97.86) --
	(133.10, 98.60) --
	(137.36, 99.00) --
	(141.63, 98.93) --
	(145.89, 97.99) --
	(150.16, 96.11) --
	(154.42, 93.35) --
	(158.69, 90.95) --
	(162.95, 90.10) --
	(167.21, 90.48) --
	(171.48, 92.81) --
	(175.74, 96.09) --
	(180.01,100.98) --
	(184.27,106.58) --
	(188.54,111.83) --
	(192.80,115.40) --
	(197.07,116.06) --
	(201.33,115.13) --
	(205.60,111.83) --
	(209.86,105.30) --
	(214.13, 94.89) --
	(218.39, 84.38) --
	(222.66, 71.53) --
	(226.92, 56.77) --
	(231.19, 40.53);
\definecolor{drawColor}{RGB}{199,124,255}

\path[gensedstarstyle] ( 43.54,102.88) --
	( 47.80,102.90) --
	( 52.07,103.00) --
	( 56.33,102.92) --
	( 60.60,103.03) --
	( 64.86,102.96) --
	( 69.13,102.89) --
	( 73.39,102.84) --
	( 77.66,102.78) --
	( 81.92,102.85) --
	( 86.19,102.63) --
	( 90.45,102.33) --
	( 94.71,102.14) --
	( 98.98,101.70) --
	(103.24,101.10) --
	(107.51,100.33) --
	(111.77, 99.06) --
	(116.04, 97.46) --
	(120.30, 96.77) --
	(124.57, 97.23) --
	(128.83, 98.21) --
	(133.10, 98.58) --
	(137.36, 98.98) --
	(141.63, 98.88) --
	(145.89, 97.99) --
	(150.16, 96.44) --
	(154.42, 93.60) --
	(158.69, 90.82) --
	(162.95, 90.11) --
	(167.21, 90.93) --
	(171.48, 92.82) --
	(175.74, 97.72) --
	(180.01,103.05) --
	(184.27,111.58) --
	(188.54,120.08) --
	(192.80,128.94) --
	(197.07,134.47) --
	(201.33,136.17) --
	(205.60,132.95) --
	(209.86,125.71) --
	(214.13,114.05) --
	(218.39,100.77) --
	(222.66, 86.31) --
	(226.92, 69.18) --
	(231.19, 51.07);
\end{scope}
\begin{scope}
% y axis
\path[draw=gray,line width=0.4*\lthickness pt,dash pattern=] (38.69, 30.69) -- (38.69, 175);
% y axis labels
\node[text=black,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  \labscal] at ( 32, 56.12) {0.8};

\node[text=black,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  \labscal] at ( 32, 99.90) {1.0};

\node[text=black,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  \labscal] at ( 32,143.68) {1.2};
\end{scope}
\begin{scope}
% y axis ticks
\path[draw=black,line width= 0.6*\lthickness pt,line join=round] ( 35, 59.15) --
	( 38.69, 59.15);

\path[draw=black,line width= 0.6*\lthickness pt,line join=round] ( 35,102.93) --
	( 38.69,102.93);

\path[draw=black,line width= 0.6*\lthickness pt,line join=round] ( 35,146.72) --
	( 38.69,146.72);
\end{scope}
% x axis
\path[draw=gray,line width=0.4*\lthickness pt,dash pattern=] (34.16,102.93) -- (230,102.93);
\begin{scope}
% x axis ticks
\path[draw=black,line width= 0.6*\lthickness pt,line join=round] ( 38.69, 27.94) --
	( 38.69, 30.69);

\path[draw=black,line width= 0.6*\lthickness pt,line join=round] ( 85.91, 27.94) --
	( 85.91, 30.69);

\path[draw=black,line width= 0.6*\lthickness pt,line join=round] (133.13, 27.94) --
	(133.13, 30.69);

\path[draw=black,line width= 0.6*\lthickness pt,line join=round] (180.34, 27.94) --
	(180.34, 30.69);
\end{scope}
\begin{scope}
% x axis labels
\node[text=black,anchor=base,inner sep=0pt, outer sep=0pt, scale=  \labscal] at ( 38.69, 19.68) {0.00};

\node[text=black,anchor=base,inner sep=0pt, outer sep=0pt, scale=  \labscal] at ( 85.91, 19.68) {0.25};

\node[text=black,anchor=base,inner sep=0pt, outer sep=0pt, scale=  \labscal] at (133.13, 19.68) {0.50};

\node[text=black,anchor=base,inner sep=0pt, outer sep=0pt, scale=  \labscal] at (180.34, 19.68) {0.75};
\end{scope}
\begin{scope}
\node[text=black,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.5*\labscal] at (109.52,  180) {$\sed$ Policies};
\node[text=black,anchor=base,inner sep=0pt, outer sep=0pt, scale=  \labscal] at (109.52,  8.22) {$\lambda$};
\node[text=black,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale= \labscal] at ( 12,0.5*\legendypos) {Normalized $\mathbb E[T]$};
\end{scope}
%% uncomment this for 4 lines
% % genjsqstar legend line
% \begin{scope}
% \path[brsedstyle] (\legendxpos-200,0.65*\legendypos) -- (\legendxpos-170,0.65*\legendypos);
% % genjsqstar legend label
% \node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (\legendxpos-160,0.65*\legendypos-2) {{ $\DP{\brq}{\sed}$}};
% \end{scope}
% % gensed legend line
% \begin{scope}
% \path[brsedstarstyle] (\legendxpos-200,0.55*\legendypos) -- (\legendxpos-170,0.55*\legendypos);
% % gensed legend label
% \node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (\legendxpos-160,0.55*\legendypos-2) {{$\DP{\brq}{\sed^\star}$}};
% \end{scope}
% % gensewstar legend line
% \begin{scope}
% \path[gensedstyle] (\legendxpos-200,0.45*\legendypos) -- (\legendxpos-170,0.45*\legendypos);
% % gensewstar legend label
% \node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (\legendxpos-160,0.45*\legendypos-2) {{$\DP{\genseedq}{\sed}$}};
% \end{scope}
% % srcjsq legend line
% \begin{scope}
% \path[gensedstarstyle] (\legendxpos-200,0.35*\legendypos) -- (\legendxpos-170,0.35*\legendypos);
% % srcjsq legend label
% \node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (\legendxpos-160,0.35*\legendypos-2) {{$\DP{\genseedq}{\sed^\star}$}};
% \end{scope}
% %% uncomment this for 5 lines
% % genjsqstar legend line
% \begin{scope}
% \path[brsedstyle] (\legendxpos-200,0.7*\legendypos) -- (\legendxpos-170,0.7*\legendypos);
% % genjsqstar legend label
% \node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (\legendxpos-160,0.7*\legendypos-2) {{ $\DP{\genseedq}{\jsq}$}};
% \end{scope}
% % gensed legend line
% \begin{scope}
% \path[brsedstarstyle] (\legendxpos-200,0.6*\legendypos) -- (\legendxpos-170,0.6*\legendypos);
% % gensed legend label
% \node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (\legendxpos-160,0.6*\legendypos-2) {{$\DP{\ipoptq{\genq}}{\sed}$}};
% \end{scope}
% % gensewstar legend line
% \begin{scope}
% \path[gensedstyle] (\legendxpos-200,0.5*\legendypos) -- (\legendxpos-170,0.5*\legendypos);
% % gensewstar legend label
% \node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (\legendxpos-160,0.5*\legendypos-2) {{$\DP{\genseedq}{\sew}$}};
% \end{scope}
% % srcjsq legend line
% \begin{scope}
% \path[gensedstarstyle] (\legendxpos-200,0.4*\legendypos) -- (\legendxpos-170,0.4*\legendypos);
% % srcjsq legend label
% \node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (\legendxpos-160,0.4*\legendypos-2) {{$\ipoptd{\DP\srcq\jsq}$}};
% \end{scope}
% % line5 legend line
% \begin{scope}
% \path[lstylee] (\legendxpos-200,0.3*\legendypos) -- (\legendxpos-170,0.3*\legendypos);
% % line5 legend label
% \node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (\legendxpos-160,0.3*\legendypos-2) {{$-$}};
% \end{scope}

\end{tikzpicture}



==> body/tikzout_compare_sew.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-06-14 17:52:35
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
% % locations
% \newcommand{\legendxpos}{450}
% \newcommand{\legendypos}{200}
% % colors
% \definecolor{brsedcolor}{RGB}{248,118,109}
% \definecolor{brsedstarcolor}{RGB}{124,174,0}
% \definecolor{gensedcolor}{RGB}{0,191,196}
% \definecolor{gensedstarcolor}{RGB}{199,124,255}
% % settings
% \newcommand{\lthickness}{0.7}
% \newcommand{\labscal}{0.6}

% \tikzstyle{brsewstyle}=[draw=brsedcolor,dash pattern=on 2pt off 2pt on 6pt off 2pt, line width= \lthickness pt,line join=round]
% \tikzstyle{brsewstarstyle}=[draw=brsedstarcolor,dash pattern=,line width= \lthickness pt,line join=round]
% \tikzstyle{gensewstyle}=[draw=gensedcolor,dash pattern=,line width= \lthickness pt,line join=round]
% \tikzstyle{gensewstarstyle}=[draw=gensedstarcolor,dash pattern=,line width= \lthickness pt,line join=round]
% \tikzstyle{lstylee}=[]


\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (\legendxpos-100,\legendypos);
\begin{scope}

\path[brsewstyle] ( 42.39,168.51) --
	( 46.14,168.50) --
	( 49.88,168.50) --
	( 53.63,168.20) --
	( 57.37,168.10) --
	( 61.12,167.59) --
	( 64.86,167.03) --
	( 68.61,166.38) --
	( 72.35,165.29) --
	( 76.10,164.02) --
	( 79.84,162.57) --
	( 83.59,160.91) --
	( 87.33,158.85) --
	( 91.07,156.42) --
	( 94.82,153.52) --
	( 98.56,150.18) --
	(102.31,146.80) --
	(106.05,142.77) --
	(109.80,138.20) --
	(113.54,134.01) --
	(117.29,129.92) --
	(121.03,125.87) --
	(124.78,121.93) --
	(128.52,117.97) --
	(132.27,113.85) --
	(136.01,109.50) --
	(139.75,104.78) --
	(143.50,100.05) --
	(147.24, 95.83) --
	(150.99, 92.25) --
	(154.73, 89.07) --
	(158.48, 86.15) --
	(162.22, 83.60) --
	(165.97, 81.16) --
	(169.71, 78.75) --
	(173.46, 76.43) --
	(177.20, 73.78) --
	(180.95, 71.03) --
	(184.69, 68.13) --
	(188.43, 64.86) --
	(192.18, 61.49) --
	(195.92, 57.82) --
	(199.67, 53.67) --
	(203.41, 49.66) --
	(207.16, 45.83);

\path[brsewstarstyle] ( 42.39, 89.14) --
	( 46.14, 90.76) --
	( 49.88, 92.52) --
	( 53.63, 94.36) --
	( 57.37, 96.35) --
	( 61.12, 98.28) --
	( 64.86,100.43) --
	( 68.61,102.38) --
	( 72.35,104.33) --
	( 76.10,106.05) --
	( 79.84,107.74) --
	( 83.59,109.07) --
	( 87.33,110.25) --
	( 91.07,111.11) --
	( 94.82,111.52) --
	( 98.56,111.76) --
	(102.31,111.43) --
	(106.05,110.37) --
	(109.80,109.20) --
	(113.54,107.64) --
	(117.29,106.25) --
	(121.03,104.72) --
	(124.78,103.02) --
	(128.52,100.95) --
	(132.27, 98.96) --
	(136.01, 96.38) --
	(139.75, 93.35) --
	(143.50, 90.12) --
	(147.24, 87.24) --
	(150.99, 84.78) --
	(154.73, 82.43) --
	(158.48, 80.50) --
	(162.22, 78.70) --
	(165.97, 77.01) --
	(169.71, 75.14) --
	(173.46, 73.27) --
	(177.20, 71.29) --
	(180.95, 69.05) --
	(184.69, 66.62) --
	(188.43, 63.66) --
	(192.18, 60.51) --
	(195.92, 56.87) --
	(199.67, 53.16) --
	(203.41, 49.59) --
	(207.16, 46.10);

\path[gensewstyle] ( 42.39, 81.08) --
	( 46.14, 80.99) --
	( 49.88, 81.05) --
	( 53.63, 81.05) --
	( 57.37, 81.02) --
	( 61.12, 81.05) --
	( 64.86, 81.06) --
	( 68.61, 80.98) --
	( 72.35, 80.99) --
	( 76.10, 80.97) --
	( 79.84, 80.94) --
	( 83.59, 80.85) --
	( 87.33, 80.71) --
	( 91.07, 80.61) --
	( 94.82, 80.39) --
	( 98.56, 79.97) --
	(102.31, 79.54) --
	(106.05, 78.94) --
	(109.80, 79.49) --
	(113.54, 80.55) --
	(117.29, 80.81) --
	(121.03, 80.78) --
	(124.78, 80.38) --
	(128.52, 79.59) --
	(132.27, 78.65) --
	(136.01, 77.36) --
	(139.75, 75.92) --
	(143.50, 76.26) --
	(147.24, 77.66) --
	(150.99, 78.40) --
	(154.73, 78.77) --
	(158.48, 78.76) --
	(162.22, 78.44) --
	(165.97, 77.79) --
	(169.71, 76.89) --
	(173.46, 75.02) --
	(177.20, 72.91) --
	(180.95, 71.04) --
	(184.69, 68.85) --
	(188.43, 66.05) --
	(192.18, 62.75) --
	(195.92, 58.51) --
	(199.67, 54.73) --
	(203.41, 50.45);

\path[gensewstarstyle] ( 42.39, 81.02) --
	( 46.14, 81.07) --
	( 49.88, 81.04) --
	( 53.63, 81.04) --
	( 57.37, 81.05) --
	( 61.12, 81.11) --
	( 64.86, 81.02) --
	( 68.61, 81.03) --
	( 72.35, 81.05) --
	( 76.10, 80.97) --
	( 79.84, 80.92) --
	( 83.59, 80.90) --
	( 87.33, 80.68) --
	( 91.07, 80.57) --
	( 94.82, 80.32) --
	( 98.56, 80.00) --
	(102.31, 79.59) --
	(106.05, 78.90) --
	(109.80, 78.65) --
	(113.54, 78.50) --
	(117.29, 78.32) --
	(121.03, 77.99) --
	(124.78, 77.54) --
	(128.52, 76.92) --
	(132.27, 76.13) --
	(136.01, 75.09) --
	(139.75, 73.68) --
	(143.50, 73.53) --
	(147.24, 73.93) --
	(150.99, 74.34) --
	(154.73, 74.53) --
	(158.48, 74.39) --
	(162.22, 74.23) --
	(165.97, 73.70) --
	(169.71, 73.15) --
	(173.46, 71.73) --
	(177.20, 70.15) --
	(180.95, 68.42) --
	(184.69, 66.59) --
	(188.43, 64.18) --
	(192.18, 61.14) --
	(195.92, 57.25) --
	(199.67, 53.58) --
	(203.41, 49.39);
\end{scope}
\begin{scope}
% y axis labels
\node[text=black,anchor=base east,inner sep=0pt, outer sep=0pt, scale= \labscal] at ( 29.21, 34.22) {0.5};

\node[text=black,anchor=base east,inner sep=0pt, outer sep=0pt, scale= \labscal] at ( 29.21, 78.01) {1.0};

\node[text=black,anchor=base east,inner sep=0pt, outer sep=0pt, scale= \labscal] at ( 29.21,121.79) {1.5};

\node[text=black,anchor=base east,inner sep=0pt, outer sep=0pt, scale= \labscal] at ( 29.21,165.58) {2.0};
\end{scope}
\begin{scope}
% y axis ticks
\path[draw=black,line width= 0.6*\lthickness pt,line join=round] ( 31.41, 37.25) --
	( 34.16, 37.25);

\path[draw=black,line width= 0.6*\lthickness pt,line join=round] ( 31.41, 81.04) --
	( 34.16, 81.04);

\path[draw=black,line width= 0.6*\lthickness pt,line join=round] ( 31.41,124.82) --
	( 34.16,124.82);

\path[draw=black,line width= 0.6*\lthickness pt,line join=round] ( 31.41,168.61) --
	( 34.16,168.61);
\end{scope}
% x axis
\path[draw=black,line width=0.6*\lthickness pt,dotted] (34.16, 81.04) -- (230, 81.04);
\begin{scope}
% x axis ticks
\path[draw=black,line width= 0.6*\lthickness pt,line join=round] ( 38.65, 27.94) --
	( 38.65, 30.69);

\path[draw=black,line width= 0.6*\lthickness pt,line join=round] ( 85.46, 27.94) --
	( 85.46, 30.69);

\path[draw=black,line width= 0.6*\lthickness pt,line join=round] (132.27, 27.94) --
	(132.27, 30.69);

\path[draw=black,line width= 0.6*\lthickness pt,line join=round] (179.07, 27.94) --
	(179.07, 30.69);
\end{scope}
\begin{scope}
% x axis labels
\node[text=black,anchor=base,inner sep=0pt, outer sep=0pt, scale= \labscal] at ( 38.65, 19.68) {0.00};

\node[text=black,anchor=base,inner sep=0pt, outer sep=0pt, scale= \labscal] at ( 85.46, 19.68) {0.25};

\node[text=black,anchor=base,inner sep=0pt, outer sep=0pt, scale= \labscal] at (132.27, 19.68) {0.50};

\node[text=black,anchor=base,inner sep=0pt, outer sep=0pt, scale= \labscal] at (179.07, 19.68) {0.75};
\end{scope}
\begin{scope}
\node[text=black,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2*\labscal] at (108.87,  170) {$\sew$ Policies};
\node[text=black,anchor=base,inner sep=0pt, outer sep=0pt, scale=  \labscal] at (108.87,  8.22) {$\lambda$};
\node[text=black,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale= \labscal] at ( 15.14,0.5*\legendypos) {$\mathbb E[T]$ normalized by that of $\genseed$};
\end{scope}
%% uncomment this for 4 lines
% genjsqstar legend line
\begin{scope}
\path[brsewstyle] (\legendxpos-200,0.65*\legendypos) -- (\legendxpos-170,0.65*\legendypos);
% genjsqstar legend label
\node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (\legendxpos-160,0.65*\legendypos-2) {{ $\DP{\brq}{\sew}$}};
\end{scope}
% gensed legend line
\begin{scope}
\path[brsewstarstyle] (\legendxpos-200,0.55*\legendypos) -- (\legendxpos-170,0.55*\legendypos);
% gensed legend label
\node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (\legendxpos-160,0.55*\legendypos-2) {{$\DP{\brq}{\sew^\star}$}};
\end{scope}
% gensewstar legend line
\begin{scope}
\path[gensewstyle] (\legendxpos-200,0.45*\legendypos) -- (\legendxpos-170,0.45*\legendypos);
% gensewstar legend label
\node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (\legendxpos-160,0.45*\legendypos-2) {{$\DP{\genseedq}{\sew}$}};
\end{scope}
% srcjsq legend line
\begin{scope}
\path[gensewstarstyle] (\legendxpos-200,0.35*\legendypos) -- (\legendxpos-170,0.35*\legendypos);
% srcjsq legend label
\node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (\legendxpos-160,0.35*\legendypos-2) {{$\DP{\genseedq}{\sew^\star}$}};
\end{scope}
% %% uncomment this for 5 lines
% % genjsqstar legend line
% \begin{scope}
% \path[brsewstyle] (\legendxpos-200,0.7*\legendypos) -- (\legendxpos-170,0.7*\legendypos);
% % genjsqstar legend label
% \node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (\legendxpos-160,0.7*\legendypos-2) {{ $\DP{\genseedq}{\jsq}$}};
% \end{scope}
% % gensed legend line
% \begin{scope}
% \path[brsewstarstyle] (\legendxpos-200,0.6*\legendypos) -- (\legendxpos-170,0.6*\legendypos);
% % gensed legend label
% \node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (\legendxpos-160,0.6*\legendypos-2) {{$\DP{\ipoptq{\genq}}{\sed}$}};
% \end{scope}
% % gensewstar legend line
% \begin{scope}
% \path[gensewstyle] (\legendxpos-200,0.5*\legendypos) -- (\legendxpos-170,0.5*\legendypos);
% % gensewstar legend label
% \node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (\legendxpos-160,0.5*\legendypos-2) {{$\DP{\genseedq}{\sew}$}};
% \end{scope}
% % srcjsq legend line
% \begin{scope}
% \path[gensewstarstyle] (\legendxpos-200,0.4*\legendypos) -- (\legendxpos-170,0.4*\legendypos);
% % srcjsq legend label
% \node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (\legendxpos-160,0.4*\legendypos-2) {{$\ipoptd{\DP\srcq\jsq}$}};
% \end{scope}
% % line5 legend line
% \begin{scope}
% \path[lstylee] (\legendxpos-200,0.3*\legendypos) -- (\legendxpos-170,0.3*\legendypos);
% % line5 legend label
% \node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (\legendxpos-160,0.3*\legendypos-2) {{$-$}};
% \end{scope}

\end{tikzpicture}



==> body/tikzout_compare_sew2.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-06-14 17:52:35
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
% % locations
% \newcommand{\legendxpos}{450}
% \newcommand{\legendypos}{200}
% % colors
% \definecolor{brsedcolor}{RGB}{248,118,109}
% \definecolor{brsedstarcolor}{RGB}{124,174,0}
% \definecolor{gensedcolor}{RGB}{0,191,196}
% \definecolor{gensedstarcolor}{RGB}{199,124,255}
% % settings
% \newcommand{\lthickness}{0.7}
% \newcommand{\labscal}{0.6}

% \tikzstyle{brsewstyle}=[draw=brsedcolor,dash pattern=on 2pt off 2pt on 6pt off 2pt, line width= \lthickness pt,line join=round]
% \tikzstyle{brsewstarstyle}=[draw=brsedstarcolor,dash pattern=,line width= \lthickness pt,line join=round]
% \tikzstyle{gensewstyle}=[draw=gensedcolor,dash pattern=,line width= \lthickness pt,line join=round]
% \tikzstyle{gensewstarstyle}=[draw=gensedstarcolor,dash pattern=,line width= \lthickness pt,line join=round]
% \tikzstyle{lstylee}=[]


\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (\legendxpos-100,\legendypos);
\begin{scope}

\path[brsewstyle] ( 42.39,168.51) --
	( 46.14,168.50) --
	( 49.88,168.50) --
	( 53.63,168.20) --
	( 57.37,168.10) --
	( 61.12,167.59) --
	( 64.86,167.03) --
	( 68.61,166.38) --
	( 72.35,165.29) --
	( 76.10,164.02) --
	( 79.84,162.57) --
	( 83.59,160.91) --
	( 87.33,158.85) --
	( 91.07,156.42) --
	( 94.82,153.52) --
	( 98.56,150.18) --
	(102.31,146.80) --
	(106.05,142.77) --
	(109.80,138.20) --
	(113.54,134.01) --
	(117.29,129.92) --
	(121.03,125.87) --
	(124.78,121.93) --
	(128.52,117.97) --
	(132.27,113.85) --
	(136.01,109.50) --
	(139.75,104.78) --
	(143.50,100.05) --
	(147.24, 95.83) --
	(150.99, 92.25) --
	(154.73, 89.07) --
	(158.48, 86.15) --
	(162.22, 83.60) --
	(165.97, 81.16) --
	(169.71, 78.75) --
	(173.46, 76.43) --
	(177.20, 73.78) --
	(180.95, 71.03) --
	(184.69, 68.13) --
	(188.43, 64.86) --
	(192.18, 61.49) --
	(195.92, 57.82) --
	(199.67, 53.67) --
	(203.41, 49.66) --
	(207.16, 45.83);

\path[brsewstarstyle] ( 42.39, 89.14) --
	( 46.14, 90.76) --
	( 49.88, 92.52) --
	( 53.63, 94.36) --
	( 57.37, 96.35) --
	( 61.12, 98.28) --
	( 64.86,100.43) --
	( 68.61,102.38) --
	( 72.35,104.33) --
	( 76.10,106.05) --
	( 79.84,107.74) --
	( 83.59,109.07) --
	( 87.33,110.25) --
	( 91.07,111.11) --
	( 94.82,111.52) --
	( 98.56,111.76) --
	(102.31,111.43) --
	(106.05,110.37) --
	(109.80,109.20) --
	(113.54,107.64) --
	(117.29,106.25) --
	(121.03,104.72) --
	(124.78,103.02) --
	(128.52,100.95) --
	(132.27, 98.96) --
	(136.01, 96.38) --
	(139.75, 93.35) --
	(143.50, 90.12) --
	(147.24, 87.24) --
	(150.99, 84.78) --
	(154.73, 82.43) --
	(158.48, 80.50) --
	(162.22, 78.70) --
	(165.97, 77.01) --
	(169.71, 75.14) --
	(173.46, 73.27) --
	(177.20, 71.29) --
	(180.95, 69.05) --
	(184.69, 66.62) --
	(188.43, 63.66) --
	(192.18, 60.51) --
	(195.92, 56.87) --
	(199.67, 53.16) --
	(203.41, 49.59) --
	(207.16, 46.10);

\path[gensewstyle] ( 42.39, 81.08) --
	( 46.14, 80.99) --
	( 49.88, 81.05) --
	( 53.63, 81.05) --
	( 57.37, 81.02) --
	( 61.12, 81.05) --
	( 64.86, 81.06) --
	( 68.61, 80.98) --
	( 72.35, 80.99) --
	( 76.10, 80.97) --
	( 79.84, 80.94) --
	( 83.59, 80.85) --
	( 87.33, 80.71) --
	( 91.07, 80.61) --
	( 94.82, 80.39) --
	( 98.56, 79.97) --
	(102.31, 79.54) --
	(106.05, 78.94) --
	(109.80, 79.49) --
	(113.54, 80.55) --
	(117.29, 80.81) --
	(121.03, 80.78) --
	(124.78, 80.38) --
	(128.52, 79.59) --
	(132.27, 78.65) --
	(136.01, 77.36) --
	(139.75, 75.92) --
	(143.50, 76.26) --
	(147.24, 77.66) --
	(150.99, 78.40) --
	(154.73, 78.77) --
	(158.48, 78.76) --
	(162.22, 78.44) --
	(165.97, 77.79) --
	(169.71, 76.89) --
	(173.46, 75.02) --
	(177.20, 72.91) --
	(180.95, 71.04) --
	(184.69, 68.85) --
	(188.43, 66.05) --
	(192.18, 62.75) --
	(195.92, 58.51) --
	(199.67, 54.73) --
	(203.41, 50.45);

\path[gensewstarstyle] ( 42.39, 81.02) --
	( 46.14, 81.07) --
	( 49.88, 81.04) --
	( 53.63, 81.04) --
	( 57.37, 81.05) --
	( 61.12, 81.11) --
	( 64.86, 81.02) --
	( 68.61, 81.03) --
	( 72.35, 81.05) --
	( 76.10, 80.97) --
	( 79.84, 80.92) --
	( 83.59, 80.90) --
	( 87.33, 80.68) --
	( 91.07, 80.57) --
	( 94.82, 80.32) --
	( 98.56, 80.00) --
	(102.31, 79.59) --
	(106.05, 78.90) --
	(109.80, 78.65) --
	(113.54, 78.50) --
	(117.29, 78.32) --
	(121.03, 77.99) --
	(124.78, 77.54) --
	(128.52, 76.92) --
	(132.27, 76.13) --
	(136.01, 75.09) --
	(139.75, 73.68) --
	(143.50, 73.53) --
	(147.24, 73.93) --
	(150.99, 74.34) --
	(154.73, 74.53) --
	(158.48, 74.39) --
	(162.22, 74.23) --
	(165.97, 73.70) --
	(169.71, 73.15) --
	(173.46, 71.73) --
	(177.20, 70.15) --
	(180.95, 68.42) --
	(184.69, 66.59) --
	(188.43, 64.18) --
	(192.18, 61.14) --
	(195.92, 57.25) --
	(199.67, 53.58) --
	(203.41, 49.39);
\end{scope}
\begin{scope}
% y axis
\path[draw=gray,line width=0.4*\lthickness pt,dash pattern=] (38.65, 30.69) -- (38.65, 175);
% y axis labels
\node[text=black,anchor=base east,inner sep=0pt, outer sep=0pt, scale= \labscal] at ( 32, 34.22) {0.5};

\node[text=black,anchor=base east,inner sep=0pt, outer sep=0pt, scale= \labscal] at ( 32, 78.01) {1.0};

\node[text=black,anchor=base east,inner sep=0pt, outer sep=0pt, scale= \labscal] at ( 32,121.79) {1.5};

\node[text=black,anchor=base east,inner sep=0pt, outer sep=0pt, scale= \labscal] at ( 32,165.58) {2.0};
\end{scope}
\begin{scope}
% y axis ticks
\path[draw=black,line width= 0.6*\lthickness pt,line join=round] ( 35, 37.25) --
	( 38.65, 37.25);

\path[draw=black,line width= 0.6*\lthickness pt,line join=round] ( 35, 81.04) --
	( 38.65, 81.04);

\path[draw=black,line width= 0.6*\lthickness pt,line join=round] ( 35,124.82) --
	( 38.65,124.82);

\path[draw=black,line width= 0.6*\lthickness pt,line join=round] ( 35,168.61) --
	( 38.65,168.61);
\end{scope}
% x axis
\path[draw=gray,line width=0.4*\lthickness pt,dash pattern=] (34.16, 81.04) -- (230, 81.04);
\begin{scope}
% x axis ticks
\path[draw=black,line width= 0.6*\lthickness pt,line join=round] ( 38.65, 27.94) --
	( 38.65, 30.69);

\path[draw=black,line width= 0.6*\lthickness pt,line join=round] ( 85.46, 27.94) --
	( 85.46, 30.69);

\path[draw=black,line width= 0.6*\lthickness pt,line join=round] (132.27, 27.94) --
	(132.27, 30.69);

\path[draw=black,line width= 0.6*\lthickness pt,line join=round] (179.07, 27.94) --
	(179.07, 30.69);
\end{scope}
\begin{scope}
% x axis labels
\node[text=black,anchor=base,inner sep=0pt, outer sep=0pt, scale= \labscal] at ( 38.65, 19.68) {0.00};

\node[text=black,anchor=base,inner sep=0pt, outer sep=0pt, scale= \labscal] at ( 85.46, 19.68) {0.25};

\node[text=black,anchor=base,inner sep=0pt, outer sep=0pt, scale= \labscal] at (132.27, 19.68) {0.50};

\node[text=black,anchor=base,inner sep=0pt, outer sep=0pt, scale= \labscal] at (179.07, 19.68) {0.75};
\end{scope}
\begin{scope}
\node[text=black,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.5*\labscal] at (108.87,  180) {$\sew$ Policies};
\node[text=black,anchor=base,inner sep=0pt, outer sep=0pt, scale=  \labscal] at (108.87,  8.22) {$\lambda$};
\node[text=black,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale= \labscal] at ( 12,0.5*\legendypos) {Normalized $\mathbb E[T]$};
\end{scope}
%% uncomment this for 4 lines
% % genjsqstar legend line
% \begin{scope}
% \path[brsewstyle] (\legendxpos-200,0.65*\legendypos) -- (\legendxpos-170,0.65*\legendypos);
% % genjsqstar legend label
% \node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (\legendxpos-160,0.65*\legendypos-2) {{ $\DP{\brq}{\sew}$}};
% \end{scope}
% % gensed legend line
% \begin{scope}
% \path[brsewstarstyle] (\legendxpos-200,0.55*\legendypos) -- (\legendxpos-170,0.55*\legendypos);
% % gensed legend label
% \node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (\legendxpos-160,0.55*\legendypos-2) {{$\DP{\brq}{\sew^\star}$}};
% \end{scope}
% % gensewstar legend line
% \begin{scope}
% \path[gensewstyle] (\legendxpos-200,0.45*\legendypos) -- (\legendxpos-170,0.45*\legendypos);
% % gensewstar legend label
% \node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (\legendxpos-160,0.45*\legendypos-2) {{$\DP{\genseedq}{\sew}$}};
% \end{scope}
% % srcjsq legend line
% \begin{scope}
% \path[gensewstarstyle] (\legendxpos-200,0.35*\legendypos) -- (\legendxpos-170,0.35*\legendypos);
% % srcjsq legend label
% \node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (\legendxpos-160,0.35*\legendypos-2) {{$\DP{\genseedq}{\sew^\star}$}};
% \end{scope}
% %% uncomment this for 5 lines
% % genjsqstar legend line
% \begin{scope}
% \path[brsewstyle] (\legendxpos-200,0.7*\legendypos) -- (\legendxpos-170,0.7*\legendypos);
% % genjsqstar legend label
% \node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (\legendxpos-160,0.7*\legendypos-2) {{ $\DP{\genseedq}{\jsq}$}};
% \end{scope}
% % gensed legend line
% \begin{scope}
% \path[brsewstarstyle] (\legendxpos-200,0.6*\legendypos) -- (\legendxpos-170,0.6*\legendypos);
% % gensed legend label
% \node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (\legendxpos-160,0.6*\legendypos-2) {{$\DP{\ipoptq{\genq}}{\sed}$}};
% \end{scope}
% % gensewstar legend line
% \begin{scope}
% \path[gensewstyle] (\legendxpos-200,0.5*\legendypos) -- (\legendxpos-170,0.5*\legendypos);
% % gensewstar legend label
% \node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (\legendxpos-160,0.5*\legendypos-2) {{$\DP{\genseedq}{\sew}$}};
% \end{scope}
% % srcjsq legend line
% \begin{scope}
% \path[gensewstarstyle] (\legendxpos-200,0.4*\legendypos) -- (\legendxpos-170,0.4*\legendypos);
% % srcjsq legend label
% \node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (\legendxpos-160,0.4*\legendypos-2) {{$\ipoptd{\DP\srcq\jsq}$}};
% \end{scope}
% % line5 legend line
% \begin{scope}
% \path[lstylee] (\legendxpos-200,0.3*\legendypos) -- (\legendxpos-170,0.3*\legendypos);
% % line5 legend label
% \node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (\legendxpos-160,0.3*\legendypos-2) {{$-$}};
% \end{scope}

\end{tikzpicture}



==> body/tikzout_vary_K.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-06-14 17:52:35
% !TEX encoding = UTF-8 Unicode
\renewcommand{\legendypos}{300}
\renewcommand{\labscal}{1.3}
\renewcommand{\lthickness}{1.2}
\begin{tikzpicture}[x=1pt,y=1pt]
% % locations
% \newcommand{\legendxpos}{450}
% \newcommand{\legendypos}{200}
% % colors
% \definecolor{brjsqcolor}{RGB}{248,118,109}
% \definecolor{brjsqstarcolor}{RGB}{124,174,0}
% \definecolor{genjsqcolor}{RGB}{0,191,196}
% \definecolor{genjsqstarcolor}{RGB}{199,124,255}
% % settings
% \newcommand{\lthickness}{0.7}
% \newcommand{\labscal}{0.6}

% \tikzstyle{brjsqstyle}=[draw=brjsqcolor,dash pattern=on 2pt off 2pt on 6pt off 2pt, line width= \lthickness pt,line join=round]
% \tikzstyle{brjsqstarstyle}=[draw=brjsqstarcolor,dash pattern=,line width= \lthickness pt,line join=round]
% \tikzstyle{genjsqstyle}=[draw=genjsqcolor,dash pattern=,line width= \lthickness pt,line join=round]
% \tikzstyle{genjsqstarstyle}=[draw=genjsqstarcolor,dash pattern=,line width= \lthickness pt,line join=round]
% \tikzstyle{lstylee}=[]


\path[use as bounding box,fill=white,fill opacity=0.00] (0,0) rectangle (350, 300);
\begin{scope}
\path[genjsqstyle,line width=1.8pt,dotted,line join=round] ( 53.74,115.01) -- (301.82,115.01);

\path[gensedstyle,line width=1.8pt,dotted,line join=round] ( 53.74,152.28) -- (301.82,152.28);

\path[gensewstyle,line width=1.8pt,dotted,line join=round] ( 53.74,228.21) -- (301.82,228.21);

\path[genjsqstyle] ( 53.74,117.54) --
	( 66.80,116.07) --
	( 79.86,115.18) --
	( 92.91,116.01) --
	(105.97,115.48) --
	(119.03,115.05) --
	(132.08,115.28) --
	(145.14,115.35) --
	(158.20,115.17) --
	(171.25,115.40) --
	(184.31,115.21) --
	(197.37,115.17) --
	(210.43,115.08) --
	(223.48,115.02) --
	(236.54,115.05) --
	(249.60,115.09) --
	(262.65,115.15) --
	(275.71,115.10) --
	(288.77,115.10) --
	(301.82,115.20);

\path[gensedstyle] ( 53.74,156.43) --
	( 66.80,153.64) --
	( 79.86,151.93) --
	( 92.91,153.70) --
	(105.97,152.48) --
	(119.03,152.86) --
	(132.08,152.73) --
	(145.14,152.68) --
	(158.20,152.30) --
	(171.25,152.51) --
	(184.31,152.30) --
	(197.37,152.39) --
	(210.43,152.09) --
	(223.48,152.74) --
	(236.54,152.01) --
	(249.60,152.70) --
	(262.65,152.32) --
	(275.71,152.26) --
	(288.77,152.28) --
	(301.82,152.04);

\path[gensewstyle] ( 53.74,242.64) --
	( 66.80,232.97) --
	( 79.86,228.74) --
	( 92.91,231.48) --
	(105.97,231.45) --
	(119.03,228.32) --
	(132.08,229.74) --
	(145.14,229.46) --
	(158.20,226.94) --
	(171.25,229.93) --
	(184.31,229.52) --
	(197.37,229.08) --
	(210.43,228.50) --
	(223.48,228.78) --
	(236.54,227.85) --
	(249.60,230.66) --
	(262.65,228.94) --
	(275.71,228.53) --
	(288.77,228.17) --
	(301.82,228.06);

\end{scope}
\begin{scope}
% y axis
\path[draw=gray,line width=0.8*\lthickness pt,dash pattern=] (47.21, 42.18) -- (47.21, 280);
% y axis labels
\node[text=black,anchor=base east,inner sep=0pt, outer sep=0pt, scale= \labscal]at ( 42.21, 39.15)  {0.0};

\node[text=black,anchor=base east,inner sep=0pt, outer sep=0pt, scale= \labscal] at ( 42.21, 96.63) {0.5};

\node[text=black,anchor=base east,inner sep=0pt, outer sep=0pt, scale= \labscal] at ( 42.21,154.10) {1.0};

\node[text=black,anchor=base east,inner sep=0pt, outer sep=0pt, scale= \labscal] at ( 42.21,211.58) {1.5};

\node[text=black,anchor=base east,inner sep=0pt, outer sep=0pt, scale= \labscal] at ( 42.21,269.05) {2.0};

% y axis ticks
\path[draw=black,line width= 0.8*\lthickness pt,line join=round] ( 44, 42.18) --
	( 47.21, 42.18);

\path[draw=black,line width= 0.8*\lthickness pt,line join=round] ( 44, 99.66) --
	( 47.21, 99.66);

\path[draw=black,line width= 0.8*\lthickness pt,line join=round] ( 44,157.13) --
	( 47.21,157.13);

\path[draw=black,line width= 0.8*\lthickness pt,line join=round] ( 44,214.61) --
	( 47.21,214.61);

\path[draw=black,line width= 0.8*\lthickness pt,line join=round] ( 44,272.08) --
	( 47.21,272.08);
% x axis
\path[draw=gray,line width=0.8*\lthickness pt,dash pattern=] (43.93, 42.18) -- (315, 42.18);
% x axis ticks
\path[draw=black,line width= 0.8*\lthickness pt,line join=round] ( 47.21, 39) --
	( 47.21, 42.18);

\path[draw=black,line width= 0.8*\lthickness pt,line join=round] ( 112.50, 39) --
	( 112.50, 42.18);

\path[draw=black,line width= 0.8*\lthickness pt,line join=round] (177.78, 39) --
	(177.78, 42.18);

\path[draw=black,line width= 0.8*\lthickness pt,line join=round] (243.07, 39) --
	(243.07, 42.18);

\path[draw=black,line width= 0.8*\lthickness pt,line join=round] (308.35, 39) --
	(308.35, 42.18);
% x axis labels
% \node[text=black,anchor=base,inner sep=0pt, outer sep=0pt, scale= \labscal] at ( 38.72, 19.68) {0.00};

% \node[text=black,anchor=base,inner sep=0pt, outer sep=0pt, scale= \labscal] at ( 86.29, 19.68) {0.25};

% \node[text=black,anchor=base,inner sep=0pt, outer sep=0pt, scale= \labscal] at (133.85, 19.68) {0.50};

% \node[text=black,anchor=base,inner sep=0pt, outer sep=0pt, scale= \labscal] at (181.42, 19.68) {0.75};

\node[text=black,anchor=base,inner sep=0pt, outer sep=0pt, scale= \labscal] at ( 47.21, 29) {0};

\node[text=black,anchor=base,inner sep=0pt, outer sep=0pt, scale= \labscal] at ( 112.50, 29) {250};

\node[text=black,anchor=base,inner sep=0pt, outer sep=0pt, scale= \labscal] at (177.78, 29) {500};

\node[text=black,anchor=base,inner sep=0pt, outer sep=0pt, scale= \labscal] at (243.07, 29) {750};

\node[text=black,anchor=base,inner sep=0pt, outer sep=0pt, scale= \labscal] at (308.35, 29) {1000};
\end{scope}
\begin{scope}
% \node[text=black,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2*\labscal] at (110.07,  170) {$\jsq$ Policies};
\node[text=black,anchor=base,inner sep=0pt, outer sep=0pt, scale=  \labscal] at (\legendxpos/2+20,  8.22) {$k$ (number of servers)};
\node[text=black,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale= \labscal] at ( 12,0.5*\legendypos) {$\mathbb E[T]$};
\end{scope}

% \node[text=black,anchor=base,inner sep=0pt, outer sep=0pt, scale=  \labscal] at (350,  0.65*\legendypos) {$\lambda$};

% \begin{scope}
% \path[genjsqstyle] (330, 0.5*\legendypos) -- (360,0.5*\legendypos);

% \node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (370,0.5*\legendypos-2) {{0.4}};
% \end{scope}

% \begin{scope}
% \path[gensedstyle] (330,0.55*\legendypos) -- (360,0.55*\legendypos);

% \node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (370,0.55*\legendypos-2) {{0.6}};
% \end{scope}

% \begin{scope}
% \path[gensewstyle] (330,0.6*\legendypos) -- (360,0.6*\legendypos);

% \node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (370,0.6*\legendypos-2) {{0.8}};
% \end{scope}

% \node[text=black,anchor=base,inner sep=0pt, outer sep=0pt, scale=  \labscal] at (350,  0.7*\legendypos) {$\lambda$};

% \begin{scope}
% \path[genjsqstyle, dotted] (330, 0.4*\legendypos) -- (360,0.4*\legendypos);

% \node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (370,0.4*\legendypos-2) {{$\lambda = 0.4$ (theoretical)}};

% \path[genjsqstyle] (330, 0.45*\legendypos) -- (360,0.45*\legendypos);

% \node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (370,0.45*\legendypos-2) {{$\lambda = 0.4$ (simulated)}};
% \end{scope}

% \begin{scope}
% \path[gensedstyle, dotted] (330,0.5*\legendypos) -- (360,0.5*\legendypos);

% \node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (370,0.5*\legendypos-2) {{$\lambda = 0.6$ (theoretical)}};

% \path[gensedstyle] (330,0.55*\legendypos) -- (360,0.55*\legendypos);

% \node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (370,0.55*\legendypos-2) {{$\lambda = 0.6$ (simulated)}};
% \end{scope}

% \begin{scope}
% \path[gensewstyle, dotted] (330,0.6*\legendypos) -- (360,0.6*\legendypos);

% \node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (370,0.6*\legendypos-2) {{$\lambda = 0.8$ (theoretical)}};

% \path[gensewstyle] (330,0.65*\legendypos) -- (360,0.65*\legendypos);

% \node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (370,0.65*\legendypos-2) {{$\lambda = 0.8$ (simulated)}};
% \end{scope}

\end{tikzpicture}



==> body/tikzout_vary_K_hyperexp.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-06-14 17:52:35
% !TEX encoding = UTF-8 Unicode
\renewcommand{\legendypos}{350}
\renewcommand{\labscal}{1.3}
\renewcommand{\lthickness}{1.2}
\begin{tikzpicture}[x=1pt,y=1pt]
% % locations
% \newcommand{\legendxpos}{450}
% \newcommand{\legendypos}{200}
% % colors
% \definecolor{brjsqcolor}{RGB}{248,118,109}
% \definecolor{brjsqstarcolor}{RGB}{124,174,0}
% \definecolor{genjsqcolor}{RGB}{0,191,196}
% \definecolor{genjsqstarcolor}{RGB}{199,124,255}
% % settings
% \newcommand{\lthickness}{0.7}
% \newcommand{\labscal}{0.6}

% \tikzstyle{brjsqstyle}=[draw=brjsqcolor,dash pattern=on 2pt off 2pt on 6pt off 2pt, line width= \lthickness pt,line join=round]
% \tikzstyle{brjsqstarstyle}=[draw=brjsqstarcolor,dash pattern=,line width= \lthickness pt,line join=round]
% \tikzstyle{genjsqstyle}=[draw=genjsqcolor,dash pattern=,line width= \lthickness pt,line join=round]
% \tikzstyle{genjsqstarstyle}=[draw=genjsqstarcolor,dash pattern=,line width= \lthickness pt,line join=round]
% \tikzstyle{lstylee}=[]


\path[use as bounding box,fill=white,fill opacity=0.00] (0,0) rectangle (350, 300);
\begin{scope}
\path[genjsqstyle,line width= 1.8pt,dotted,line join=round] ( 53.74,119.38) -- (301.82,119.38);

\path[gensedstyle,line width= 1.8pt,dotted,line join=round] ( 53.74,162.23) -- (301.82,162.23);

\path[gensewstyle,line width= 1.8pt,dotted,line join=round] ( 53.74,256.64) -- (301.82,256.64);

\path[genjsqstyle] ( 53.74,123.49) --
	( 66.80,121.27) --
	( 79.86,119.72) --
	( 92.91,120.29) --
	(105.97,120.35) --
	(119.03,119.99) --
	(132.08,119.55) --
	(145.14,120.07) --
	(158.20,119.29) --
	(171.25,119.65) --
	(184.31,119.78) --
	(197.37,119.69) --
	(210.43,119.79) --
	(223.48,119.43) --
	(236.54,119.20) --
	(249.60,119.75) --
	(262.65,119.34) --
	(275.71,119.54) --
	(288.77,119.54) --
	(301.82,119.41);

\path[gensedstyle] ( 53.74,169.37) --
	( 66.80,165.71) --
	( 79.86,162.74) --
	( 92.91,163.82) --
	(105.97,163.26) --
	(119.03,162.01) --
	(132.08,162.61) --
	(145.14,162.29) --
	(158.20,161.32) --
	(171.25,162.81) --
	(184.31,162.65) --
	(197.37,162.75) --
	(210.43,162.55) --
	(223.48,162.58) --
	(236.54,162.48) --
	(249.60,163.02) --
	(262.65,162.62) --
	(275.71,162.45) --
	(288.77,162.02) --
	(301.82,162.34);

\path[gensewstyle] ( 53.74,267.15) --
	( 66.80,264.20) --
	( 79.86,256.55) --
	( 92.91,264.51) --
	(105.97,257.38) --
	(119.03,261.71) --
	(132.08,258.74) --
	(145.14,259.05) --
	(158.20,254.68) --
	(171.25,256.78) --
	(184.31,259.04) --
	(197.37,257.09) --
	(210.43,259.30) --
	(223.48,258.46) --
	(236.54,257.29) --
	(249.60,256.13) --
	(262.65,257.72) --
	(275.71,257.84) --
	(288.77,257.95) --
	(301.82,258.55);

\end{scope}
\begin{scope}
% y axis
\path[draw=gray,line width=0.8*\lthickness pt,dash pattern=] (47.21, 42.18) -- (47.21, 280);
% y axis labels
\node[text=black,anchor=base east,inner sep=0pt, outer sep=0pt, scale= \labscal]at ( 42.21, 39.15)  {0.0};

\node[text=black,anchor=base east,inner sep=0pt, outer sep=0pt, scale= \labscal] at ( 42.21, 96.63) {0.5};

\node[text=black,anchor=base east,inner sep=0pt, outer sep=0pt, scale= \labscal] at ( 42.21,154.10) {1.0};

\node[text=black,anchor=base east,inner sep=0pt, outer sep=0pt, scale= \labscal] at ( 42.21,211.58) {1.5};

\node[text=black,anchor=base east,inner sep=0pt, outer sep=0pt, scale= \labscal] at ( 42.21,269.05) {2.0};

% y axis ticks
\path[draw=black,line width= 0.8*\lthickness pt,line join=round] ( 44, 42.18) --
	( 47.21, 42.18);

\path[draw=black,line width= 0.8*\lthickness pt,line join=round] ( 44, 99.66) --
	( 47.21, 99.66);

\path[draw=black,line width= 0.8*\lthickness pt,line join=round] ( 44,157.13) --
	( 47.21,157.13);

\path[draw=black,line width= 0.8*\lthickness pt,line join=round] ( 44,214.61) --
	( 47.21,214.61);

\path[draw=black,line width= 0.8*\lthickness pt,line join=round] ( 44,272.08) --
	( 47.21,272.08);
% x axis
\path[draw=gray,line width=0.8*\lthickness pt,dash pattern=] (43.93, 42.18) -- (315, 42.18);
% x axis ticks
\path[draw=black,line width= 0.8*\lthickness pt,line join=round] ( 47.21, 39) --
	( 47.21, 42.18);

\path[draw=black,line width= 0.8*\lthickness pt,line join=round] ( 112.50, 39) --
	( 112.50, 42.18);

\path[draw=black,line width= 0.8*\lthickness pt,line join=round] (177.78, 39) --
	(177.78, 42.18);

\path[draw=black,line width= 0.8*\lthickness pt,line join=round] (243.07, 39) --
	(243.07, 42.18);

\path[draw=black,line width= 0.8*\lthickness pt,line join=round] (308.35, 39) --
	(308.35, 42.18);
% x axis labels
% \node[text=black,anchor=base,inner sep=0pt, outer sep=0pt, scale= \labscal] at ( 38.72, 19.68) {0.00};

% \node[text=black,anchor=base,inner sep=0pt, outer sep=0pt, scale= \labscal] at ( 86.29, 19.68) {0.25};

% \node[text=black,anchor=base,inner sep=0pt, outer sep=0pt, scale= \labscal] at (133.85, 19.68) {0.50};

% \node[text=black,anchor=base,inner sep=0pt, outer sep=0pt, scale= \labscal] at (181.42, 19.68) {0.75};

\node[text=black,anchor=base,inner sep=0pt, outer sep=0pt, scale= \labscal] at ( 47.21, 29) {0};

\node[text=black,anchor=base,inner sep=0pt, outer sep=0pt, scale= \labscal] at ( 112.50, 29) {250};

\node[text=black,anchor=base,inner sep=0pt, outer sep=0pt, scale= \labscal] at (177.78, 29) {500};

\node[text=black,anchor=base,inner sep=0pt, outer sep=0pt, scale= \labscal] at (243.07, 29) {750};

\node[text=black,anchor=base,inner sep=0pt, outer sep=0pt, scale= \labscal] at (308.35, 29) {1000};
\end{scope}
\begin{scope}
% \node[text=black,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2*\labscal] at (110.07,  170) {$\jsq$ Policies};
\node[text=black,anchor=base,inner sep=0pt, outer sep=0pt, scale=  \labscal] at (\legendxpos/2+20,  8.22) {$k$ (number of servers)};
\node[text=black,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale= \labscal] at ( 12,0.5*\legendypos) {$\mathbb E[T]$};
\end{scope}

% \node[text=black,anchor=base,inner sep=0pt, outer sep=0pt, scale=  \labscal] at (350,  0.7*\legendypos) {$\lambda$};

% \begin{scope}
% \path[genjsqstyle, dotted] (330, 0.4*\legendypos) -- (360,0.4*\legendypos);

% \node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (370,0.4*\legendypos-2) {{$\lambda = 0.4$ (theoretical)}};

% \path[genjsqstyle] (330, 0.45*\legendypos) -- (360,0.45*\legendypos);

% \node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (370,0.45*\legendypos-2) {{$\lambda = 0.4$ (simulated)}};
% \end{scope}

% \begin{scope}
% \path[gensedstyle, dotted] (330,0.5*\legendypos) -- (360,0.5*\legendypos);

% \node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (370,0.5*\legendypos-2) {{$\lambda = 0.6$ (theoretical)}};

% \path[gensedstyle] (330,0.55*\legendypos) -- (360,0.55*\legendypos);

% \node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (370,0.55*\legendypos-2) {{$\lambda = 0.6$ (simulated)}};
% \end{scope}

% \begin{scope}
% \path[gensewstyle, dotted] (330,0.6*\legendypos) -- (360,0.6*\legendypos);

% \node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (370,0.6*\legendypos-2) {{$\lambda = 0.8$ (theoretical)}};

% \path[gensewstyle] (330,0.65*\legendypos) -- (360,0.65*\legendypos);

% \node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale= \labscal] at (370,0.65*\legendypos-2) {{$\lambda = 0.8$ (simulated)}};
% \end{scope}

\end{tikzpicture}



==> figs/TernaryAndPolicies/query_GENCID.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-07-06 21:45:17
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,469.76);
\begin{scope}
\path[clip] (  0.00, 46.31) rectangle (433.62,423.44);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, 46.31) rectangle (433.62,423.44);
\end{scope}
\begin{scope}
\path[clip] (  6.00, 52.31) rectangle (427.62,417.44);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (216.81,365.28) --
	( 66.23,104.47) --
	(367.39,104.47) --
	cycle;
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (352.33,130.55) -- ( 81.29,130.55);

\path[draw=drawColor,line width= 0.3pt,line join=round] (322.21,182.72) -- (111.41,182.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] (292.10,234.88) -- (141.52,234.88);

\path[draw=drawColor,line width= 0.3pt,line join=round] (261.98,287.04) -- (171.64,287.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (231.87,339.20) -- (201.75,339.20);

\path[draw=drawColor,line width= 0.3pt,line join=round] (201.75,339.20) -- (337.27,104.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] (171.64,287.04) -- (277.04,104.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] (141.52,234.88) -- (216.81,104.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] (111.40,182.72) -- (156.58,104.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 81.29,130.55) -- ( 96.35,104.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 96.35,104.47) -- (231.87,339.20);

\path[draw=drawColor,line width= 0.3pt,line join=round] (156.58,104.47) -- (261.98,287.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (216.81,104.47) -- (292.10,234.88);

\path[draw=drawColor,line width= 0.3pt,line join=round] (277.04,104.47) -- (322.21,182.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] (337.27,104.47) -- (352.33,130.55);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (337.27,156.63) -- ( 96.35,156.63);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (307.16,208.80) -- (126.46,208.80);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (277.04,260.96) -- (156.58,260.96);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (246.93,313.12) -- (186.69,313.12);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (216.81,365.28) -- (216.81,365.28);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (186.69,313.12) -- (307.16,104.47);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (156.58,260.96) -- (246.93,104.47);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (126.46,208.80) -- (186.69,104.47);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] ( 96.35,156.63) -- (126.46,104.47);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] ( 66.23,104.47) -- ( 66.23,104.47);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (126.46,104.47) -- (246.93,313.12);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (186.69,104.47) -- (277.04,260.96);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (246.93,104.47) -- (307.16,208.80);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (307.16,104.47) -- (337.27,156.63);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (367.39,104.47) -- (367.39,104.47);

\path[draw=drawColor,line width= 0.2pt,line join=round] (337.27,156.63) -- (340.19,156.63);

\path[draw=drawColor,line width= 0.2pt,line join=round] (307.16,208.80) -- (310.07,208.80);

\path[draw=drawColor,line width= 0.2pt,line join=round] (277.04,260.96) -- (279.96,260.96);

\path[draw=drawColor,line width= 0.2pt,line join=round] (246.93,313.12) -- (249.84,313.12);

\path[draw=drawColor,line width= 0.2pt,line join=round] (216.81,365.28) -- (219.73,365.28);

\path[draw=drawColor,line width= 0.2pt,line join=round] (352.33,130.55) -- (353.79,130.55);

\path[draw=drawColor,line width= 0.2pt,line join=round] (322.21,182.72) -- (323.67,182.72);

\path[draw=drawColor,line width= 0.2pt,line join=round] (292.10,234.88) -- (293.56,234.88);

\path[draw=drawColor,line width= 0.2pt,line join=round] (261.98,287.04) -- (263.44,287.04);

\path[draw=drawColor,line width= 0.2pt,line join=round] (231.87,339.20) -- (233.33,339.20);

\path[draw=drawColor,line width= 0.2pt,line join=round] (186.69,313.12) -- (185.24,315.31);

\path[draw=drawColor,line width= 0.2pt,line join=round] (156.58,260.96) -- (155.12,263.15);

\path[draw=drawColor,line width= 0.2pt,line join=round] (126.46,208.80) -- (125.00,210.98);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 96.35,156.63) -- ( 94.89,158.82);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 66.23,104.47) -- ( 64.77,106.66);

\path[draw=drawColor,line width= 0.2pt,line join=round] (201.75,339.20) -- (201.02,340.30);

\path[draw=drawColor,line width= 0.2pt,line join=round] (171.64,287.04) -- (170.91,288.13);

\path[draw=drawColor,line width= 0.2pt,line join=round] (141.52,234.88) -- (140.79,235.97);

\path[draw=drawColor,line width= 0.2pt,line join=round] (111.40,182.72) -- (110.68,183.81);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 81.29,130.55) -- ( 80.56,131.65);

\path[draw=drawColor,line width= 0.2pt,line join=round] (126.46,104.47) -- (125.00,102.28);

\path[draw=drawColor,line width= 0.2pt,line join=round] (186.69,104.47) -- (185.24,102.28);

\path[draw=drawColor,line width= 0.2pt,line join=round] (246.93,104.47) -- (245.47,102.28);

\path[draw=drawColor,line width= 0.2pt,line join=round] (307.16,104.47) -- (305.70,102.28);

\path[draw=drawColor,line width= 0.2pt,line join=round] (367.39,104.47) -- (365.93,102.28);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 96.35,104.47) -- ( 95.62,103.38);

\path[draw=drawColor,line width= 0.2pt,line join=round] (156.58,104.47) -- (155.85,103.38);

\path[draw=drawColor,line width= 0.2pt,line join=round] (216.81,104.47) -- (216.08,103.38);

\path[draw=drawColor,line width= 0.2pt,line join=round] (277.04,104.47) -- (276.31,103.38);

\path[draw=drawColor,line width= 0.2pt,line join=round] (337.27,104.47) -- (336.54,103.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.81,365.28) --
	(367.39,104.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.23,104.47) --
	(216.81,365.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (367.39,104.47) --
	( 66.23,104.47);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.60] at (349.29,151.12) {0.2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.60] at (319.17,203.29) {0.4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.60] at (289.06,255.45) {0.6};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.60] at (258.94,307.61) {0.8};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.60] at (224.47,359.77) {1};

\node[text=drawColor,rotate=-60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (176.43,319.21) {0.2};

\node[text=drawColor,rotate=-60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (146.31,267.05) {0.4};

\node[text=drawColor,rotate=-60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (116.19,214.89) {0.6};

\node[text=drawColor,rotate=-60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 86.08,162.72) {0.8};

\node[text=drawColor,rotate=-60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 57.83,107.33) {1};

\node[text=drawColor,rotate= 60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (126.76, 94.64) {0.2};

\node[text=drawColor,rotate= 60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (186.99, 94.64) {0.4};

\node[text=drawColor,rotate= 60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (247.22, 94.64) {0.6};

\node[text=drawColor,rotate= 60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (307.45, 94.64) {0.8};

\node[text=drawColor,rotate= 60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (368.93, 96.80) {1};

\path[draw=drawColor,line width= 0.2pt,line join=round] (357.21,200.21) -- (296.97,304.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (303.14,300.98) --
	(296.97,304.54) --
	(296.97,297.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] (136.65,304.54) -- ( 76.41,200.21);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 76.41,207.32) --
	( 76.41,200.21) --
	( 82.57,203.77);

\path[draw=drawColor,line width= 0.2pt,line join=round] (156.58, 69.48) -- (277.04, 69.48);

\path[draw=drawColor,line width= 0.2pt,line join=round] (270.88, 65.92) --
	(277.04, 69.48) --
	(270.88, 73.04);

\node[text=drawColor,rotate=-60.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (333.55,255.91) {$p(1,1)$};

\node[text=drawColor,rotate= 60.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (100.07,255.91) {$p(0,2)$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (216.81, 54.70) {$p(2,0)$};
\definecolor{drawColor}{RGB}{35,255,100}
\definecolor{fillColor}{RGB}{35,255,100}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{101,255,87}
\definecolor{fillColor}{RGB}{101,255,87}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{129,255,77}
\definecolor{fillColor}{RGB}{129,255,77}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (341.64,149.07) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (330.07,169.11) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (324.19,179.29) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (320.89,185.02) circle (  3.57);
\definecolor{drawColor}{RGB}{50,244,116}
\definecolor{fillColor}{RGB}{50,244,116}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (334.40,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{48,245,116}
\definecolor{fillColor}{RGB}{48,245,116}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (332.27,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{50,244,116}
\definecolor{fillColor}{RGB}{50,244,116}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (330.79,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{94,198,168}
\definecolor{fillColor}{RGB}{94,198,168}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (329.71,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{52,243,118}
\definecolor{fillColor}{RGB}{52,243,118}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (328.88,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{60,239,123}
\definecolor{fillColor}{RGB}{60,239,123}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (328.23,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{63,237,125}
\definecolor{fillColor}{RGB}{63,237,125}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (327.71,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{91,255,90}
\definecolor{fillColor}{RGB}{91,255,90}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (327.27,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{116,255,82}
\definecolor{fillColor}{RGB}{116,255,82}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (326.91,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{91,207,158}
\definecolor{fillColor}{RGB}{91,207,158}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (321.50,183.95) circle (  3.57);
\definecolor{drawColor}{RGB}{136,255,73}
\definecolor{fillColor}{RGB}{136,255,73}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (326.31,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{188,255,34}
\definecolor{fillColor}{RGB}{188,255,34}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (326.07,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{45,255,99}
\definecolor{fillColor}{RGB}{45,255,99}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{93,255,90}
\definecolor{fillColor}{RGB}{93,255,90}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (332.06,165.66) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (296.96,226.45) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (280.99,254.12) circle (  3.57);
\definecolor{drawColor}{RGB}{61,239,123}
\definecolor{fillColor}{RGB}{61,239,123}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (308.51,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{57,241,121}
\definecolor{fillColor}{RGB}{57,241,121}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (300.38,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{77,226,139}
\definecolor{fillColor}{RGB}{77,226,139}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (295.35,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{43,247,113}
\definecolor{fillColor}{RGB}{43,247,113}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (291.97,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{54,242,119}
\definecolor{fillColor}{RGB}{54,242,119}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (289.57,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{35,250,109}
\definecolor{fillColor}{RGB}{35,250,109}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (287.80,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{34,255,100}
\definecolor{fillColor}{RGB}{34,255,100}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (286.43,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{73,230,134}
\definecolor{fillColor}{RGB}{73,230,134}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (285.35,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{49,255,99}
\definecolor{fillColor}{RGB}{49,255,99}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (284.47,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{97,184,182}
\definecolor{fillColor}{RGB}{97,184,182}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (270.94,271.52) circle (  3.57);
\definecolor{drawColor}{RGB}{94,198,167}
\definecolor{fillColor}{RGB}{94,198,167}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (272.09,269.54) circle (  3.57);
\definecolor{drawColor}{RGB}{103,255,87}
\definecolor{fillColor}{RGB}{103,255,87}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (282.59,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{134,255,74}
\definecolor{fillColor}{RGB}{134,255,74}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (282.13,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{187,255,35}
\definecolor{fillColor}{RGB}{187,255,35}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (281.71,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{100,255,87}
\definecolor{fillColor}{RGB}{100,255,87}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,2,255}
\definecolor{fillColor}{RGB}{204,2,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (358.11,120.54) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (269.68,273.70) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (237.23,329.91) circle (  3.57);
\definecolor{drawColor}{RGB}{44,246,114}
\definecolor{fillColor}{RGB}{44,246,114}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (278.15,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (216.81,365.28) circle (  3.57);
\definecolor{drawColor}{RGB}{46,246,114}
\definecolor{fillColor}{RGB}{46,246,114}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (255.26,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{41,248,112}
\definecolor{fillColor}{RGB}{41,248,112}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (249.74,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{4,255,103}
\definecolor{fillColor}{RGB}{4,255,103}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (245.94,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{94,93,255}
\definecolor{fillColor}{RGB}{94,93,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (216.81,365.28) circle (  3.57);
\definecolor{drawColor}{RGB}{14,104,254}
\definecolor{fillColor}{RGB}{14,104,254}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (216.81,365.28) circle (  3.57);
\definecolor{drawColor}{RGB}{76,131,230}
\definecolor{fillColor}{RGB}{76,131,230}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (216.81,365.28) circle (  3.57);
\definecolor{drawColor}{RGB}{91,153,210}
\definecolor{fillColor}{RGB}{91,153,210}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (216.81,365.28) circle (  3.57);
\definecolor{drawColor}{RGB}{96,171,194}
\definecolor{fillColor}{RGB}{96,171,194}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (217.07,364.84) circle (  3.57);
\definecolor{drawColor}{RGB}{23,252,106}
\definecolor{fillColor}{RGB}{23,252,106}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (236.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{92,203,163}
\definecolor{fillColor}{RGB}{92,203,163}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (220.66,358.62) circle (  3.57);
\definecolor{drawColor}{RGB}{104,255,86}
\definecolor{fillColor}{RGB}{104,255,86}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (235.02,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{133,255,75}
\definecolor{fillColor}{RGB}{133,255,75}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.47,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{66,235,128}
\definecolor{fillColor}{RGB}{66,235,128}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (226.13,349.14) circle (  3.57);
\definecolor{drawColor}{RGB}{39,255,100}
\definecolor{fillColor}{RGB}{39,255,100}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (249.24,309.11) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (216.81,365.28) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (216.81,365.28) circle (  3.57);
\definecolor{drawColor}{RGB}{86,255,91}
\definecolor{fillColor}{RGB}{86,255,91}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (220.76,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (216.81,365.28) circle (  3.57);
\definecolor{drawColor}{RGB}{159,69,255}
\definecolor{fillColor}{RGB}{159,69,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (216.81,365.28) circle (  3.57);
\definecolor{drawColor}{RGB}{111,89,255}
\definecolor{fillColor}{RGB}{111,89,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (198.39,333.37) circle (  3.57);
\definecolor{drawColor}{RGB}{3,255,102}
\definecolor{fillColor}{RGB}{3,255,102}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (193.53,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{39,109,249}
\definecolor{fillColor}{RGB}{39,109,249}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (180.42,302.25) circle (  3.57);
\definecolor{drawColor}{RGB}{75,131,230}
\definecolor{fillColor}{RGB}{75,131,230}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (176.87,296.11) circle (  3.57);
\definecolor{drawColor}{RGB}{89,150,213}
\definecolor{fillColor}{RGB}{89,150,213}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (174.80,292.51) circle (  3.57);
\definecolor{drawColor}{RGB}{116,255,82}
\definecolor{fillColor}{RGB}{116,255,82}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (186.51,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{109,255,85}
\definecolor{fillColor}{RGB}{109,255,85}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (185.54,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{95,193,172}
\definecolor{fillColor}{RGB}{95,193,172}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (173.02,289.44) circle (  3.57);
\definecolor{drawColor}{RGB}{92,205,161}
\definecolor{fillColor}{RGB}{92,205,161}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (173.28,289.89) circle (  3.57);
\definecolor{drawColor}{RGB}{86,215,150}
\definecolor{fillColor}{RGB}{86,215,150}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (173.82,290.82) circle (  3.57);
\definecolor{drawColor}{RGB}{79,224,140}
\definecolor{fillColor}{RGB}{79,224,140}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (174.60,292.17) circle (  3.57);
\definecolor{drawColor}{RGB}{187,255,36}
\definecolor{fillColor}{RGB}{187,255,36}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (182.47,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (235.93,332.17) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (216.81,365.28) circle (  3.57);
\definecolor{drawColor}{RGB}{9,255,102}
\definecolor{fillColor}{RGB}{9,255,102}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (183.99,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (216.81,365.28) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (167.55,279.96) circle (  3.57);
\definecolor{drawColor}{RGB}{81,222,143}
\definecolor{fillColor}{RGB}{81,222,143}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (143.57,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{21,255,101}
\definecolor{fillColor}{RGB}{21,255,101}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (139.12,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{128,83,255}
\definecolor{fillColor}{RGB}{128,83,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (129.03,213.25) circle (  3.57);
\definecolor{drawColor}{RGB}{90,94,255}
\definecolor{fillColor}{RGB}{90,94,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (125.72,207.50) circle (  3.57);
\definecolor{drawColor}{RGB}{21,101,255}
\definecolor{fillColor}{RGB}{21,101,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (132.34,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{115,255,82}
\definecolor{fillColor}{RGB}{115,255,82}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (131.12,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{90,255,90}
\definecolor{fillColor}{RGB}{90,255,90}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (130.17,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{54,242,119}
\definecolor{fillColor}{RGB}{54,242,119}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (129.40,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{30,255,101}
\definecolor{fillColor}{RGB}{30,255,101}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (128.76,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{59,255,97}
\definecolor{fillColor}{RGB}{59,255,97}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (128.23,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{18,255,101}
\definecolor{fillColor}{RGB}{18,255,101}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (127.78,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{99,255,88}
\definecolor{fillColor}{RGB}{99,255,88}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (127.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{83,219,146}
\definecolor{fillColor}{RGB}{83,219,146}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (121.86,200.83) circle (  3.57);
\definecolor{drawColor}{RGB}{75,228,136}
\definecolor{fillColor}{RGB}{75,228,136}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (122.36,201.70) circle (  3.57);
\definecolor{drawColor}{RGB}{50,255,98}
\definecolor{fillColor}{RGB}{50,255,98}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{42,255,99}
\definecolor{fillColor}{RGB}{42,255,99}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{60,255,97}
\definecolor{fillColor}{RGB}{60,255,97}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{113,255,83}
\definecolor{fillColor}{RGB}{113,255,83}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,1,255}
\definecolor{fillColor}{RGB}{204,1,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (365.48,107.77) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (351.09,132.71) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (342.13,148.22) circle (  3.57);
\definecolor{drawColor}{RGB}{91,207,159}
\definecolor{fillColor}{RGB}{91,207,159}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (347.40,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (332.08,165.63) circle (  3.57);
\definecolor{drawColor}{RGB}{14,254,104}
\definecolor{fillColor}{RGB}{14,254,104}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (340.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{70,232,131}
\definecolor{fillColor}{RGB}{70,232,131}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (338.46,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{111,255,84}
\definecolor{fillColor}{RGB}{111,255,84}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (337.03,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{41,255,100}
\definecolor{fillColor}{RGB}{41,255,100}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (335.92,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{90,255,91}
\definecolor{fillColor}{RGB}{90,255,91}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (335.04,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{117,255,82}
\definecolor{fillColor}{RGB}{117,255,82}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (334.31,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{192,255,28}
\definecolor{fillColor}{RGB}{192,255,28}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (333.70,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{218,233,0}
\definecolor{fillColor}{RGB}{218,233,0}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (333.18,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{94,198,168}
\definecolor{fillColor}{RGB}{94,198,168}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (326.93,174.56) circle (  3.57);
\definecolor{drawColor}{RGB}{227,215,0}
\definecolor{fillColor}{RGB}{227,215,0}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (332.32,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{35,255,100}
\definecolor{fillColor}{RGB}{35,255,100}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{55,255,98}
\definecolor{fillColor}{RGB}{55,255,98}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{42,255,99}
\definecolor{fillColor}{RGB}{42,255,99}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{121,255,80}
\definecolor{fillColor}{RGB}{121,255,80}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (339.44,152.89) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (318.24,189.60) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (304.42,213.54) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (294.93,229.97) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (288.15,241.72) circle (  3.57);
\definecolor{drawColor}{RGB}{203,3,255}
\definecolor{fillColor}{RGB}{203,3,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (283.07,250.52) circle (  3.57);
\definecolor{drawColor}{RGB}{84,219,146}
\definecolor{fillColor}{RGB}{84,219,146}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (303.31,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{84,218,147}
\definecolor{fillColor}{RGB}{84,218,147}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (300.89,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{97,179,186}
\definecolor{fillColor}{RGB}{97,179,186}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (299.00,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{119,255,81}
\definecolor{fillColor}{RGB}{119,255,81}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (297.48,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{103,255,86}
\definecolor{fillColor}{RGB}{103,255,86}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (296.22,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{97,173,191}
\definecolor{fillColor}{RGB}{97,173,191}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (281.65,252.97) circle (  3.57);
\definecolor{drawColor}{RGB}{137,255,73}
\definecolor{fillColor}{RGB}{137,255,73}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (294.24,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{181,255,43}
\definecolor{fillColor}{RGB}{181,255,43}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (293.44,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{209,248,0}
\definecolor{fillColor}{RGB}{209,248,0}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (292.73,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{29,255,101}
\definecolor{fillColor}{RGB}{29,255,101}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{48,255,99}
\definecolor{fillColor}{RGB}{48,255,99}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{92,255,90}
\definecolor{fillColor}{RGB}{92,255,90}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (328.39,172.03) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (292.00,235.04) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (269.11,274.70) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (253.59,301.58) circle (  3.57);
\definecolor{drawColor}{RGB}{63,237,125}
\definecolor{fillColor}{RGB}{63,237,125}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (276.44,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.78,334.16) circle (  3.57);
\definecolor{drawColor}{RGB}{180,52,255}
\definecolor{fillColor}{RGB}{180,52,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (230.87,340.94) circle (  3.57);
\definecolor{drawColor}{RGB}{131,82,255}
\definecolor{fillColor}{RGB}{131,82,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (230.13,342.21) circle (  3.57);
\definecolor{drawColor}{RGB}{77,96,255}
\definecolor{fillColor}{RGB}{77,96,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (229.95,342.52) circle (  3.57);
\definecolor{drawColor}{RGB}{49,113,246}
\definecolor{fillColor}{RGB}{49,113,246}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (230.17,342.14) circle (  3.57);
\definecolor{drawColor}{RGB}{84,141,221}
\definecolor{fillColor}{RGB}{84,141,221}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (230.67,341.28) circle (  3.57);
\definecolor{drawColor}{RGB}{95,163,201}
\definecolor{fillColor}{RGB}{95,163,201}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (231.39,340.04) circle (  3.57);
\definecolor{drawColor}{RGB}{97,182,183}
\definecolor{fillColor}{RGB}{97,182,183}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (232.27,338.50) circle (  3.57);
\definecolor{drawColor}{RGB}{94,198,168}
\definecolor{fillColor}{RGB}{94,198,168}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (233.30,336.72) circle (  3.57);
\definecolor{drawColor}{RGB}{89,211,154}
\definecolor{fillColor}{RGB}{89,211,154}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.45,334.73) circle (  3.57);
\definecolor{drawColor}{RGB}{249,133,0}
\definecolor{fillColor}{RGB}{249,133,0}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (247.71,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{26,255,101}
\definecolor{fillColor}{RGB}{26,255,101}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{55,255,98}
\definecolor{fillColor}{RGB}{55,255,98}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (308.10,207.17) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (255.11,298.95) circle (  3.57);
\definecolor{drawColor}{RGB}{81,255,93}
\definecolor{fillColor}{RGB}{81,255,93}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (267.12,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (216.81,365.28) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (216.81,365.28) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (216.81,365.28) circle (  3.57);
\definecolor{drawColor}{RGB}{33,250,109}
\definecolor{fillColor}{RGB}{33,250,109}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (216.72,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{97,92,255}
\definecolor{fillColor}{RGB}{97,92,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (207.96,349.95) circle (  3.57);
\definecolor{drawColor}{RGB}{124,255,79}
\definecolor{fillColor}{RGB}{124,255,79}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (208.56,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{94,255,89}
\definecolor{fillColor}{RGB}{94,255,89}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (205.82,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{82,138,224}
\definecolor{fillColor}{RGB}{82,138,224}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (188.39,316.06) circle (  3.57);
\definecolor{drawColor}{RGB}{37,255,100}
\definecolor{fillColor}{RGB}{37,255,100}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.81,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{116,255,82}
\definecolor{fillColor}{RGB}{116,255,82}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (200.30,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{129,255,77}
\definecolor{fillColor}{RGB}{129,255,77}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (199.02,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{94,199,167}
\definecolor{fillColor}{RGB}{94,199,167}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (183.87,308.23) circle (  3.57);
\definecolor{drawColor}{RGB}{184,255,39}
\definecolor{fillColor}{RGB}{184,255,39}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (196.94,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{222,225,0}
\definecolor{fillColor}{RGB}{222,225,0}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (196.07,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{30,255,101}
\definecolor{fillColor}{RGB}{30,255,101}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (252.19,304.00) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (216.81,365.28) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (216.81,365.28) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (216.81,365.28) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (194.74,327.06) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (164.40,274.50) circle (  3.57);
\definecolor{drawColor}{RGB}{40,255,100}
\definecolor{fillColor}{RGB}{40,255,100}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (154.33,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{97,182,183}
\definecolor{fillColor}{RGB}{97,182,183}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (150.25,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{65,236,127}
\definecolor{fillColor}{RGB}{65,236,127}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (147.20,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{87,95,255}
\definecolor{fillColor}{RGB}{87,95,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (133.61,221.18) circle (  3.57);
\definecolor{drawColor}{RGB}{26,101,255}
\definecolor{fillColor}{RGB}{26,101,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (131.44,217.42) circle (  3.57);
\definecolor{drawColor}{RGB}{64,121,238}
\definecolor{fillColor}{RGB}{64,121,238}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (129.98,214.89) circle (  3.57);
\definecolor{drawColor}{RGB}{74,229,135}
\definecolor{fillColor}{RGB}{74,229,135}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (140.25,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{82,255,92}
\definecolor{fillColor}{RGB}{82,255,92}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (139.21,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{83,140,222}
\definecolor{fillColor}{RGB}{83,140,222}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (138.32,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{131,255,76}
\definecolor{fillColor}{RGB}{131,255,76}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (137.55,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{94,200,166}
\definecolor{fillColor}{RGB}{94,200,166}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (128.13,211.69) circle (  3.57);
\definecolor{drawColor}{RGB}{89,211,155}
\definecolor{fillColor}{RGB}{89,211,155}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (128.38,212.12) circle (  3.57);
\definecolor{drawColor}{RGB}{40,255,100}
\definecolor{fillColor}{RGB}{40,255,100}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{32,255,100}
\definecolor{fillColor}{RGB}{32,255,100}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{43,255,99}
\definecolor{fillColor}{RGB}{43,255,99}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{130,255,76}
\definecolor{fillColor}{RGB}{130,255,76}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{129,255,77}
\definecolor{fillColor}{RGB}{129,255,77}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{123,255,79}
\definecolor{fillColor}{RGB}{123,255,79}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (360.53,116.35) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (352.64,130.02) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (346.77,140.18) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (342.28,147.96) circle (  3.57);
\definecolor{drawColor}{RGB}{95,194,172}
\definecolor{fillColor}{RGB}{95,194,172}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (347.64,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{86,215,151}
\definecolor{fillColor}{RGB}{86,215,151}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (345.89,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{181,255,42}
\definecolor{fillColor}{RGB}{181,255,42}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (344.54,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{92,204,161}
\definecolor{fillColor}{RGB}{92,204,161}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (343.45,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{57,117,242}
\definecolor{fillColor}{RGB}{57,117,242}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (334.26,161.85) circle (  3.57);
\definecolor{drawColor}{RGB}{86,143,219}
\definecolor{fillColor}{RGB}{86,143,219}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (333.95,162.40) circle (  3.57);
\definecolor{drawColor}{RGB}{248,141,0}
\definecolor{fillColor}{RGB}{248,141,0}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (341.12,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{244,162,0}
\definecolor{fillColor}{RGB}{244,162,0}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (340.53,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{28,255,101}
\definecolor{fillColor}{RGB}{28,255,101}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{43,255,99}
\definecolor{fillColor}{RGB}{43,255,99}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{56,255,98}
\definecolor{fillColor}{RGB}{56,255,98}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{35,255,100}
\definecolor{fillColor}{RGB}{35,255,100}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{46,255,99}
\definecolor{fillColor}{RGB}{46,255,99}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{80,255,93}
\definecolor{fillColor}{RGB}{80,255,93}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (355.87,124.43) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (338.97,153.70) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (325.94,176.27) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (315.79,193.84) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (307.78,207.73) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (301.20,219.12) circle (  3.57);
\definecolor{drawColor}{RGB}{155,71,255}
\definecolor{fillColor}{RGB}{155,71,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (298.83,223.21) circle (  3.57);
\definecolor{drawColor}{RGB}{81,255,93}
\definecolor{fillColor}{RGB}{81,255,93}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (315.48,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{207,250,0}
\definecolor{fillColor}{RGB}{207,250,0}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (313.51,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{74,129,231}
\definecolor{fillColor}{RGB}{74,129,231}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (295.60,228.81) circle (  3.57);
\definecolor{drawColor}{RGB}{91,154,209}
\definecolor{fillColor}{RGB}{91,154,209}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (295.21,229.49) circle (  3.57);
\definecolor{drawColor}{RGB}{97,174,191}
\definecolor{fillColor}{RGB}{97,174,191}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (295.05,229.76) circle (  3.57);
\definecolor{drawColor}{RGB}{252,104,0}
\definecolor{fillColor}{RGB}{252,104,0}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (308.13,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{23,255,101}
\definecolor{fillColor}{RGB}{23,255,101}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{37,255,100}
\definecolor{fillColor}{RGB}{37,255,100}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{49,255,99}
\definecolor{fillColor}{RGB}{49,255,99}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{101,255,87}
\definecolor{fillColor}{RGB}{101,255,87}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{55,255,98}
\definecolor{fillColor}{RGB}{55,255,98}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (346.83,140.07) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (320.80,185.17) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (300.44,220.44) circle (  3.57);
\definecolor{drawColor}{RGB}{71,231,132}
\definecolor{fillColor}{RGB}{71,231,132}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (305.28,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (271.30,270.90) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (260.94,288.84) circle (  3.57);
\definecolor{drawColor}{RGB}{177,55,255}
\definecolor{fillColor}{RGB}{177,55,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (255.17,298.84) circle (  3.57);
\definecolor{drawColor}{RGB}{36,255,100}
\definecolor{fillColor}{RGB}{36,255,100}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (281.01,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{97,174,190}
\definecolor{fillColor}{RGB}{97,174,190}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (277.91,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{57,117,242}
\definecolor{fillColor}{RGB}{57,117,242}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.58,306.80) circle (  3.57);
\definecolor{drawColor}{RGB}{149,255,66}
\definecolor{fillColor}{RGB}{149,255,66}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (273.19,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{95,166,198}
\definecolor{fillColor}{RGB}{95,166,198}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (249.94,307.90) circle (  3.57);
\definecolor{drawColor}{RGB}{97,185,181}
\definecolor{fillColor}{RGB}{97,185,181}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.07,307.67) circle (  3.57);
\definecolor{drawColor}{RGB}{94,200,166}
\definecolor{fillColor}{RGB}{94,200,166}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.44,307.04) circle (  3.57);
\definecolor{drawColor}{RGB}{21,255,101}
\definecolor{fillColor}{RGB}{21,255,101}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{34,255,100}
\definecolor{fillColor}{RGB}{34,255,100}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{76,255,94}
\definecolor{fillColor}{RGB}{76,255,94}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{111,255,84}
\definecolor{fillColor}{RGB}{111,255,84}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (321.25,184.39) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (287.39,243.03) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (261.14,288.50) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.94,325.23) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (222.82,354.88) circle (  3.57);
\definecolor{drawColor}{RGB}{11,255,102}
\definecolor{fillColor}{RGB}{11,255,102}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (246.52,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{18,253,105}
\definecolor{fillColor}{RGB}{18,253,105}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (240.24,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{112,89,255}
\definecolor{fillColor}{RGB}{112,89,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (216.81,365.28) circle (  3.57);
\definecolor{drawColor}{RGB}{91,153,210}
\definecolor{fillColor}{RGB}{91,153,210}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (231.47,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{67,124,236}
\definecolor{fillColor}{RGB}{67,124,236}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (209.26,352.20) circle (  3.57);
\definecolor{drawColor}{RGB}{207,251,0}
\definecolor{fillColor}{RGB}{207,251,0}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (225.62,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{96,168,196}
\definecolor{fillColor}{RGB}{96,168,196}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (223.36,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{235,193,0}
\definecolor{fillColor}{RGB}{235,193,0}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (221.40,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{96,191,174}
\definecolor{fillColor}{RGB}{96,191,174}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (199.68,335.62) circle (  3.57);
\definecolor{drawColor}{RGB}{90,151,212}
\definecolor{fillColor}{RGB}{90,151,212}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (218.17,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{21,255,101}
\definecolor{fillColor}{RGB}{21,255,101}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{44,255,99}
\definecolor{fillColor}{RGB}{44,255,99}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (305.81,211.13) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (253.81,301.20) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (219.30,360.97) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (216.81,365.28) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (216.81,365.28) circle (  3.57);
\definecolor{drawColor}{RGB}{76,227,137}
\definecolor{fillColor}{RGB}{76,227,137}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (187.31,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (176.04,294.66) circle (  3.57);
\definecolor{drawColor}{RGB}{90,208,157}
\definecolor{fillColor}{RGB}{90,208,157}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (174.06,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{154,71,255}
\definecolor{fillColor}{RGB}{154,71,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (154.95,258.13) circle (  3.57);
\definecolor{drawColor}{RGB}{96,191,175}
\definecolor{fillColor}{RGB}{96,191,175}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (166.14,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{68,234,129}
\definecolor{fillColor}{RGB}{68,234,129}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (163.29,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{46,255,99}
\definecolor{fillColor}{RGB}{46,255,99}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (160.93,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{139,255,72}
\definecolor{fillColor}{RGB}{139,255,72}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (158.94,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{82,138,224}
\definecolor{fillColor}{RGB}{82,138,224}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (140.42,232.96) circle (  3.57);
\definecolor{drawColor}{RGB}{92,155,208}
\definecolor{fillColor}{RGB}{92,155,208}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (139.57,231.51) circle (  3.57);
\definecolor{drawColor}{RGB}{212,242,0}
\definecolor{fillColor}{RGB}{212,242,0}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (154.46,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{251,112,0}
\definecolor{fillColor}{RGB}{251,112,0}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (153.31,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{33,255,100}
\definecolor{fillColor}{RGB}{33,255,100}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{24,255,101}
\definecolor{fillColor}{RGB}{24,255,101}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{32,255,100}
\definecolor{fillColor}{RGB}{32,255,100}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{74,255,94}
\definecolor{fillColor}{RGB}{74,255,94}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{84,255,92}
\definecolor{fillColor}{RGB}{84,255,92}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{92,255,90}
\definecolor{fillColor}{RGB}{92,255,90}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{85,255,92}
\definecolor{fillColor}{RGB}{85,255,92}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{129,255,77}
\definecolor{fillColor}{RGB}{129,255,77}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{101,255,87}
\definecolor{fillColor}{RGB}{101,255,87}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{129,255,77}
\definecolor{fillColor}{RGB}{129,255,77}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (360.52,116.36) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (354.99,125.94) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (350.58,133.58) circle (  3.57);
\definecolor{drawColor}{RGB}{48,100,255}
\definecolor{fillColor}{RGB}{48,100,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (354.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{180,51,255}
\definecolor{fillColor}{RGB}{180,51,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (344.35,144.37) circle (  3.57);
\definecolor{drawColor}{RGB}{189,255,34}
\definecolor{fillColor}{RGB}{189,255,34}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (351.76,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{67,98,255}
\definecolor{fillColor}{RGB}{67,98,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (342.39,147.78) circle (  3.57);
\definecolor{drawColor}{RGB}{60,119,240}
\definecolor{fillColor}{RGB}{60,119,240}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (341.75,148.87) circle (  3.57);
\definecolor{drawColor}{RGB}{87,146,217}
\definecolor{fillColor}{RGB}{87,146,217}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (341.29,149.67) circle (  3.57);
\definecolor{drawColor}{RGB}{23,255,101}
\definecolor{fillColor}{RGB}{23,255,101}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{35,255,100}
\definecolor{fillColor}{RGB}{35,255,100}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{44,255,99}
\definecolor{fillColor}{RGB}{44,255,99}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{53,255,98}
\definecolor{fillColor}{RGB}{53,255,98}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{61,255,97}
\definecolor{fillColor}{RGB}{61,255,97}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{69,255,95}
\definecolor{fillColor}{RGB}{69,255,95}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{45,255,99}
\definecolor{fillColor}{RGB}{45,255,99}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{129,255,77}
\definecolor{fillColor}{RGB}{129,255,77}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{107,255,85}
\definecolor{fillColor}{RGB}{107,255,85}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (355.95,124.28) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (344.03,144.94) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (333.91,162.45) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (325.45,177.12) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (318.11,189.83) circle (  3.57);
\definecolor{drawColor}{RGB}{63,121,239}
\definecolor{fillColor}{RGB}{63,121,239}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (332.90,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{96,172,193}
\definecolor{fillColor}{RGB}{96,172,193}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (330.64,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{49,113,246}
\definecolor{fillColor}{RGB}{49,113,246}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (328.74,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{74,130,231}
\definecolor{fillColor}{RGB}{74,130,231}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (310.29,203.38) circle (  3.57);
\definecolor{drawColor}{RGB}{250,128,0}
\definecolor{fillColor}{RGB}{250,128,0}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (325.65,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{19,255,101}
\definecolor{fillColor}{RGB}{19,255,101}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{30,255,101}
\definecolor{fillColor}{RGB}{30,255,101}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{39,255,100}
\definecolor{fillColor}{RGB}{39,255,100}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{46,255,99}
\definecolor{fillColor}{RGB}{46,255,99}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{54,255,98}
\definecolor{fillColor}{RGB}{54,255,98}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{63,255,96}
\definecolor{fillColor}{RGB}{63,255,96}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{40,255,100}
\definecolor{fillColor}{RGB}{40,255,100}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{128,255,77}
\definecolor{fillColor}{RGB}{128,255,77}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (347.65,138.65) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (329.61,169.90) circle (  3.57);
\definecolor{drawColor}{RGB}{222,226,0}
\definecolor{fillColor}{RGB}{222,226,0}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (326.73,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{51,255,98}
\definecolor{fillColor}{RGB}{51,255,98}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (318.67,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{195,255,24}
\definecolor{fillColor}{RGB}{195,255,24}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (312.66,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{184,48,255}
\definecolor{fillColor}{RGB}{184,48,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (279.16,257.28) circle (  3.57);
\definecolor{drawColor}{RGB}{132,82,255}
\definecolor{fillColor}{RGB}{132,82,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (276.05,262.68) circle (  3.57);
\definecolor{drawColor}{RGB}{75,97,255}
\definecolor{fillColor}{RGB}{75,97,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (273.72,266.71) circle (  3.57);
\definecolor{drawColor}{RGB}{83,139,222}
\definecolor{fillColor}{RGB}{83,139,222}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (298.33,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{86,144,219}
\definecolor{fillColor}{RGB}{86,144,219}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (270.83,271.72) circle (  3.57);
\definecolor{drawColor}{RGB}{249,133,0}
\definecolor{fillColor}{RGB}{249,133,0}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (293.94,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{18,255,101}
\definecolor{fillColor}{RGB}{18,255,101}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{29,255,101}
\definecolor{fillColor}{RGB}{29,255,101}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{37,255,100}
\definecolor{fillColor}{RGB}{37,255,100}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{45,255,99}
\definecolor{fillColor}{RGB}{45,255,99}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{55,255,98}
\definecolor{fillColor}{RGB}{55,255,98}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{129,255,77}
\definecolor{fillColor}{RGB}{129,255,77}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (350.04,134.52) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (324.00,179.63) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (300.45,220.41) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (278.87,257.80) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (259.54,291.28) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (242.87,320.15) circle (  3.57);
\definecolor{drawColor}{RGB}{67,124,236}
\definecolor{fillColor}{RGB}{67,124,236}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (270.38,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{142,77,255}
\definecolor{fillColor}{RGB}{142,77,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (226.85,347.89) circle (  3.57);
\definecolor{drawColor}{RGB}{21,105,253}
\definecolor{fillColor}{RGB}{21,105,253}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (260.93,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{38,109,249}
\definecolor{fillColor}{RGB}{38,109,249}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (222.18,355.98) circle (  3.57);
\definecolor{drawColor}{RGB}{82,138,223}
\definecolor{fillColor}{RGB}{82,138,223}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (220.87,358.26) circle (  3.57);
\definecolor{drawColor}{RGB}{94,162,201}
\definecolor{fillColor}{RGB}{94,162,201}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (220.08,359.62) circle (  3.57);
\definecolor{drawColor}{RGB}{97,182,183}
\definecolor{fillColor}{RGB}{97,182,183}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (219.73,360.22) circle (  3.57);
\definecolor{drawColor}{RGB}{18,255,101}
\definecolor{fillColor}{RGB}{18,255,101}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{30,255,101}
\definecolor{fillColor}{RGB}{30,255,101}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{41,255,99}
\definecolor{fillColor}{RGB}{41,255,99}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{127,255,77}
\definecolor{fillColor}{RGB}{127,255,77}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (321.60,183.78) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (286.86,243.95) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (257.48,294.84) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (230.83,341.00) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (216.81,365.28) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (216.81,365.28) circle (  3.57);
\definecolor{drawColor}{RGB}{74,229,135}
\definecolor{fillColor}{RGB}{74,229,135}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (210.47,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{177,54,255}
\definecolor{fillColor}{RGB}{177,54,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (183.73,307.98) circle (  3.57);
\definecolor{drawColor}{RGB}{82,139,223}
\definecolor{fillColor}{RGB}{82,139,223}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (199.02,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{122,86,255}
\definecolor{fillColor}{RGB}{122,86,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (168.41,281.45) circle (  3.57);
\definecolor{drawColor}{RGB}{89,94,255}
\definecolor{fillColor}{RGB}{89,94,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (163.94,273.71) circle (  3.57);
\definecolor{drawColor}{RGB}{38,101,255}
\definecolor{fillColor}{RGB}{38,101,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (160.70,268.10) circle (  3.57);
\definecolor{drawColor}{RGB}{97,179,186}
\definecolor{fillColor}{RGB}{97,179,186}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (185.46,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{81,137,224}
\definecolor{fillColor}{RGB}{81,137,224}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (156.66,261.09) circle (  3.57);
\definecolor{drawColor}{RGB}{92,154,209}
\definecolor{fillColor}{RGB}{92,154,209}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (155.48,259.05) circle (  3.57);
\definecolor{drawColor}{RGB}{11,255,102}
\definecolor{fillColor}{RGB}{11,255,102}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{39,255,100}
\definecolor{fillColor}{RGB}{39,255,100}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{50,255,98}
\definecolor{fillColor}{RGB}{50,255,98}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{64,255,96}
\definecolor{fillColor}{RGB}{64,255,96}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{76,255,94}
\definecolor{fillColor}{RGB}{76,255,94}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{85,255,92}
\definecolor{fillColor}{RGB}{85,255,92}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{92,255,90}
\definecolor{fillColor}{RGB}{92,255,90}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{97,255,89}
\definecolor{fillColor}{RGB}{97,255,89}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{101,255,87}
\definecolor{fillColor}{RGB}{101,255,87}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{104,255,86}
\definecolor{fillColor}{RGB}{104,255,86}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{108,255,85}
\definecolor{fillColor}{RGB}{108,255,85}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{115,255,82}
\definecolor{fillColor}{RGB}{115,255,82}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (364.78,108.99) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (359.86,117.51) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (355.90,124.36) circle (  3.57);
\definecolor{drawColor}{RGB}{248,142,0}
\definecolor{fillColor}{RGB}{248,142,0}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (359.28,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{163,66,255}
\definecolor{fillColor}{RGB}{163,66,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (350.51,133.71) circle (  3.57);
\definecolor{drawColor}{RGB}{247,145,0}
\definecolor{fillColor}{RGB}{247,145,0}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (357.28,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{10,102,255}
\definecolor{fillColor}{RGB}{10,102,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (348.71,136.83) circle (  3.57);
\definecolor{drawColor}{RGB}{18,255,101}
\definecolor{fillColor}{RGB}{18,255,101}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{28,255,101}
\definecolor{fillColor}{RGB}{28,255,101}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{35,255,100}
\definecolor{fillColor}{RGB}{35,255,100}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{17,255,101}
\definecolor{fillColor}{RGB}{17,255,101}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{47,255,99}
\definecolor{fillColor}{RGB}{47,255,99}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{53,255,98}
\definecolor{fillColor}{RGB}{53,255,98}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{60,255,97}
\definecolor{fillColor}{RGB}{60,255,97}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{68,255,96}
\definecolor{fillColor}{RGB}{68,255,96}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{75,255,94}
\definecolor{fillColor}{RGB}{75,255,94}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{83,255,92}
\definecolor{fillColor}{RGB}{83,255,92}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{76,255,94}
\definecolor{fillColor}{RGB}{76,255,94}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (365.93,107.00) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (355.72,124.69) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (346.31,140.98) circle (  3.57);
\definecolor{drawColor}{RGB}{21,104,253}
\definecolor{fillColor}{RGB}{21,104,253}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (350.02,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (330.69,168.03) circle (  3.57);
\definecolor{drawColor}{RGB}{148,75,255}
\definecolor{fillColor}{RGB}{148,75,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (328.02,172.66) circle (  3.57);
\definecolor{drawColor}{RGB}{90,94,255}
\definecolor{fillColor}{RGB}{90,94,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (326.06,176.06) circle (  3.57);
\definecolor{drawColor}{RGB}{40,110,249}
\definecolor{fillColor}{RGB}{40,110,249}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (324.55,178.67) circle (  3.57);
\definecolor{drawColor}{RGB}{16,255,101}
\definecolor{fillColor}{RGB}{16,255,101}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{25,255,101}
\definecolor{fillColor}{RGB}{25,255,101}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{31,255,100}
\definecolor{fillColor}{RGB}{31,255,100}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{37,255,100}
\definecolor{fillColor}{RGB}{37,255,100}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{17,255,101}
\definecolor{fillColor}{RGB}{17,255,101}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{46,255,99}
\definecolor{fillColor}{RGB}{46,255,99}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{51,255,98}
\definecolor{fillColor}{RGB}{51,255,98}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{57,255,97}
\definecolor{fillColor}{RGB}{57,255,97}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{66,255,96}
\definecolor{fillColor}{RGB}{66,255,96}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{42,255,99}
\definecolor{fillColor}{RGB}{42,255,99}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (365.54,107.68) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (351.00,132.87) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (336.04,158.77) circle (  3.57);
\definecolor{drawColor}{RGB}{224,220,0}
\definecolor{fillColor}{RGB}{224,220,0}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (337.49,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (309.28,205.12) circle (  3.57);
\definecolor{drawColor}{RGB}{182,50,255}
\definecolor{fillColor}{RGB}{182,50,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (300.29,220.69) circle (  3.57);
\definecolor{drawColor}{RGB}{127,84,255}
\definecolor{fillColor}{RGB}{127,84,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (296.84,226.67) circle (  3.57);
\definecolor{drawColor}{RGB}{63,98,255}
\definecolor{fillColor}{RGB}{63,98,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (294.17,231.28) circle (  3.57);
\definecolor{drawColor}{RGB}{64,122,238}
\definecolor{fillColor}{RGB}{64,122,238}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (292.15,234.80) circle (  3.57);
\definecolor{drawColor}{RGB}{15,255,101}
\definecolor{fillColor}{RGB}{15,255,101}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{25,255,101}
\definecolor{fillColor}{RGB}{25,255,101}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{31,255,100}
\definecolor{fillColor}{RGB}{31,255,100}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{37,255,100}
\definecolor{fillColor}{RGB}{37,255,100}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{41,255,99}
\definecolor{fillColor}{RGB}{41,255,99}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{46,255,99}
\definecolor{fillColor}{RGB}{46,255,99}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{52,255,98}
\definecolor{fillColor}{RGB}{52,255,98}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{62,255,97}
\definecolor{fillColor}{RGB}{62,255,97}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{48,255,99}
\definecolor{fillColor}{RGB}{48,255,99}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (354.50,126.79) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (335.13,160.35) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (314.90,195.39) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (294.69,230.40) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (275.87,262.99) circle (  3.57);
\definecolor{drawColor}{RGB}{199,20,255}
\definecolor{fillColor}{RGB}{199,20,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (259.65,291.07) circle (  3.57);
\definecolor{drawColor}{RGB}{146,76,255}
\definecolor{fillColor}{RGB}{146,76,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (254.94,299.25) circle (  3.57);
\definecolor{drawColor}{RGB}{90,94,255}
\definecolor{fillColor}{RGB}{90,94,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (251.30,305.55) circle (  3.57);
\definecolor{drawColor}{RGB}{253,100,0}
\definecolor{fillColor}{RGB}{253,100,0}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (287.61,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{251,114,0}
\definecolor{fillColor}{RGB}{251,114,0}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (284.30,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{17,255,101}
\definecolor{fillColor}{RGB}{17,255,101}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{27,255,101}
\definecolor{fillColor}{RGB}{27,255,101}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{34,255,100}
\definecolor{fillColor}{RGB}{34,255,100}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{40,255,100}
\definecolor{fillColor}{RGB}{40,255,100}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{21,255,101}
\definecolor{fillColor}{RGB}{21,255,101}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{30,255,101}
\definecolor{fillColor}{RGB}{30,255,101}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (353.73,128.13) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (327.39,173.75) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (302.22,217.34) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (276.84,261.30) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.84,306.34) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (225.25,350.66) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (216.81,365.28) circle (  3.57);
\definecolor{drawColor}{RGB}{161,67,255}
\definecolor{fillColor}{RGB}{161,67,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (211.60,356.25) circle (  3.57);
\definecolor{drawColor}{RGB}{148,255,67}
\definecolor{fillColor}{RGB}{148,255,67}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (236.37,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{104,91,255}
\definecolor{fillColor}{RGB}{104,91,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (192.18,322.63) circle (  3.57);
\definecolor{drawColor}{RGB}{89,150,213}
\definecolor{fillColor}{RGB}{89,150,213}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (227.02,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{33,107,250}
\definecolor{fillColor}{RGB}{33,107,250}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (182.48,305.82) circle (  3.57);
\definecolor{drawColor}{RGB}{72,128,232}
\definecolor{fillColor}{RGB}{72,128,232}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.51,300.67) circle (  3.57);
\end{scope}
\end{tikzpicture}


==> figs/TernaryAndPolicies/query_GENCIDseeded.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-07-06 21:33:12
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,469.76);
\begin{scope}
\path[clip] (  0.00, 46.31) rectangle (433.62,423.44);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, 46.31) rectangle (433.62,423.44);
\end{scope}
\begin{scope}
\path[clip] (  6.00, 52.31) rectangle (427.62,417.44);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (216.81,365.28) --
	( 66.23,104.47) --
	(367.39,104.47) --
	cycle;
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (352.33,130.55) -- ( 81.29,130.55);

\path[draw=drawColor,line width= 0.3pt,line join=round] (322.21,182.72) -- (111.41,182.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] (292.10,234.88) -- (141.52,234.88);

\path[draw=drawColor,line width= 0.3pt,line join=round] (261.98,287.04) -- (171.64,287.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (231.87,339.20) -- (201.75,339.20);

\path[draw=drawColor,line width= 0.3pt,line join=round] (201.75,339.20) -- (337.27,104.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] (171.64,287.04) -- (277.04,104.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] (141.52,234.88) -- (216.81,104.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] (111.40,182.72) -- (156.58,104.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 81.29,130.55) -- ( 96.35,104.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 96.35,104.47) -- (231.87,339.20);

\path[draw=drawColor,line width= 0.3pt,line join=round] (156.58,104.47) -- (261.98,287.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (216.81,104.47) -- (292.10,234.88);

\path[draw=drawColor,line width= 0.3pt,line join=round] (277.04,104.47) -- (322.21,182.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] (337.27,104.47) -- (352.33,130.55);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (337.27,156.63) -- ( 96.35,156.63);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (307.16,208.80) -- (126.46,208.80);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (277.04,260.96) -- (156.58,260.96);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (246.93,313.12) -- (186.69,313.12);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (216.81,365.28) -- (216.81,365.28);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (186.69,313.12) -- (307.16,104.47);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (156.58,260.96) -- (246.93,104.47);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (126.46,208.80) -- (186.69,104.47);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] ( 96.35,156.63) -- (126.46,104.47);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] ( 66.23,104.47) -- ( 66.23,104.47);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (126.46,104.47) -- (246.93,313.12);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (186.69,104.47) -- (277.04,260.96);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (246.93,104.47) -- (307.16,208.80);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (307.16,104.47) -- (337.27,156.63);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (367.39,104.47) -- (367.39,104.47);

\path[draw=drawColor,line width= 0.2pt,line join=round] (337.27,156.63) -- (340.19,156.63);

\path[draw=drawColor,line width= 0.2pt,line join=round] (307.16,208.80) -- (310.07,208.80);

\path[draw=drawColor,line width= 0.2pt,line join=round] (277.04,260.96) -- (279.96,260.96);

\path[draw=drawColor,line width= 0.2pt,line join=round] (246.93,313.12) -- (249.84,313.12);

\path[draw=drawColor,line width= 0.2pt,line join=round] (216.81,365.28) -- (219.73,365.28);

\path[draw=drawColor,line width= 0.2pt,line join=round] (352.33,130.55) -- (353.79,130.55);

\path[draw=drawColor,line width= 0.2pt,line join=round] (322.21,182.72) -- (323.67,182.72);

\path[draw=drawColor,line width= 0.2pt,line join=round] (292.10,234.88) -- (293.56,234.88);

\path[draw=drawColor,line width= 0.2pt,line join=round] (261.98,287.04) -- (263.44,287.04);

\path[draw=drawColor,line width= 0.2pt,line join=round] (231.87,339.20) -- (233.33,339.20);

\path[draw=drawColor,line width= 0.2pt,line join=round] (186.69,313.12) -- (185.24,315.31);

\path[draw=drawColor,line width= 0.2pt,line join=round] (156.58,260.96) -- (155.12,263.15);

\path[draw=drawColor,line width= 0.2pt,line join=round] (126.46,208.80) -- (125.00,210.98);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 96.35,156.63) -- ( 94.89,158.82);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 66.23,104.47) -- ( 64.77,106.66);

\path[draw=drawColor,line width= 0.2pt,line join=round] (201.75,339.20) -- (201.02,340.30);

\path[draw=drawColor,line width= 0.2pt,line join=round] (171.64,287.04) -- (170.91,288.13);

\path[draw=drawColor,line width= 0.2pt,line join=round] (141.52,234.88) -- (140.79,235.97);

\path[draw=drawColor,line width= 0.2pt,line join=round] (111.40,182.72) -- (110.68,183.81);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 81.29,130.55) -- ( 80.56,131.65);

\path[draw=drawColor,line width= 0.2pt,line join=round] (126.46,104.47) -- (125.00,102.28);

\path[draw=drawColor,line width= 0.2pt,line join=round] (186.69,104.47) -- (185.24,102.28);

\path[draw=drawColor,line width= 0.2pt,line join=round] (246.93,104.47) -- (245.47,102.28);

\path[draw=drawColor,line width= 0.2pt,line join=round] (307.16,104.47) -- (305.70,102.28);

\path[draw=drawColor,line width= 0.2pt,line join=round] (367.39,104.47) -- (365.93,102.28);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 96.35,104.47) -- ( 95.62,103.38);

\path[draw=drawColor,line width= 0.2pt,line join=round] (156.58,104.47) -- (155.85,103.38);

\path[draw=drawColor,line width= 0.2pt,line join=round] (216.81,104.47) -- (216.08,103.38);

\path[draw=drawColor,line width= 0.2pt,line join=round] (277.04,104.47) -- (276.31,103.38);

\path[draw=drawColor,line width= 0.2pt,line join=round] (337.27,104.47) -- (336.54,103.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.81,365.28) --
	(367.39,104.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.23,104.47) --
	(216.81,365.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (367.39,104.47) --
	( 66.23,104.47);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.60] at (349.29,151.12) {0.2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.60] at (319.17,203.29) {0.4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.60] at (289.06,255.45) {0.6};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.60] at (258.94,307.61) {0.8};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.60] at (224.47,359.77) {1};

\node[text=drawColor,rotate=-60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (176.43,319.21) {0.2};

\node[text=drawColor,rotate=-60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (146.31,267.05) {0.4};

\node[text=drawColor,rotate=-60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (116.19,214.89) {0.6};

\node[text=drawColor,rotate=-60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 86.08,162.72) {0.8};

\node[text=drawColor,rotate=-60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 57.83,107.33) {1};

\node[text=drawColor,rotate= 60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (126.76, 94.64) {0.2};

\node[text=drawColor,rotate= 60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (186.99, 94.64) {0.4};

\node[text=drawColor,rotate= 60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (247.22, 94.64) {0.6};

\node[text=drawColor,rotate= 60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (307.45, 94.64) {0.8};

\node[text=drawColor,rotate= 60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (368.93, 96.80) {1};

\path[draw=drawColor,line width= 0.2pt,line join=round] (357.21,200.21) -- (296.97,304.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (303.14,300.98) --
	(296.97,304.54) --
	(296.97,297.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] (136.65,304.54) -- ( 76.41,200.21);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 76.41,207.32) --
	( 76.41,200.21) --
	( 82.57,203.77);

\path[draw=drawColor,line width= 0.2pt,line join=round] (156.58, 69.48) -- (277.04, 69.48);

\path[draw=drawColor,line width= 0.2pt,line join=round] (270.88, 65.92) --
	(277.04, 69.48) --
	(270.88, 73.04);

\node[text=drawColor,rotate=-60.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (333.55,255.91) {$p(1,1)$};

\node[text=drawColor,rotate= 60.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (100.07,255.91) {$p(0,2)$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (216.81, 54.70) {$p(2,0)$};
\definecolor{drawColor}{RGB}{63,255,96}
\definecolor{fillColor}{RGB}{63,255,96}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{101,255,87}
\definecolor{fillColor}{RGB}{101,255,87}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{129,255,77}
\definecolor{fillColor}{RGB}{129,255,77}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (341.64,149.07) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (330.07,169.11) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (324.19,179.29) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (320.89,185.02) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (318.85,188.54) circle (  3.57);
\definecolor{drawColor}{RGB}{179,53,255}
\definecolor{fillColor}{RGB}{179,53,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (318.07,189.89) circle (  3.57);
\definecolor{drawColor}{RGB}{130,83,255}
\definecolor{fillColor}{RGB}{130,83,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (318.23,189.61) circle (  3.57);
\definecolor{drawColor}{RGB}{77,96,255}
\definecolor{fillColor}{RGB}{77,96,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (318.55,189.06) circle (  3.57);
\definecolor{drawColor}{RGB}{47,112,246}
\definecolor{fillColor}{RGB}{47,112,246}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (318.96,188.34) circle (  3.57);
\definecolor{drawColor}{RGB}{82,139,223}
\definecolor{fillColor}{RGB}{82,139,223}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (319.43,187.54) circle (  3.57);
\definecolor{drawColor}{RGB}{94,161,203}
\definecolor{fillColor}{RGB}{94,161,203}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (319.93,186.68) circle (  3.57);
\definecolor{drawColor}{RGB}{97,175,190}
\definecolor{fillColor}{RGB}{97,175,190}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (321.17,172.24) circle (  3.57);
\definecolor{drawColor}{RGB}{95,194,172}
\definecolor{fillColor}{RGB}{95,194,172}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (320.97,184.88) circle (  3.57);
\definecolor{drawColor}{RGB}{92,203,162}
\definecolor{fillColor}{RGB}{92,203,162}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (321.88,171.38) circle (  3.57);
\definecolor{drawColor}{RGB}{84,218,147}
\definecolor{fillColor}{RGB}{84,218,147}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (322.04,183.02) circle (  3.57);
\definecolor{drawColor}{RGB}{75,228,136}
\definecolor{fillColor}{RGB}{75,228,136}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (322.58,182.09) circle (  3.57);
\definecolor{drawColor}{RGB}{45,255,99}
\definecolor{fillColor}{RGB}{45,255,99}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{93,255,90}
\definecolor{fillColor}{RGB}{93,255,90}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (332.06,165.66) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (296.96,226.45) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (280.99,254.12) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (272.66,268.54) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (267.93,276.74) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (265.02,281.78) circle (  3.57);
\definecolor{drawColor}{RGB}{166,64,255}
\definecolor{fillColor}{RGB}{166,64,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (264.86,282.07) circle (  3.57);
\definecolor{drawColor}{RGB}{118,87,255}
\definecolor{fillColor}{RGB}{118,87,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (265.62,280.74) circle (  3.57);
\definecolor{drawColor}{RGB}{60,99,255}
\definecolor{fillColor}{RGB}{60,99,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (266.57,279.10) circle (  3.57);
\definecolor{drawColor}{RGB}{61,119,240}
\definecolor{fillColor}{RGB}{61,119,240}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (267.60,277.30) circle (  3.57);
\definecolor{drawColor}{RGB}{82,139,223}
\definecolor{fillColor}{RGB}{82,139,223}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (273.21,216.58) circle (  3.57);
\definecolor{drawColor}{RGB}{95,166,198}
\definecolor{fillColor}{RGB}{95,166,198}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (269.81,273.48) circle (  3.57);
\definecolor{drawColor}{RGB}{97,176,189}
\definecolor{fillColor}{RGB}{97,176,189}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (273.74,216.24) circle (  3.57);
\definecolor{drawColor}{RGB}{96,191,175}
\definecolor{fillColor}{RGB}{96,191,175}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (274.19,215.94) circle (  3.57);
\definecolor{drawColor}{RGB}{92,203,162}
\definecolor{fillColor}{RGB}{92,203,162}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (274.74,215.58) circle (  3.57);
\definecolor{drawColor}{RGB}{81,222,143}
\definecolor{fillColor}{RGB}{81,222,143}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (274.39,265.56) circle (  3.57);
\definecolor{drawColor}{RGB}{79,224,141}
\definecolor{fillColor}{RGB}{79,224,141}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (276.00,214.73) circle (  3.57);
\definecolor{drawColor}{RGB}{38,255,100}
\definecolor{fillColor}{RGB}{38,255,100}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,2,255}
\definecolor{fillColor}{RGB}{204,2,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (358.11,120.54) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (269.68,273.70) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (237.23,329.91) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (222.03,356.24) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (216.81,365.28) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (216.81,365.28) circle (  3.57);
\definecolor{drawColor}{RGB}{195,31,255}
\definecolor{fillColor}{RGB}{195,31,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (216.81,365.28) circle (  3.57);
\definecolor{drawColor}{RGB}{144,76,255}
\definecolor{fillColor}{RGB}{144,76,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (216.81,365.28) circle (  3.57);
\definecolor{drawColor}{RGB}{94,93,255}
\definecolor{fillColor}{RGB}{94,93,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (216.81,365.28) circle (  3.57);
\definecolor{drawColor}{RGB}{14,104,254}
\definecolor{fillColor}{RGB}{14,104,254}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (216.81,365.28) circle (  3.57);
\definecolor{drawColor}{RGB}{76,131,230}
\definecolor{fillColor}{RGB}{76,131,230}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (216.81,365.28) circle (  3.57);
\definecolor{drawColor}{RGB}{91,153,210}
\definecolor{fillColor}{RGB}{91,153,210}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (216.81,365.28) circle (  3.57);
\definecolor{drawColor}{RGB}{96,171,194}
\definecolor{fillColor}{RGB}{96,171,194}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (217.07,364.84) circle (  3.57);
\definecolor{drawColor}{RGB}{96,188,177}
\definecolor{fillColor}{RGB}{96,188,177}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (218.86,361.73) circle (  3.57);
\definecolor{drawColor}{RGB}{92,203,163}
\definecolor{fillColor}{RGB}{92,203,163}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (220.66,358.62) circle (  3.57);
\definecolor{drawColor}{RGB}{86,215,150}
\definecolor{fillColor}{RGB}{86,215,150}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (222.47,355.48) circle (  3.57);
\definecolor{drawColor}{RGB}{87,214,151}
\definecolor{fillColor}{RGB}{87,214,151}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (226.45,234.34) circle (  3.57);
\definecolor{drawColor}{RGB}{66,235,128}
\definecolor{fillColor}{RGB}{66,235,128}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (226.13,349.14) circle (  3.57);
\definecolor{drawColor}{RGB}{39,255,100}
\definecolor{fillColor}{RGB}{39,255,100}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (249.24,309.11) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (216.81,365.28) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (216.81,365.28) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (216.81,365.28) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (216.81,365.28) circle (  3.57);
\definecolor{drawColor}{RGB}{159,69,255}
\definecolor{fillColor}{RGB}{159,69,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (216.81,365.28) circle (  3.57);
\definecolor{drawColor}{RGB}{111,89,255}
\definecolor{fillColor}{RGB}{111,89,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (198.39,333.37) circle (  3.57);
\definecolor{drawColor}{RGB}{68,98,255}
\definecolor{fillColor}{RGB}{68,98,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (186.57,312.90) circle (  3.57);
\definecolor{drawColor}{RGB}{96,93,255}
\definecolor{fillColor}{RGB}{96,93,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (176.38,225.48) circle (  3.57);
\definecolor{drawColor}{RGB}{75,131,230}
\definecolor{fillColor}{RGB}{75,131,230}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (176.87,296.11) circle (  3.57);
\definecolor{drawColor}{RGB}{66,123,237}
\definecolor{fillColor}{RGB}{66,123,237}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (174.31,224.49) circle (  3.57);
\definecolor{drawColor}{RGB}{86,144,218}
\definecolor{fillColor}{RGB}{86,144,218}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (173.96,224.32) circle (  3.57);
\definecolor{drawColor}{RGB}{97,180,185}
\definecolor{fillColor}{RGB}{97,180,185}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (173.11,289.58) circle (  3.57);
\definecolor{drawColor}{RGB}{95,193,172}
\definecolor{fillColor}{RGB}{95,193,172}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (173.02,289.44) circle (  3.57);
\definecolor{drawColor}{RGB}{92,205,161}
\definecolor{fillColor}{RGB}{92,205,161}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (173.28,289.89) circle (  3.57);
\definecolor{drawColor}{RGB}{86,215,150}
\definecolor{fillColor}{RGB}{86,215,150}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (173.82,290.82) circle (  3.57);
\definecolor{drawColor}{RGB}{79,224,140}
\definecolor{fillColor}{RGB}{79,224,140}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (174.60,292.17) circle (  3.57);
\definecolor{drawColor}{RGB}{69,233,131}
\definecolor{fillColor}{RGB}{69,233,131}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (175.60,293.90) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (235.93,332.17) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (216.81,365.28) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (216.81,365.28) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (216.81,365.28) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (167.55,279.96) circle (  3.57);
\definecolor{drawColor}{RGB}{198,24,255}
\definecolor{fillColor}{RGB}{198,24,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (144.54,240.11) circle (  3.57);
\definecolor{drawColor}{RGB}{163,65,255}
\definecolor{fillColor}{RGB}{163,65,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (134.56,222.83) circle (  3.57);
\definecolor{drawColor}{RGB}{128,83,255}
\definecolor{fillColor}{RGB}{128,83,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (129.03,213.25) circle (  3.57);
\definecolor{drawColor}{RGB}{90,94,255}
\definecolor{fillColor}{RGB}{90,94,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (125.72,207.50) circle (  3.57);
\definecolor{drawColor}{RGB}{30,101,255}
\definecolor{fillColor}{RGB}{30,101,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (123.65,203.93) circle (  3.57);
\definecolor{drawColor}{RGB}{9,103,254}
\definecolor{fillColor}{RGB}{9,103,254}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (122.17,183.37) circle (  3.57);
\definecolor{drawColor}{RGB}{71,126,234}
\definecolor{fillColor}{RGB}{71,126,234}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (121.62,182.77) circle (  3.57);
\definecolor{drawColor}{RGB}{93,158,206}
\definecolor{fillColor}{RGB}{93,158,206}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (121.15,199.59) circle (  3.57);
\definecolor{drawColor}{RGB}{97,173,192}
\definecolor{fillColor}{RGB}{97,173,192}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (120.97,199.29) circle (  3.57);
\definecolor{drawColor}{RGB}{97,186,179}
\definecolor{fillColor}{RGB}{97,186,179}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (120.99,199.32) circle (  3.57);
\definecolor{drawColor}{RGB}{96,191,174}
\definecolor{fillColor}{RGB}{96,191,174}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (121.47,182.60) circle (  3.57);
\definecolor{drawColor}{RGB}{89,209,156}
\definecolor{fillColor}{RGB}{89,209,156}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (121.46,200.13) circle (  3.57);
\definecolor{drawColor}{RGB}{87,214,152}
\definecolor{fillColor}{RGB}{87,214,152}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (122.08,183.27) circle (  3.57);
\definecolor{drawColor}{RGB}{75,228,136}
\definecolor{fillColor}{RGB}{75,228,136}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (122.36,201.70) circle (  3.57);
\definecolor{drawColor}{RGB}{50,255,98}
\definecolor{fillColor}{RGB}{50,255,98}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{74,255,94}
\definecolor{fillColor}{RGB}{74,255,94}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{94,255,89}
\definecolor{fillColor}{RGB}{94,255,89}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{89,255,91}
\definecolor{fillColor}{RGB}{89,255,91}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,1,255}
\definecolor{fillColor}{RGB}{204,1,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (365.48,107.77) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (351.09,132.71) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (342.13,148.22) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (336.21,158.47) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (332.08,165.63) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (329.02,170.92) circle (  3.57);
\definecolor{drawColor}{RGB}{172,59,255}
\definecolor{fillColor}{RGB}{172,59,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (327.47,173.61) circle (  3.57);
\definecolor{drawColor}{RGB}{123,85,255}
\definecolor{fillColor}{RGB}{123,85,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (326.89,174.61) circle (  3.57);
\definecolor{drawColor}{RGB}{65,98,255}
\definecolor{fillColor}{RGB}{65,98,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (326.57,175.17) circle (  3.57);
\definecolor{drawColor}{RGB}{58,118,241}
\definecolor{fillColor}{RGB}{58,118,241}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (326.44,175.41) circle (  3.57);
\definecolor{drawColor}{RGB}{86,144,218}
\definecolor{fillColor}{RGB}{86,144,218}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (326.43,175.41) circle (  3.57);
\definecolor{drawColor}{RGB}{95,165,199}
\definecolor{fillColor}{RGB}{95,165,199}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (326.53,175.25) circle (  3.57);
\definecolor{drawColor}{RGB}{97,183,182}
\definecolor{fillColor}{RGB}{97,183,182}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (326.70,174.95) circle (  3.57);
\definecolor{drawColor}{RGB}{94,198,168}
\definecolor{fillColor}{RGB}{94,198,168}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (326.93,174.56) circle (  3.57);
\definecolor{drawColor}{RGB}{89,210,155}
\definecolor{fillColor}{RGB}{89,210,155}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (327.20,174.08) circle (  3.57);
\definecolor{drawColor}{RGB}{17,255,101}
\definecolor{fillColor}{RGB}{17,255,101}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{55,255,98}
\definecolor{fillColor}{RGB}{55,255,98}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{78,255,93}
\definecolor{fillColor}{RGB}{78,255,93}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{121,255,80}
\definecolor{fillColor}{RGB}{121,255,80}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (339.44,152.89) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (318.24,189.60) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (304.42,213.54) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (294.93,229.97) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (288.15,241.72) circle (  3.57);
\definecolor{drawColor}{RGB}{203,3,255}
\definecolor{fillColor}{RGB}{203,3,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (283.07,250.52) circle (  3.57);
\definecolor{drawColor}{RGB}{153,72,255}
\definecolor{fillColor}{RGB}{153,72,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (281.87,252.59) circle (  3.57);
\definecolor{drawColor}{RGB}{103,91,255}
\definecolor{fillColor}{RGB}{103,91,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (281.24,253.69) circle (  3.57);
\definecolor{drawColor}{RGB}{70,97,255}
\definecolor{fillColor}{RGB}{70,97,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (284.72,208.35) circle (  3.57);
\definecolor{drawColor}{RGB}{73,129,232}
\definecolor{fillColor}{RGB}{73,129,232}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (281.02,254.06) circle (  3.57);
\definecolor{drawColor}{RGB}{91,153,210}
\definecolor{fillColor}{RGB}{91,153,210}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (281.26,253.65) circle (  3.57);
\definecolor{drawColor}{RGB}{97,173,191}
\definecolor{fillColor}{RGB}{97,173,191}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (281.65,252.97) circle (  3.57);
\definecolor{drawColor}{RGB}{97,176,189}
\definecolor{fillColor}{RGB}{97,176,189}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (283.40,209.37) circle (  3.57);
\definecolor{drawColor}{RGB}{92,204,162}
\definecolor{fillColor}{RGB}{92,204,162}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (282.78,251.03) circle (  3.57);
\definecolor{drawColor}{RGB}{86,216,149}
\definecolor{fillColor}{RGB}{86,216,149}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (283.46,249.84) circle (  3.57);
\definecolor{drawColor}{RGB}{29,255,101}
\definecolor{fillColor}{RGB}{29,255,101}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{48,255,99}
\definecolor{fillColor}{RGB}{48,255,99}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{47,255,99}
\definecolor{fillColor}{RGB}{47,255,99}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (328.39,172.03) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (292.00,235.04) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (269.11,274.70) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (253.59,301.58) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (263.84,222.16) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.78,334.16) circle (  3.57);
\definecolor{drawColor}{RGB}{180,52,255}
\definecolor{fillColor}{RGB}{180,52,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (230.87,340.94) circle (  3.57);
\definecolor{drawColor}{RGB}{131,82,255}
\definecolor{fillColor}{RGB}{131,82,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (230.13,342.21) circle (  3.57);
\definecolor{drawColor}{RGB}{113,88,255}
\definecolor{fillColor}{RGB}{113,88,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.64,231.88) circle (  3.57);
\definecolor{drawColor}{RGB}{49,113,246}
\definecolor{fillColor}{RGB}{49,113,246}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (230.17,342.14) circle (  3.57);
\definecolor{drawColor}{RGB}{55,116,243}
\definecolor{fillColor}{RGB}{55,116,243}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (237.04,232.52) circle (  3.57);
\definecolor{drawColor}{RGB}{83,139,222}
\definecolor{fillColor}{RGB}{83,139,222}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (236.45,232.66) circle (  3.57);
\definecolor{drawColor}{RGB}{97,182,183}
\definecolor{fillColor}{RGB}{97,182,183}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (232.27,338.50) circle (  3.57);
\definecolor{drawColor}{RGB}{94,198,168}
\definecolor{fillColor}{RGB}{94,198,168}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (233.30,336.72) circle (  3.57);
\definecolor{drawColor}{RGB}{89,211,154}
\definecolor{fillColor}{RGB}{89,211,154}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.45,334.73) circle (  3.57);
\definecolor{drawColor}{RGB}{92,203,163}
\definecolor{fillColor}{RGB}{92,203,163}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (236.60,232.62) circle (  3.57);
\definecolor{drawColor}{RGB}{26,255,101}
\definecolor{fillColor}{RGB}{26,255,101}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{55,255,98}
\definecolor{fillColor}{RGB}{55,255,98}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (308.10,207.17) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (255.11,298.95) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (224.36,352.21) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (216.81,365.28) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (216.81,365.28) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (216.81,365.28) circle (  3.57);
\definecolor{drawColor}{RGB}{150,74,255}
\definecolor{fillColor}{RGB}{150,74,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (216.81,365.28) circle (  3.57);
\definecolor{drawColor}{RGB}{97,92,255}
\definecolor{fillColor}{RGB}{97,92,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (207.96,349.95) circle (  3.57);
\definecolor{drawColor}{RGB}{47,100,255}
\definecolor{fillColor}{RGB}{47,100,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (197.92,332.56) circle (  3.57);
\definecolor{drawColor}{RGB}{57,117,242}
\definecolor{fillColor}{RGB}{57,117,242}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (192.04,322.38) circle (  3.57);
\definecolor{drawColor}{RGB}{82,138,224}
\definecolor{fillColor}{RGB}{82,138,224}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (188.39,316.06) circle (  3.57);
\definecolor{drawColor}{RGB}{92,156,207}
\definecolor{fillColor}{RGB}{92,156,207}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (186.12,312.13) circle (  3.57);
\definecolor{drawColor}{RGB}{96,172,193}
\definecolor{fillColor}{RGB}{96,172,193}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.77,309.78) circle (  3.57);
\definecolor{drawColor}{RGB}{97,186,179}
\definecolor{fillColor}{RGB}{97,186,179}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.07,308.58) circle (  3.57);
\definecolor{drawColor}{RGB}{94,199,167}
\definecolor{fillColor}{RGB}{94,199,167}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (183.87,308.23) circle (  3.57);
\definecolor{drawColor}{RGB}{89,210,155}
\definecolor{fillColor}{RGB}{89,210,155}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.07,308.57) circle (  3.57);
\definecolor{drawColor}{RGB}{82,220,144}
\definecolor{fillColor}{RGB}{82,220,144}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.60,309.50) circle (  3.57);
\definecolor{drawColor}{RGB}{30,255,101}
\definecolor{fillColor}{RGB}{30,255,101}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (252.19,304.00) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (216.81,365.28) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (216.81,365.28) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (216.81,365.28) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (194.74,327.06) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (154.69,212.69) circle (  3.57);
\definecolor{drawColor}{RGB}{187,43,255}
\definecolor{fillColor}{RGB}{187,43,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (149.58,248.83) circle (  3.57);
\definecolor{drawColor}{RGB}{156,70,255}
\definecolor{fillColor}{RGB}{156,70,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (141.77,235.31) circle (  3.57);
\definecolor{drawColor}{RGB}{124,85,255}
\definecolor{fillColor}{RGB}{124,85,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (136.85,226.79) circle (  3.57);
\definecolor{drawColor}{RGB}{87,95,255}
\definecolor{fillColor}{RGB}{87,95,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (133.61,221.18) circle (  3.57);
\definecolor{drawColor}{RGB}{26,101,255}
\definecolor{fillColor}{RGB}{26,101,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (131.44,217.42) circle (  3.57);
\definecolor{drawColor}{RGB}{64,121,238}
\definecolor{fillColor}{RGB}{64,121,238}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (129.98,214.89) circle (  3.57);
\definecolor{drawColor}{RGB}{84,141,221}
\definecolor{fillColor}{RGB}{84,141,221}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (129.03,213.24) circle (  3.57);
\definecolor{drawColor}{RGB}{93,158,205}
\definecolor{fillColor}{RGB}{93,158,205}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (128.44,212.22) circle (  3.57);
\definecolor{drawColor}{RGB}{97,174,191}
\definecolor{fillColor}{RGB}{97,174,191}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (128.13,211.68) circle (  3.57);
\definecolor{drawColor}{RGB}{96,187,178}
\definecolor{fillColor}{RGB}{96,187,178}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (128.04,211.53) circle (  3.57);
\definecolor{drawColor}{RGB}{96,188,177}
\definecolor{fillColor}{RGB}{96,188,177}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (128.33,189.85) circle (  3.57);
\definecolor{drawColor}{RGB}{89,211,155}
\definecolor{fillColor}{RGB}{89,211,155}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (128.38,212.12) circle (  3.57);
\definecolor{drawColor}{RGB}{40,255,100}
\definecolor{fillColor}{RGB}{40,255,100}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{60,255,97}
\definecolor{fillColor}{RGB}{60,255,97}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{75,255,94}
\definecolor{fillColor}{RGB}{75,255,94}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{88,255,91}
\definecolor{fillColor}{RGB}{88,255,91}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{99,255,88}
\definecolor{fillColor}{RGB}{99,255,88}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{109,255,84}
\definecolor{fillColor}{RGB}{109,255,84}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{123,255,79}
\definecolor{fillColor}{RGB}{123,255,79}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (360.53,116.35) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (352.64,130.02) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (346.77,140.18) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (342.28,147.96) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (338.69,154.18) circle (  3.57);
\definecolor{drawColor}{RGB}{178,54,255}
\definecolor{fillColor}{RGB}{178,54,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (336.44,158.08) circle (  3.57);
\definecolor{drawColor}{RGB}{127,84,255}
\definecolor{fillColor}{RGB}{127,84,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (335.45,159.79) circle (  3.57);
\definecolor{drawColor}{RGB}{69,97,255}
\definecolor{fillColor}{RGB}{69,97,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (334.75,161.01) circle (  3.57);
\definecolor{drawColor}{RGB}{57,117,242}
\definecolor{fillColor}{RGB}{57,117,242}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (334.26,161.85) circle (  3.57);
\definecolor{drawColor}{RGB}{86,143,219}
\definecolor{fillColor}{RGB}{86,143,219}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (333.95,162.40) circle (  3.57);
\definecolor{drawColor}{RGB}{95,165,199}
\definecolor{fillColor}{RGB}{95,165,199}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (333.76,162.71) circle (  3.57);
\definecolor{drawColor}{RGB}{28,255,101}
\definecolor{fillColor}{RGB}{28,255,101}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{43,255,99}
\definecolor{fillColor}{RGB}{43,255,99}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{56,255,98}
\definecolor{fillColor}{RGB}{56,255,98}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{68,255,95}
\definecolor{fillColor}{RGB}{68,255,95}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{46,255,99}
\definecolor{fillColor}{RGB}{46,255,99}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{110,255,84}
\definecolor{fillColor}{RGB}{110,255,84}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (355.87,124.43) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (338.97,153.70) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (325.94,176.27) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (315.79,193.84) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (307.78,207.73) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (301.20,219.12) circle (  3.57);
\definecolor{drawColor}{RGB}{155,71,255}
\definecolor{fillColor}{RGB}{155,71,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (298.83,223.21) circle (  3.57);
\definecolor{drawColor}{RGB}{104,91,255}
\definecolor{fillColor}{RGB}{104,91,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (297.31,225.84) circle (  3.57);
\definecolor{drawColor}{RGB}{25,101,255}
\definecolor{fillColor}{RGB}{25,101,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (296.27,227.65) circle (  3.57);
\definecolor{drawColor}{RGB}{74,129,231}
\definecolor{fillColor}{RGB}{74,129,231}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (295.60,228.81) circle (  3.57);
\definecolor{drawColor}{RGB}{91,154,209}
\definecolor{fillColor}{RGB}{91,154,209}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (295.21,229.49) circle (  3.57);
\definecolor{drawColor}{RGB}{97,174,191}
\definecolor{fillColor}{RGB}{97,174,191}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (295.05,229.76) circle (  3.57);
\definecolor{drawColor}{RGB}{96,190,175}
\definecolor{fillColor}{RGB}{96,190,175}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (295.08,229.72) circle (  3.57);
\definecolor{drawColor}{RGB}{10,255,102}
\definecolor{fillColor}{RGB}{10,255,102}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{37,255,100}
\definecolor{fillColor}{RGB}{37,255,100}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{49,255,99}
\definecolor{fillColor}{RGB}{49,255,99}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{63,255,96}
\definecolor{fillColor}{RGB}{63,255,96}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{97,255,88}
\definecolor{fillColor}{RGB}{97,255,88}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (346.83,140.07) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (320.80,185.17) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (300.44,220.44) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (284.22,248.52) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (271.30,270.90) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (260.94,288.84) circle (  3.57);
\definecolor{drawColor}{RGB}{177,55,255}
\definecolor{fillColor}{RGB}{177,55,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (255.17,298.84) circle (  3.57);
\definecolor{drawColor}{RGB}{127,84,255}
\definecolor{fillColor}{RGB}{127,84,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (252.97,302.65) circle (  3.57);
\definecolor{drawColor}{RGB}{70,97,255}
\definecolor{fillColor}{RGB}{70,97,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (251.50,305.20) circle (  3.57);
\definecolor{drawColor}{RGB}{57,117,242}
\definecolor{fillColor}{RGB}{57,117,242}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.58,306.80) circle (  3.57);
\definecolor{drawColor}{RGB}{86,144,218}
\definecolor{fillColor}{RGB}{86,144,218}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.09,307.65) circle (  3.57);
\definecolor{drawColor}{RGB}{95,166,198}
\definecolor{fillColor}{RGB}{95,166,198}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (249.94,307.90) circle (  3.57);
\definecolor{drawColor}{RGB}{97,185,181}
\definecolor{fillColor}{RGB}{97,185,181}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.07,307.67) circle (  3.57);
\definecolor{drawColor}{RGB}{94,200,166}
\definecolor{fillColor}{RGB}{94,200,166}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.44,307.04) circle (  3.57);
\definecolor{drawColor}{RGB}{21,255,101}
\definecolor{fillColor}{RGB}{21,255,101}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{34,255,100}
\definecolor{fillColor}{RGB}{34,255,100}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{49,255,99}
\definecolor{fillColor}{RGB}{49,255,99}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{123,255,79}
\definecolor{fillColor}{RGB}{123,255,79}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (321.25,184.39) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (287.39,243.03) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (261.14,288.50) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.94,325.23) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (222.82,354.88) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (216.81,365.28) circle (  3.57);
\definecolor{drawColor}{RGB}{173,59,255}
\definecolor{fillColor}{RGB}{173,59,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (216.81,365.28) circle (  3.57);
\definecolor{drawColor}{RGB}{112,89,255}
\definecolor{fillColor}{RGB}{112,89,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (216.81,365.28) circle (  3.57);
\definecolor{drawColor}{RGB}{10,102,255}
\definecolor{fillColor}{RGB}{10,102,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (215.81,363.55) circle (  3.57);
\definecolor{drawColor}{RGB}{67,124,236}
\definecolor{fillColor}{RGB}{67,124,236}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (209.26,352.20) circle (  3.57);
\definecolor{drawColor}{RGB}{86,144,218}
\definecolor{fillColor}{RGB}{86,144,218}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (205.04,344.90) circle (  3.57);
\definecolor{drawColor}{RGB}{94,162,202}
\definecolor{fillColor}{RGB}{94,162,202}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (202.32,340.18) circle (  3.57);
\definecolor{drawColor}{RGB}{97,177,188}
\definecolor{fillColor}{RGB}{97,177,188}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (200.62,337.24) circle (  3.57);
\definecolor{drawColor}{RGB}{96,191,174}
\definecolor{fillColor}{RGB}{96,191,174}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (199.68,335.62) circle (  3.57);
\definecolor{drawColor}{RGB}{92,204,162}
\definecolor{fillColor}{RGB}{92,204,162}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (199.34,335.03) circle (  3.57);
\definecolor{drawColor}{RGB}{21,255,101}
\definecolor{fillColor}{RGB}{21,255,101}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{44,255,99}
\definecolor{fillColor}{RGB}{44,255,99}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (305.81,211.13) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (253.81,301.20) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (219.30,360.97) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (216.81,365.28) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (216.81,365.28) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.91,339.48) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (176.04,294.66) circle (  3.57);
\definecolor{drawColor}{RGB}{183,48,255}
\definecolor{fillColor}{RGB}{183,48,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (162.73,271.61) circle (  3.57);
\definecolor{drawColor}{RGB}{154,71,255}
\definecolor{fillColor}{RGB}{154,71,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (154.95,258.13) circle (  3.57);
\definecolor{drawColor}{RGB}{124,85,255}
\definecolor{fillColor}{RGB}{124,85,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (149.71,249.06) circle (  3.57);
\definecolor{drawColor}{RGB}{90,94,255}
\definecolor{fillColor}{RGB}{90,94,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (146.06,242.75) circle (  3.57);
\definecolor{drawColor}{RGB}{38,101,255}
\definecolor{fillColor}{RGB}{38,101,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (143.49,238.30) circle (  3.57);
\definecolor{drawColor}{RGB}{59,118,241}
\definecolor{fillColor}{RGB}{59,118,241}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (141.68,235.15) circle (  3.57);
\definecolor{drawColor}{RGB}{82,138,224}
\definecolor{fillColor}{RGB}{82,138,224}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (140.42,232.96) circle (  3.57);
\definecolor{drawColor}{RGB}{92,155,208}
\definecolor{fillColor}{RGB}{92,155,208}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (139.57,231.51) circle (  3.57);
\definecolor{drawColor}{RGB}{96,171,193}
\definecolor{fillColor}{RGB}{96,171,193}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (139.06,230.62) circle (  3.57);
\definecolor{drawColor}{RGB}{97,185,180}
\definecolor{fillColor}{RGB}{97,185,180}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (138.82,230.20) circle (  3.57);
\definecolor{drawColor}{RGB}{15,255,101}
\definecolor{fillColor}{RGB}{15,255,101}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{49,255,99}
\definecolor{fillColor}{RGB}{49,255,99}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{62,255,97}
\definecolor{fillColor}{RGB}{62,255,97}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{74,255,94}
\definecolor{fillColor}{RGB}{74,255,94}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{84,255,92}
\definecolor{fillColor}{RGB}{84,255,92}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{92,255,90}
\definecolor{fillColor}{RGB}{92,255,90}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{99,255,88}
\definecolor{fillColor}{RGB}{99,255,88}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{93,255,90}
\definecolor{fillColor}{RGB}{93,255,90}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{113,255,83}
\definecolor{fillColor}{RGB}{113,255,83}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{129,255,77}
\definecolor{fillColor}{RGB}{129,255,77}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (360.52,116.36) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (354.99,125.94) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (350.58,133.58) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (346.89,139.97) circle (  3.57);
\definecolor{drawColor}{RGB}{180,51,255}
\definecolor{fillColor}{RGB}{180,51,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (344.35,144.37) circle (  3.57);
\definecolor{drawColor}{RGB}{127,84,255}
\definecolor{fillColor}{RGB}{127,84,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (343.23,146.31) circle (  3.57);
\definecolor{drawColor}{RGB}{67,98,255}
\definecolor{fillColor}{RGB}{67,98,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (342.39,147.78) circle (  3.57);
\definecolor{drawColor}{RGB}{60,119,240}
\definecolor{fillColor}{RGB}{60,119,240}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (341.75,148.87) circle (  3.57);
\definecolor{drawColor}{RGB}{87,146,217}
\definecolor{fillColor}{RGB}{87,146,217}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (341.29,149.67) circle (  3.57);
\definecolor{drawColor}{RGB}{23,255,101}
\definecolor{fillColor}{RGB}{23,255,101}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{35,255,100}
\definecolor{fillColor}{RGB}{35,255,100}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{44,255,99}
\definecolor{fillColor}{RGB}{44,255,99}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{53,255,98}
\definecolor{fillColor}{RGB}{53,255,98}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{61,255,97}
\definecolor{fillColor}{RGB}{61,255,97}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{69,255,95}
\definecolor{fillColor}{RGB}{69,255,95}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{79,255,93}
\definecolor{fillColor}{RGB}{79,255,93}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{92,255,90}
\definecolor{fillColor}{RGB}{92,255,90}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{121,255,80}
\definecolor{fillColor}{RGB}{121,255,80}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (355.95,124.28) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (344.03,144.94) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (333.91,162.45) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (325.45,177.12) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (318.11,189.83) circle (  3.57);
\definecolor{drawColor}{RGB}{160,68,255}
\definecolor{fillColor}{RGB}{160,68,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (314.78,195.59) circle (  3.57);
\definecolor{drawColor}{RGB}{107,90,255}
\definecolor{fillColor}{RGB}{107,90,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (312.83,198.98) circle (  3.57);
\definecolor{drawColor}{RGB}{29,101,255}
\definecolor{fillColor}{RGB}{29,101,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (311.36,201.52) circle (  3.57);
\definecolor{drawColor}{RGB}{74,130,231}
\definecolor{fillColor}{RGB}{74,130,231}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (310.29,203.38) circle (  3.57);
\definecolor{drawColor}{RGB}{92,154,209}
\definecolor{fillColor}{RGB}{92,154,209}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (309.53,204.69) circle (  3.57);
\definecolor{drawColor}{RGB}{19,255,101}
\definecolor{fillColor}{RGB}{19,255,101}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{30,255,101}
\definecolor{fillColor}{RGB}{30,255,101}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{39,255,100}
\definecolor{fillColor}{RGB}{39,255,100}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{46,255,99}
\definecolor{fillColor}{RGB}{46,255,99}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{54,255,98}
\definecolor{fillColor}{RGB}{54,255,98}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{63,255,96}
\definecolor{fillColor}{RGB}{63,255,96}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{78,255,93}
\definecolor{fillColor}{RGB}{78,255,93}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{128,255,77}
\definecolor{fillColor}{RGB}{128,255,77}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (347.65,138.65) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (329.61,169.90) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (313.44,197.91) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (299.39,222.25) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (287.35,243.11) circle (  3.57);
\definecolor{drawColor}{RGB}{184,48,255}
\definecolor{fillColor}{RGB}{184,48,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (279.16,257.28) circle (  3.57);
\definecolor{drawColor}{RGB}{132,82,255}
\definecolor{fillColor}{RGB}{132,82,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (276.05,262.68) circle (  3.57);
\definecolor{drawColor}{RGB}{75,97,255}
\definecolor{fillColor}{RGB}{75,97,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (273.72,266.71) circle (  3.57);
\definecolor{drawColor}{RGB}{54,116,243}
\definecolor{fillColor}{RGB}{54,116,243}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (272.02,269.65) circle (  3.57);
\definecolor{drawColor}{RGB}{86,144,219}
\definecolor{fillColor}{RGB}{86,144,219}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (270.83,271.72) circle (  3.57);
\definecolor{drawColor}{RGB}{74,129,231}
\definecolor{fillColor}{RGB}{74,129,231}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (270.53,218.28) circle (  3.57);
\definecolor{drawColor}{RGB}{18,255,101}
\definecolor{fillColor}{RGB}{18,255,101}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{29,255,101}
\definecolor{fillColor}{RGB}{29,255,101}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{37,255,100}
\definecolor{fillColor}{RGB}{37,255,100}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{45,255,99}
\definecolor{fillColor}{RGB}{45,255,99}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{55,255,98}
\definecolor{fillColor}{RGB}{55,255,98}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{81,255,93}
\definecolor{fillColor}{RGB}{81,255,93}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (350.04,134.52) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (324.00,179.63) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (300.45,220.41) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (278.87,257.80) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (259.54,291.28) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (242.87,320.15) circle (  3.57);
\definecolor{drawColor}{RGB}{193,35,255}
\definecolor{fillColor}{RGB}{193,35,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (230.57,341.45) circle (  3.57);
\definecolor{drawColor}{RGB}{142,77,255}
\definecolor{fillColor}{RGB}{142,77,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (226.85,347.89) circle (  3.57);
\definecolor{drawColor}{RGB}{88,94,255}
\definecolor{fillColor}{RGB}{88,94,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (224.13,352.61) circle (  3.57);
\definecolor{drawColor}{RGB}{38,109,249}
\definecolor{fillColor}{RGB}{38,109,249}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (222.18,355.98) circle (  3.57);
\definecolor{drawColor}{RGB}{82,138,223}
\definecolor{fillColor}{RGB}{82,138,223}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (220.87,358.26) circle (  3.57);
\definecolor{drawColor}{RGB}{94,162,201}
\definecolor{fillColor}{RGB}{94,162,201}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (220.08,359.62) circle (  3.57);
\definecolor{drawColor}{RGB}{97,182,183}
\definecolor{fillColor}{RGB}{97,182,183}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (219.73,360.22) circle (  3.57);
\definecolor{drawColor}{RGB}{18,255,101}
\definecolor{fillColor}{RGB}{18,255,101}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{30,255,101}
\definecolor{fillColor}{RGB}{30,255,101}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{41,255,99}
\definecolor{fillColor}{RGB}{41,255,99}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{127,255,77}
\definecolor{fillColor}{RGB}{127,255,77}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (321.60,183.78) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (286.86,243.95) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (257.48,294.84) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (230.83,341.00) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (216.81,365.28) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (216.81,365.28) circle (  3.57);
\definecolor{drawColor}{RGB}{203,5,255}
\definecolor{fillColor}{RGB}{203,5,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (197.46,331.77) circle (  3.57);
\definecolor{drawColor}{RGB}{177,54,255}
\definecolor{fillColor}{RGB}{177,54,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (183.73,307.98) circle (  3.57);
\definecolor{drawColor}{RGB}{151,73,255}
\definecolor{fillColor}{RGB}{151,73,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (174.68,292.31) circle (  3.57);
\definecolor{drawColor}{RGB}{122,86,255}
\definecolor{fillColor}{RGB}{122,86,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (168.41,281.45) circle (  3.57);
\definecolor{drawColor}{RGB}{89,94,255}
\definecolor{fillColor}{RGB}{89,94,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (163.94,273.71) circle (  3.57);
\definecolor{drawColor}{RGB}{38,101,255}
\definecolor{fillColor}{RGB}{38,101,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (160.70,268.10) circle (  3.57);
\definecolor{drawColor}{RGB}{58,118,242}
\definecolor{fillColor}{RGB}{58,118,242}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (158.35,264.02) circle (  3.57);
\definecolor{drawColor}{RGB}{81,137,224}
\definecolor{fillColor}{RGB}{81,137,224}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (156.66,261.09) circle (  3.57);
\definecolor{drawColor}{RGB}{92,154,209}
\definecolor{fillColor}{RGB}{92,154,209}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (155.48,259.05) circle (  3.57);
\definecolor{drawColor}{RGB}{26,255,101}
\definecolor{fillColor}{RGB}{26,255,101}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{39,255,100}
\definecolor{fillColor}{RGB}{39,255,100}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{50,255,98}
\definecolor{fillColor}{RGB}{50,255,98}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{64,255,96}
\definecolor{fillColor}{RGB}{64,255,96}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{76,255,94}
\definecolor{fillColor}{RGB}{76,255,94}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{85,255,92}
\definecolor{fillColor}{RGB}{85,255,92}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{92,255,90}
\definecolor{fillColor}{RGB}{92,255,90}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{97,255,89}
\definecolor{fillColor}{RGB}{97,255,89}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{101,255,87}
\definecolor{fillColor}{RGB}{101,255,87}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{104,255,86}
\definecolor{fillColor}{RGB}{104,255,86}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{108,255,85}
\definecolor{fillColor}{RGB}{108,255,85}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{115,255,82}
\definecolor{fillColor}{RGB}{115,255,82}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (364.78,108.99) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (359.86,117.51) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (355.90,124.36) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (352.43,130.38) circle (  3.57);
\definecolor{drawColor}{RGB}{163,66,255}
\definecolor{fillColor}{RGB}{163,66,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (350.51,133.71) circle (  3.57);
\definecolor{drawColor}{RGB}{106,90,255}
\definecolor{fillColor}{RGB}{106,90,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (349.49,135.47) circle (  3.57);
\definecolor{drawColor}{RGB}{10,102,255}
\definecolor{fillColor}{RGB}{10,102,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (348.71,136.83) circle (  3.57);
\definecolor{drawColor}{RGB}{18,255,101}
\definecolor{fillColor}{RGB}{18,255,101}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{28,255,101}
\definecolor{fillColor}{RGB}{28,255,101}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{14,255,101}
\definecolor{fillColor}{RGB}{14,255,101}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{41,255,99}
\definecolor{fillColor}{RGB}{41,255,99}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{47,255,99}
\definecolor{fillColor}{RGB}{47,255,99}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{53,255,98}
\definecolor{fillColor}{RGB}{53,255,98}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{60,255,97}
\definecolor{fillColor}{RGB}{60,255,97}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{68,255,96}
\definecolor{fillColor}{RGB}{68,255,96}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{75,255,94}
\definecolor{fillColor}{RGB}{75,255,94}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{83,255,92}
\definecolor{fillColor}{RGB}{83,255,92}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{95,255,89}
\definecolor{fillColor}{RGB}{95,255,89}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (365.93,107.00) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (355.72,124.69) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (346.31,140.98) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (338.17,155.09) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (330.69,168.03) circle (  3.57);
\definecolor{drawColor}{RGB}{148,75,255}
\definecolor{fillColor}{RGB}{148,75,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (328.02,172.66) circle (  3.57);
\definecolor{drawColor}{RGB}{90,94,255}
\definecolor{fillColor}{RGB}{90,94,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (326.06,176.06) circle (  3.57);
\definecolor{drawColor}{RGB}{40,110,249}
\definecolor{fillColor}{RGB}{40,110,249}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (324.55,178.67) circle (  3.57);
\definecolor{drawColor}{RGB}{16,255,101}
\definecolor{fillColor}{RGB}{16,255,101}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{25,255,101}
\definecolor{fillColor}{RGB}{25,255,101}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{31,255,100}
\definecolor{fillColor}{RGB}{31,255,100}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{37,255,100}
\definecolor{fillColor}{RGB}{37,255,100}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{41,255,99}
\definecolor{fillColor}{RGB}{41,255,99}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{46,255,99}
\definecolor{fillColor}{RGB}{46,255,99}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{51,255,98}
\definecolor{fillColor}{RGB}{51,255,98}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{57,255,97}
\definecolor{fillColor}{RGB}{57,255,97}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{66,255,96}
\definecolor{fillColor}{RGB}{66,255,96}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{80,255,93}
\definecolor{fillColor}{RGB}{80,255,93}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (365.54,107.68) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (351.00,132.87) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (336.04,158.77) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (321.95,183.17) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (309.28,205.12) circle (  3.57);
\definecolor{drawColor}{RGB}{182,50,255}
\definecolor{fillColor}{RGB}{182,50,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (300.29,220.69) circle (  3.57);
\definecolor{drawColor}{RGB}{127,84,255}
\definecolor{fillColor}{RGB}{127,84,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (296.84,226.67) circle (  3.57);
\definecolor{drawColor}{RGB}{63,98,255}
\definecolor{fillColor}{RGB}{63,98,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (294.17,231.28) circle (  3.57);
\definecolor{drawColor}{RGB}{64,122,238}
\definecolor{fillColor}{RGB}{64,122,238}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (292.15,234.80) circle (  3.57);
\definecolor{drawColor}{RGB}{5,255,102}
\definecolor{fillColor}{RGB}{5,255,102}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{9,255,102}
\definecolor{fillColor}{RGB}{9,255,102}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{31,255,100}
\definecolor{fillColor}{RGB}{31,255,100}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{37,255,100}
\definecolor{fillColor}{RGB}{37,255,100}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{41,255,99}
\definecolor{fillColor}{RGB}{41,255,99}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{46,255,99}
\definecolor{fillColor}{RGB}{46,255,99}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{52,255,98}
\definecolor{fillColor}{RGB}{52,255,98}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{62,255,97}
\definecolor{fillColor}{RGB}{62,255,97}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{89,255,91}
\definecolor{fillColor}{RGB}{89,255,91}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (354.50,126.79) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (335.13,160.35) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (314.90,195.39) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (294.69,230.40) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (275.87,262.99) circle (  3.57);
\definecolor{drawColor}{RGB}{199,20,255}
\definecolor{fillColor}{RGB}{199,20,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (259.65,291.07) circle (  3.57);
\definecolor{drawColor}{RGB}{146,76,255}
\definecolor{fillColor}{RGB}{146,76,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (254.94,299.25) circle (  3.57);
\definecolor{drawColor}{RGB}{90,94,255}
\definecolor{fillColor}{RGB}{90,94,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (251.30,305.55) circle (  3.57);
\definecolor{drawColor}{RGB}{40,110,248}
\definecolor{fillColor}{RGB}{40,110,248}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (248.54,310.33) circle (  3.57);
\definecolor{drawColor}{RGB}{83,140,222}
\definecolor{fillColor}{RGB}{83,140,222}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (246.50,313.86) circle (  3.57);
\definecolor{drawColor}{RGB}{17,255,101}
\definecolor{fillColor}{RGB}{17,255,101}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{27,255,101}
\definecolor{fillColor}{RGB}{27,255,101}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{34,255,100}
\definecolor{fillColor}{RGB}{34,255,100}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{40,255,100}
\definecolor{fillColor}{RGB}{40,255,100}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{48,255,99}
\definecolor{fillColor}{RGB}{48,255,99}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{64,255,96}
\definecolor{fillColor}{RGB}{64,255,96}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (353.73,128.13) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (327.39,173.75) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (302.22,217.34) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (276.84,261.30) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.84,306.34) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (225.25,350.66) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (216.81,365.28) circle (  3.57);
\definecolor{drawColor}{RGB}{161,67,255}
\definecolor{fillColor}{RGB}{161,67,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (211.60,356.25) circle (  3.57);
\definecolor{drawColor}{RGB}{134,81,255}
\definecolor{fillColor}{RGB}{134,81,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (200.09,336.32) circle (  3.57);
\definecolor{drawColor}{RGB}{104,91,255}
\definecolor{fillColor}{RGB}{104,91,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (192.18,322.63) circle (  3.57);
\definecolor{drawColor}{RGB}{66,98,255}
\definecolor{fillColor}{RGB}{66,98,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (186.56,312.89) circle (  3.57);
\definecolor{drawColor}{RGB}{33,107,250}
\definecolor{fillColor}{RGB}{33,107,250}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (182.48,305.82) circle (  3.57);
\definecolor{drawColor}{RGB}{72,128,232}
\definecolor{fillColor}{RGB}{72,128,232}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.51,300.67) circle (  3.57);
\end{scope}
\end{tikzpicture}


==> figs/TernaryAndPolicies/query_IIDCID.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-07-06 21:47:07
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,469.76);
\begin{scope}
\path[clip] (  0.00, 46.31) rectangle (433.62,423.44);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, 46.31) rectangle (433.62,423.44);
\end{scope}
\begin{scope}
\path[clip] (  6.00, 52.31) rectangle (427.62,417.44);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (216.81,365.28) --
	( 66.23,104.47) --
	(367.39,104.47) --
	cycle;
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (352.33,130.55) -- ( 81.29,130.55);

\path[draw=drawColor,line width= 0.3pt,line join=round] (322.21,182.72) -- (111.41,182.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] (292.10,234.88) -- (141.52,234.88);

\path[draw=drawColor,line width= 0.3pt,line join=round] (261.98,287.04) -- (171.64,287.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (231.87,339.20) -- (201.75,339.20);

\path[draw=drawColor,line width= 0.3pt,line join=round] (201.75,339.20) -- (337.27,104.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] (171.64,287.04) -- (277.04,104.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] (141.52,234.88) -- (216.81,104.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] (111.40,182.72) -- (156.58,104.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 81.29,130.55) -- ( 96.35,104.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 96.35,104.47) -- (231.87,339.20);

\path[draw=drawColor,line width= 0.3pt,line join=round] (156.58,104.47) -- (261.98,287.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (216.81,104.47) -- (292.10,234.88);

\path[draw=drawColor,line width= 0.3pt,line join=round] (277.04,104.47) -- (322.21,182.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] (337.27,104.47) -- (352.33,130.55);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (337.27,156.63) -- ( 96.35,156.63);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (307.16,208.80) -- (126.46,208.80);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (277.04,260.96) -- (156.58,260.96);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (246.93,313.12) -- (186.69,313.12);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (216.81,365.28) -- (216.81,365.28);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (186.69,313.12) -- (307.16,104.47);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (156.58,260.96) -- (246.93,104.47);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (126.46,208.80) -- (186.69,104.47);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] ( 96.35,156.63) -- (126.46,104.47);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] ( 66.23,104.47) -- ( 66.23,104.47);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (126.46,104.47) -- (246.93,313.12);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (186.69,104.47) -- (277.04,260.96);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (246.93,104.47) -- (307.16,208.80);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (307.16,104.47) -- (337.27,156.63);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (367.39,104.47) -- (367.39,104.47);

\path[draw=drawColor,line width= 0.2pt,line join=round] (337.27,156.63) -- (340.19,156.63);

\path[draw=drawColor,line width= 0.2pt,line join=round] (307.16,208.80) -- (310.07,208.80);

\path[draw=drawColor,line width= 0.2pt,line join=round] (277.04,260.96) -- (279.96,260.96);

\path[draw=drawColor,line width= 0.2pt,line join=round] (246.93,313.12) -- (249.84,313.12);

\path[draw=drawColor,line width= 0.2pt,line join=round] (216.81,365.28) -- (219.73,365.28);

\path[draw=drawColor,line width= 0.2pt,line join=round] (352.33,130.55) -- (353.79,130.55);

\path[draw=drawColor,line width= 0.2pt,line join=round] (322.21,182.72) -- (323.67,182.72);

\path[draw=drawColor,line width= 0.2pt,line join=round] (292.10,234.88) -- (293.56,234.88);

\path[draw=drawColor,line width= 0.2pt,line join=round] (261.98,287.04) -- (263.44,287.04);

\path[draw=drawColor,line width= 0.2pt,line join=round] (231.87,339.20) -- (233.33,339.20);

\path[draw=drawColor,line width= 0.2pt,line join=round] (186.69,313.12) -- (185.24,315.31);

\path[draw=drawColor,line width= 0.2pt,line join=round] (156.58,260.96) -- (155.12,263.15);

\path[draw=drawColor,line width= 0.2pt,line join=round] (126.46,208.80) -- (125.00,210.98);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 96.35,156.63) -- ( 94.89,158.82);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 66.23,104.47) -- ( 64.77,106.66);

\path[draw=drawColor,line width= 0.2pt,line join=round] (201.75,339.20) -- (201.02,340.30);

\path[draw=drawColor,line width= 0.2pt,line join=round] (171.64,287.04) -- (170.91,288.13);

\path[draw=drawColor,line width= 0.2pt,line join=round] (141.52,234.88) -- (140.79,235.97);

\path[draw=drawColor,line width= 0.2pt,line join=round] (111.40,182.72) -- (110.68,183.81);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 81.29,130.55) -- ( 80.56,131.65);

\path[draw=drawColor,line width= 0.2pt,line join=round] (126.46,104.47) -- (125.00,102.28);

\path[draw=drawColor,line width= 0.2pt,line join=round] (186.69,104.47) -- (185.24,102.28);

\path[draw=drawColor,line width= 0.2pt,line join=round] (246.93,104.47) -- (245.47,102.28);

\path[draw=drawColor,line width= 0.2pt,line join=round] (307.16,104.47) -- (305.70,102.28);

\path[draw=drawColor,line width= 0.2pt,line join=round] (367.39,104.47) -- (365.93,102.28);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 96.35,104.47) -- ( 95.62,103.38);

\path[draw=drawColor,line width= 0.2pt,line join=round] (156.58,104.47) -- (155.85,103.38);

\path[draw=drawColor,line width= 0.2pt,line join=round] (216.81,104.47) -- (216.08,103.38);

\path[draw=drawColor,line width= 0.2pt,line join=round] (277.04,104.47) -- (276.31,103.38);

\path[draw=drawColor,line width= 0.2pt,line join=round] (337.27,104.47) -- (336.54,103.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.81,365.28) --
	(367.39,104.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.23,104.47) --
	(216.81,365.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (367.39,104.47) --
	( 66.23,104.47);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.60] at (349.29,151.12) {0.2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.60] at (319.17,203.29) {0.4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.60] at (289.06,255.45) {0.6};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.60] at (258.94,307.61) {0.8};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.60] at (224.47,359.77) {1};

\node[text=drawColor,rotate=-60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (176.43,319.21) {0.2};

\node[text=drawColor,rotate=-60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (146.31,267.05) {0.4};

\node[text=drawColor,rotate=-60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (116.19,214.89) {0.6};

\node[text=drawColor,rotate=-60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 86.08,162.72) {0.8};

\node[text=drawColor,rotate=-60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 57.83,107.33) {1};

\node[text=drawColor,rotate= 60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (126.76, 94.64) {0.2};

\node[text=drawColor,rotate= 60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (186.99, 94.64) {0.4};

\node[text=drawColor,rotate= 60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (247.22, 94.64) {0.6};

\node[text=drawColor,rotate= 60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (307.45, 94.64) {0.8};

\node[text=drawColor,rotate= 60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (368.93, 96.80) {1};

\path[draw=drawColor,line width= 0.2pt,line join=round] (357.21,200.21) -- (296.97,304.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (303.14,300.98) --
	(296.97,304.54) --
	(296.97,297.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] (136.65,304.54) -- ( 76.41,200.21);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 76.41,207.32) --
	( 76.41,200.21) --
	( 82.57,203.77);

\path[draw=drawColor,line width= 0.2pt,line join=round] (156.58, 69.48) -- (277.04, 69.48);

\path[draw=drawColor,line width= 0.2pt,line join=round] (270.88, 65.92) --
	(277.04, 69.48) --
	(270.88, 73.04);

\node[text=drawColor,rotate=-60.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (333.55,255.91) {$p(1,1)$};

\node[text=drawColor,rotate= 60.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (100.07,255.91) {$p(0,2)$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (216.81, 54.70) {$p(2,0)$};
\definecolor{drawColor}{RGB}{63,255,96}
\definecolor{fillColor}{RGB}{63,255,96}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{102,255,87}
\definecolor{fillColor}{RGB}{102,255,87}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{129,255,77}
\definecolor{fillColor}{RGB}{129,255,77}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.48) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (350.13,132.65) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (338.44,149.79) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (331.18,159.65) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (326.55,165.62) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (323.36,169.58) circle (  3.57);
\definecolor{drawColor}{RGB}{180,52,255}
\definecolor{fillColor}{RGB}{180,52,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (321.51,171.83) circle (  3.57);
\definecolor{drawColor}{RGB}{131,82,255}
\definecolor{fillColor}{RGB}{131,82,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (320.87,172.60) circle (  3.57);
\definecolor{drawColor}{RGB}{80,96,255}
\definecolor{fillColor}{RGB}{80,96,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (320.60,172.93) circle (  3.57);
\definecolor{drawColor}{RGB}{41,110,248}
\definecolor{fillColor}{RGB}{41,110,248}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (320.55,172.98) circle (  3.57);
\definecolor{drawColor}{RGB}{80,136,226}
\definecolor{fillColor}{RGB}{80,136,226}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (320.67,172.84) circle (  3.57);
\definecolor{drawColor}{RGB}{93,157,206}
\definecolor{fillColor}{RGB}{93,157,206}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (320.89,172.58) circle (  3.57);
\definecolor{drawColor}{RGB}{97,175,190}
\definecolor{fillColor}{RGB}{97,175,190}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (321.17,172.24) circle (  3.57);
\definecolor{drawColor}{RGB}{96,190,175}
\definecolor{fillColor}{RGB}{96,190,175}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (321.51,171.83) circle (  3.57);
\definecolor{drawColor}{RGB}{92,203,162}
\definecolor{fillColor}{RGB}{92,203,162}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (321.88,171.38) circle (  3.57);
\definecolor{drawColor}{RGB}{86,214,151}
\definecolor{fillColor}{RGB}{86,214,151}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (322.28,170.91) circle (  3.57);
\definecolor{drawColor}{RGB}{79,224,140}
\definecolor{fillColor}{RGB}{79,224,140}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (322.69,170.40) circle (  3.57);
\definecolor{drawColor}{RGB}{74,255,94}
\definecolor{fillColor}{RGB}{74,255,94}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{94,255,89}
\definecolor{fillColor}{RGB}{94,255,89}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (351.44,130.63) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (324.44,168.26) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (305.91,189.21) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (293.68,200.90) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (285.35,207.86) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (279.22,212.47) circle (  3.57);
\definecolor{drawColor}{RGB}{167,63,255}
\definecolor{fillColor}{RGB}{167,63,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (276.01,214.72) circle (  3.57);
\definecolor{drawColor}{RGB}{120,86,255}
\definecolor{fillColor}{RGB}{120,86,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (274.46,215.76) circle (  3.57);
\definecolor{drawColor}{RGB}{67,98,255}
\definecolor{fillColor}{RGB}{67,98,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (273.62,216.31) circle (  3.57);
\definecolor{drawColor}{RGB}{52,114,244}
\definecolor{fillColor}{RGB}{52,114,244}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (273.26,216.55) circle (  3.57);
\definecolor{drawColor}{RGB}{82,139,223}
\definecolor{fillColor}{RGB}{82,139,223}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (273.21,216.58) circle (  3.57);
\definecolor{drawColor}{RGB}{93,159,205}
\definecolor{fillColor}{RGB}{93,159,205}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (273.39,216.46) circle (  3.57);
\definecolor{drawColor}{RGB}{97,176,189}
\definecolor{fillColor}{RGB}{97,176,189}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (273.74,216.24) circle (  3.57);
\definecolor{drawColor}{RGB}{96,191,175}
\definecolor{fillColor}{RGB}{96,191,175}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (274.19,215.94) circle (  3.57);
\definecolor{drawColor}{RGB}{92,203,162}
\definecolor{fillColor}{RGB}{92,203,162}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (274.74,215.58) circle (  3.57);
\definecolor{drawColor}{RGB}{87,214,151}
\definecolor{fillColor}{RGB}{87,214,151}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (275.34,215.17) circle (  3.57);
\definecolor{drawColor}{RGB}{79,224,141}
\definecolor{fillColor}{RGB}{79,224,141}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (276.00,214.73) circle (  3.57);
\definecolor{drawColor}{RGB}{37,255,100}
\definecolor{fillColor}{RGB}{37,255,100}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{199,20,255}
\definecolor{fillColor}{RGB}{199,20,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (364.77,108.96) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (319.52,174.20) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (286.89,206.64) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (265.10,221.47) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.38,228.39) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (240.00,231.79) circle (  3.57);
\definecolor{drawColor}{RGB}{202,11,255}
\definecolor{fillColor}{RGB}{202,11,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (232.19,233.52) circle (  3.57);
\definecolor{drawColor}{RGB}{154,72,255}
\definecolor{fillColor}{RGB}{154,72,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (228.75,234.06) circle (  3.57);
\definecolor{drawColor}{RGB}{108,90,255}
\definecolor{fillColor}{RGB}{108,90,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (226.62,234.32) circle (  3.57);
\definecolor{drawColor}{RGB}{52,99,255}
\definecolor{fillColor}{RGB}{52,99,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (225.36,234.46) circle (  3.57);
\definecolor{drawColor}{RGB}{60,119,240}
\definecolor{fillColor}{RGB}{60,119,240}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (224.70,234.52) circle (  3.57);
\definecolor{drawColor}{RGB}{84,141,220}
\definecolor{fillColor}{RGB}{84,141,220}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (224.46,234.54) circle (  3.57);
\definecolor{drawColor}{RGB}{94,160,203}
\definecolor{fillColor}{RGB}{94,160,203}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (224.52,234.54) circle (  3.57);
\definecolor{drawColor}{RGB}{97,177,188}
\definecolor{fillColor}{RGB}{97,177,188}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (224.79,234.51) circle (  3.57);
\definecolor{drawColor}{RGB}{96,191,175}
\definecolor{fillColor}{RGB}{96,191,175}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (225.23,234.47) circle (  3.57);
\definecolor{drawColor}{RGB}{92,203,162}
\definecolor{fillColor}{RGB}{92,203,162}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (225.79,234.41) circle (  3.57);
\definecolor{drawColor}{RGB}{87,214,151}
\definecolor{fillColor}{RGB}{87,214,151}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (226.45,234.34) circle (  3.57);
\definecolor{drawColor}{RGB}{79,224,141}
\definecolor{fillColor}{RGB}{79,224,141}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (227.19,234.26) circle (  3.57);
\definecolor{drawColor}{RGB}{38,255,100}
\definecolor{fillColor}{RGB}{38,255,100}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (319.53,174.19) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (267.01,220.39) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.52,233.07) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (213.32,234.81) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (198.93,233.04) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (188.63,230.31) circle (  3.57);
\definecolor{drawColor}{RGB}{184,47,255}
\definecolor{fillColor}{RGB}{184,47,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (181.89,227.86) circle (  3.57);
\definecolor{drawColor}{RGB}{140,78,255}
\definecolor{fillColor}{RGB}{140,78,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (178.52,226.45) circle (  3.57);
\definecolor{drawColor}{RGB}{96,93,255}
\definecolor{fillColor}{RGB}{96,93,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (176.38,225.48) circle (  3.57);
\definecolor{drawColor}{RGB}{33,101,255}
\definecolor{fillColor}{RGB}{33,101,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (175.06,224.85) circle (  3.57);
\definecolor{drawColor}{RGB}{66,123,237}
\definecolor{fillColor}{RGB}{66,123,237}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (174.31,224.49) circle (  3.57);
\definecolor{drawColor}{RGB}{86,144,218}
\definecolor{fillColor}{RGB}{86,144,218}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (173.96,224.32) circle (  3.57);
\definecolor{drawColor}{RGB}{94,162,202}
\definecolor{fillColor}{RGB}{94,162,202}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (173.91,224.29) circle (  3.57);
\definecolor{drawColor}{RGB}{97,177,187}
\definecolor{fillColor}{RGB}{97,177,187}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (174.07,224.37) circle (  3.57);
\definecolor{drawColor}{RGB}{96,191,174}
\definecolor{fillColor}{RGB}{96,191,174}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (174.39,224.53) circle (  3.57);
\definecolor{drawColor}{RGB}{92,203,162}
\definecolor{fillColor}{RGB}{92,203,162}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (174.85,224.75) circle (  3.57);
\definecolor{drawColor}{RGB}{87,214,151}
\definecolor{fillColor}{RGB}{87,214,151}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (175.42,225.02) circle (  3.57);
\definecolor{drawColor}{RGB}{80,223,141}
\definecolor{fillColor}{RGB}{80,223,141}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (176.07,225.33) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (322.19,171.01) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (230.68,233.77) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (188.24,230.18) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (163.50,218.53) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (147.95,207.61) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (137.69,198.87) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (130.50,192.04) circle (  3.57);
\definecolor{drawColor}{RGB}{167,63,255}
\definecolor{fillColor}{RGB}{167,63,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (126.79,188.27) circle (  3.57);
\definecolor{drawColor}{RGB}{127,84,255}
\definecolor{fillColor}{RGB}{127,84,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (124.54,185.92) circle (  3.57);
\definecolor{drawColor}{RGB}{84,95,255}
\definecolor{fillColor}{RGB}{84,95,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (123.09,184.36) circle (  3.57);
\definecolor{drawColor}{RGB}{9,103,254}
\definecolor{fillColor}{RGB}{9,103,254}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (122.17,183.37) circle (  3.57);
\definecolor{drawColor}{RGB}{71,126,234}
\definecolor{fillColor}{RGB}{71,126,234}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (121.62,182.77) circle (  3.57);
\definecolor{drawColor}{RGB}{88,146,216}
\definecolor{fillColor}{RGB}{88,146,216}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (121.34,182.45) circle (  3.57);
\definecolor{drawColor}{RGB}{95,163,201}
\definecolor{fillColor}{RGB}{95,163,201}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (121.25,182.35) circle (  3.57);
\definecolor{drawColor}{RGB}{97,178,187}
\definecolor{fillColor}{RGB}{97,178,187}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (121.30,182.41) circle (  3.57);
\definecolor{drawColor}{RGB}{96,191,174}
\definecolor{fillColor}{RGB}{96,191,174}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (121.47,182.60) circle (  3.57);
\definecolor{drawColor}{RGB}{92,203,163}
\definecolor{fillColor}{RGB}{92,203,163}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (121.74,182.89) circle (  3.57);
\definecolor{drawColor}{RGB}{87,214,152}
\definecolor{fillColor}{RGB}{87,214,152}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (122.08,183.27) circle (  3.57);
\definecolor{drawColor}{RGB}{80,223,142}
\definecolor{fillColor}{RGB}{80,223,142}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (122.49,183.71) circle (  3.57);
\definecolor{drawColor}{RGB}{47,255,99}
\definecolor{fillColor}{RGB}{47,255,99}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{24,255,101}
\definecolor{fillColor}{RGB}{24,255,101}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{135,255,74}
\definecolor{fillColor}{RGB}{135,255,74}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{112,255,84}
\definecolor{fillColor}{RGB}{112,255,84}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,1,255}
\definecolor{fillColor}{RGB}{204,1,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (365.93,106.98) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (353.76,127.01) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (345.22,140.05) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (339.21,148.71) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (334.81,154.79) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (331.35,159.42) circle (  3.57);
\definecolor{drawColor}{RGB}{180,51,255}
\definecolor{fillColor}{RGB}{180,51,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (329.10,162.36) circle (  3.57);
\definecolor{drawColor}{RGB}{132,82,255}
\definecolor{fillColor}{RGB}{132,82,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (328.16,163.57) circle (  3.57);
\definecolor{drawColor}{RGB}{79,96,255}
\definecolor{fillColor}{RGB}{79,96,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (327.56,164.34) circle (  3.57);
\definecolor{drawColor}{RGB}{43,110,248}
\definecolor{fillColor}{RGB}{43,110,248}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (327.20,164.80) circle (  3.57);
\definecolor{drawColor}{RGB}{81,137,225}
\definecolor{fillColor}{RGB}{81,137,225}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (327.01,165.03) circle (  3.57);
\definecolor{drawColor}{RGB}{93,158,205}
\definecolor{fillColor}{RGB}{93,158,205}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (326.96,165.10) circle (  3.57);
\definecolor{drawColor}{RGB}{97,176,189}
\definecolor{fillColor}{RGB}{97,176,189}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (327.00,165.05) circle (  3.57);
\definecolor{drawColor}{RGB}{96,191,174}
\definecolor{fillColor}{RGB}{96,191,174}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (327.12,164.90) circle (  3.57);
\definecolor{drawColor}{RGB}{92,204,161}
\definecolor{fillColor}{RGB}{92,204,161}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (327.29,164.68) circle (  3.57);
\definecolor{drawColor}{RGB}{33,255,100}
\definecolor{fillColor}{RGB}{33,255,100}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{12,255,102}
\definecolor{fillColor}{RGB}{12,255,102}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{129,255,77}
\definecolor{fillColor}{RGB}{129,255,77}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{121,255,80}
\definecolor{fillColor}{RGB}{121,255,80}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (347.48,136.68) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (329.07,162.39) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (315.57,178.78) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (305.58,189.56) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (297.82,197.14) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (291.31,202.96) circle (  3.57);
\definecolor{drawColor}{RGB}{169,62,255}
\definecolor{fillColor}{RGB}{169,62,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (287.75,205.94) circle (  3.57);
\definecolor{drawColor}{RGB}{123,85,255}
\definecolor{fillColor}{RGB}{123,85,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (285.92,207.41) circle (  3.57);
\definecolor{drawColor}{RGB}{70,97,255}
\definecolor{fillColor}{RGB}{70,97,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (284.72,208.35) circle (  3.57);
\definecolor{drawColor}{RGB}{50,113,245}
\definecolor{fillColor}{RGB}{50,113,245}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (283.97,208.93) circle (  3.57);
\definecolor{drawColor}{RGB}{82,138,223}
\definecolor{fillColor}{RGB}{82,138,223}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (283.55,209.26) circle (  3.57);
\definecolor{drawColor}{RGB}{93,159,205}
\definecolor{fillColor}{RGB}{93,159,205}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (283.38,209.39) circle (  3.57);
\definecolor{drawColor}{RGB}{97,176,189}
\definecolor{fillColor}{RGB}{97,176,189}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (283.40,209.37) circle (  3.57);
\definecolor{drawColor}{RGB}{96,191,175}
\definecolor{fillColor}{RGB}{96,191,175}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (283.57,209.25) circle (  3.57);
\definecolor{drawColor}{RGB}{92,204,162}
\definecolor{fillColor}{RGB}{92,204,162}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (283.84,209.03) circle (  3.57);
\definecolor{drawColor}{RGB}{27,255,101}
\definecolor{fillColor}{RGB}{27,255,101}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{44,255,99}
\definecolor{fillColor}{RGB}{44,255,99}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{90,255,90}
\definecolor{fillColor}{RGB}{90,255,90}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (342.75,143.66) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (313.63,180.97) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (292.11,202.27) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (276.10,214.66) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (263.84,222.16) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (253.92,226.96) circle (  3.57);
\definecolor{drawColor}{RGB}{203,7,255}
\definecolor{fillColor}{RGB}{203,7,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (245.43,230.17) circle (  3.57);
\definecolor{drawColor}{RGB}{157,70,255}
\definecolor{fillColor}{RGB}{157,70,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (242.00,231.23) circle (  3.57);
\definecolor{drawColor}{RGB}{113,88,255}
\definecolor{fillColor}{RGB}{113,88,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.64,231.88) circle (  3.57);
\definecolor{drawColor}{RGB}{60,99,255}
\definecolor{fillColor}{RGB}{60,99,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (238.06,232.28) circle (  3.57);
\definecolor{drawColor}{RGB}{55,116,243}
\definecolor{fillColor}{RGB}{55,116,243}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (237.04,232.52) circle (  3.57);
\definecolor{drawColor}{RGB}{83,139,222}
\definecolor{fillColor}{RGB}{83,139,222}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (236.45,232.66) circle (  3.57);
\definecolor{drawColor}{RGB}{93,159,205}
\definecolor{fillColor}{RGB}{93,159,205}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (236.17,232.72) circle (  3.57);
\definecolor{drawColor}{RGB}{97,176,189}
\definecolor{fillColor}{RGB}{97,176,189}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (236.13,232.73) circle (  3.57);
\definecolor{drawColor}{RGB}{96,190,175}
\definecolor{fillColor}{RGB}{96,190,175}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (236.29,232.69) circle (  3.57);
\definecolor{drawColor}{RGB}{92,203,163}
\definecolor{fillColor}{RGB}{92,203,163}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (236.60,232.62) circle (  3.57);
\definecolor{drawColor}{RGB}{23,255,101}
\definecolor{fillColor}{RGB}{23,255,101}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{51,255,98}
\definecolor{fillColor}{RGB}{51,255,98}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (332.18,158.33) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (290.29,203.82) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (261.01,223.64) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.72,231.86) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (223.75,234.60) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (211.28,234.70) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.06,233.45) circle (  3.57);
\definecolor{drawColor}{RGB}{186,45,255}
\definecolor{fillColor}{RGB}{186,45,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (193.98,231.88) circle (  3.57);
\definecolor{drawColor}{RGB}{144,76,255}
\definecolor{fillColor}{RGB}{144,76,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (190.63,230.94) circle (  3.57);
\definecolor{drawColor}{RGB}{103,91,255}
\definecolor{fillColor}{RGB}{103,91,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (188.30,230.20) circle (  3.57);
\definecolor{drawColor}{RGB}{49,100,255}
\definecolor{fillColor}{RGB}{49,100,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (186.72,229.67) circle (  3.57);
\definecolor{drawColor}{RGB}{59,119,241}
\definecolor{fillColor}{RGB}{59,119,241}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (185.68,229.30) circle (  3.57);
\definecolor{drawColor}{RGB}{84,140,221}
\definecolor{fillColor}{RGB}{84,140,221}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (185.04,229.07) circle (  3.57);
\definecolor{drawColor}{RGB}{93,159,205}
\definecolor{fillColor}{RGB}{93,159,205}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.72,228.96) circle (  3.57);
\definecolor{drawColor}{RGB}{97,175,190}
\definecolor{fillColor}{RGB}{97,175,190}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.64,228.93) circle (  3.57);
\definecolor{drawColor}{RGB}{96,189,176}
\definecolor{fillColor}{RGB}{96,189,176}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.76,228.97) circle (  3.57);
\definecolor{drawColor}{RGB}{93,202,164}
\definecolor{fillColor}{RGB}{93,202,164}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (185.03,229.07) circle (  3.57);
\definecolor{drawColor}{RGB}{2,255,102}
\definecolor{fillColor}{RGB}{2,255,102}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (295.85,198.94) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.89,231.81) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (205.99,234.20) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (183.06,228.32) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (166.73,220.45) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (154.69,212.69) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (145.49,205.62) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (138.19,199.33) circle (  3.57);
\definecolor{drawColor}{RGB}{169,61,255}
\definecolor{fillColor}{RGB}{169,61,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (134.70,196.10) circle (  3.57);
\definecolor{drawColor}{RGB}{132,82,255}
\definecolor{fillColor}{RGB}{132,82,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (132.45,193.94) circle (  3.57);
\definecolor{drawColor}{RGB}{93,93,255}
\definecolor{fillColor}{RGB}{93,93,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (130.87,192.40) circle (  3.57);
\definecolor{drawColor}{RGB}{34,101,255}
\definecolor{fillColor}{RGB}{34,101,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (129.78,191.31) circle (  3.57);
\definecolor{drawColor}{RGB}{63,121,239}
\definecolor{fillColor}{RGB}{63,121,239}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (129.05,190.58) circle (  3.57);
\definecolor{drawColor}{RGB}{84,141,221}
\definecolor{fillColor}{RGB}{84,141,221}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (128.59,190.12) circle (  3.57);
\definecolor{drawColor}{RGB}{93,159,205}
\definecolor{fillColor}{RGB}{93,159,205}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (128.35,189.87) circle (  3.57);
\definecolor{drawColor}{RGB}{97,175,190}
\definecolor{fillColor}{RGB}{97,175,190}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (128.27,189.79) circle (  3.57);
\definecolor{drawColor}{RGB}{96,188,177}
\definecolor{fillColor}{RGB}{96,188,177}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (128.33,189.85) circle (  3.57);
\definecolor{drawColor}{RGB}{93,201,165}
\definecolor{fillColor}{RGB}{93,201,165}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (128.50,190.02) circle (  3.57);
\definecolor{drawColor}{RGB}{37,255,100}
\definecolor{fillColor}{RGB}{37,255,100}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{52,255,98}
\definecolor{fillColor}{RGB}{52,255,98}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{138,255,72}
\definecolor{fillColor}{RGB}{138,255,72}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{129,255,77}
\definecolor{fillColor}{RGB}{129,255,77}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{122,255,79}
\definecolor{fillColor}{RGB}{122,255,79}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (361.09,115.16) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (353.65,127.19) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (348.04,135.83) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (343.65,142.35) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (339.96,147.65) circle (  3.57);
\definecolor{drawColor}{RGB}{188,42,255}
\definecolor{fillColor}{RGB}{188,42,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (337.13,151.61) circle (  3.57);
\definecolor{drawColor}{RGB}{139,79,255}
\definecolor{fillColor}{RGB}{139,79,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (335.98,153.20) circle (  3.57);
\definecolor{drawColor}{RGB}{87,94,255}
\definecolor{fillColor}{RGB}{87,94,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (335.15,154.33) circle (  3.57);
\definecolor{drawColor}{RGB}{31,107,251}
\definecolor{fillColor}{RGB}{31,107,251}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (334.56,155.13) circle (  3.57);
\definecolor{drawColor}{RGB}{79,134,227}
\definecolor{fillColor}{RGB}{79,134,227}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (334.16,155.68) circle (  3.57);
\definecolor{drawColor}{RGB}{92,156,207}
\definecolor{fillColor}{RGB}{92,156,207}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (333.90,156.03) circle (  3.57);
\definecolor{drawColor}{RGB}{97,175,190}
\definecolor{fillColor}{RGB}{97,175,190}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (333.75,156.23) circle (  3.57);
\definecolor{drawColor}{RGB}{26,255,101}
\definecolor{fillColor}{RGB}{26,255,101}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{37,255,100}
\definecolor{fillColor}{RGB}{37,255,100}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{46,255,99}
\definecolor{fillColor}{RGB}{46,255,99}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{30,251,108}
\definecolor{fillColor}{RGB}{30,251,108}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{129,255,77}
\definecolor{fillColor}{RGB}{129,255,77}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{53,243,118}
\definecolor{fillColor}{RGB}{53,243,118}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (357.52,121.00) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (342.47,144.06) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (330.63,160.37) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (321.22,172.18) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (313.38,181.24) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (306.33,188.79) circle (  3.57);
\definecolor{drawColor}{RGB}{178,53,255}
\definecolor{fillColor}{RGB}{178,53,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (301.61,193.52) circle (  3.57);
\definecolor{drawColor}{RGB}{132,82,255}
\definecolor{fillColor}{RGB}{132,82,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (299.50,195.56) circle (  3.57);
\definecolor{drawColor}{RGB}{83,95,255}
\definecolor{fillColor}{RGB}{83,95,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (297.96,197.00) circle (  3.57);
\definecolor{drawColor}{RGB}{34,108,250}
\definecolor{fillColor}{RGB}{34,108,250}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (296.87,198.01) circle (  3.57);
\definecolor{drawColor}{RGB}{78,134,227}
\definecolor{fillColor}{RGB}{78,134,227}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (296.12,198.70) circle (  3.57);
\definecolor{drawColor}{RGB}{92,155,208}
\definecolor{fillColor}{RGB}{92,155,208}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (295.63,199.14) circle (  3.57);
\definecolor{drawColor}{RGB}{97,173,192}
\definecolor{fillColor}{RGB}{97,173,192}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (295.36,199.39) circle (  3.57);
\definecolor{drawColor}{RGB}{21,255,101}
\definecolor{fillColor}{RGB}{21,255,101}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{0,255,102}
\definecolor{fillColor}{RGB}{0,255,102}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{40,255,100}
\definecolor{fillColor}{RGB}{40,255,100}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{26,252,107}
\definecolor{fillColor}{RGB}{26,252,107}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{36,249,110}
\definecolor{fillColor}{RGB}{36,249,110}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (350.60,131.94) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (328.26,163.44) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (310.42,184.48) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (296.08,198.73) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (284.19,208.77) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (273.76,216.23) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (264.01,222.06) circle (  3.57);
\definecolor{drawColor}{RGB}{168,62,255}
\definecolor{fillColor}{RGB}{168,62,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (259.20,224.54) circle (  3.57);
\definecolor{drawColor}{RGB}{125,84,255}
\definecolor{fillColor}{RGB}{125,84,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (256.49,225.82) circle (  3.57);
\definecolor{drawColor}{RGB}{78,96,255}
\definecolor{fillColor}{RGB}{78,96,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (254.51,226.70) circle (  3.57);
\definecolor{drawColor}{RGB}{36,108,250}
\definecolor{fillColor}{RGB}{36,108,250}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (253.10,227.30) circle (  3.57);
\definecolor{drawColor}{RGB}{77,133,228}
\definecolor{fillColor}{RGB}{77,133,228}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (252.13,227.70) circle (  3.57);
\definecolor{drawColor}{RGB}{91,153,210}
\definecolor{fillColor}{RGB}{91,153,210}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (251.49,227.96) circle (  3.57);
\definecolor{drawColor}{RGB}{96,171,193}
\definecolor{fillColor}{RGB}{96,171,193}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (251.13,228.10) circle (  3.57);
\definecolor{drawColor}{RGB}{19,255,101}
\definecolor{fillColor}{RGB}{19,255,101}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{28,255,101}
\definecolor{fillColor}{RGB}{28,255,101}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{41,255,100}
\definecolor{fillColor}{RGB}{41,255,100}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{123,255,79}
\definecolor{fillColor}{RGB}{123,255,79}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (330.35,160.74) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (301.30,193.82) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (278.54,212.96) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (260.34,223.98) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (245.36,230.19) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (232.53,233.46) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (221.10,234.77) circle (  3.57);
\definecolor{drawColor}{RGB}{198,24,255}
\definecolor{fillColor}{RGB}{198,24,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (211.46,234.71) circle (  3.57);
\definecolor{drawColor}{RGB}{158,69,255}
\definecolor{fillColor}{RGB}{158,69,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (207.79,234.41) circle (  3.57);
\definecolor{drawColor}{RGB}{119,87,255}
\definecolor{fillColor}{RGB}{119,87,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (205.07,234.08) circle (  3.57);
\definecolor{drawColor}{RGB}{74,97,255}
\definecolor{fillColor}{RGB}{74,97,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (203.08,233.79) circle (  3.57);
\definecolor{drawColor}{RGB}{36,108,250}
\definecolor{fillColor}{RGB}{36,108,250}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.65,233.56) circle (  3.57);
\definecolor{drawColor}{RGB}{76,131,229}
\definecolor{fillColor}{RGB}{76,131,229}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (200.66,233.38) circle (  3.57);
\definecolor{drawColor}{RGB}{90,151,212}
\definecolor{fillColor}{RGB}{90,151,212}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (200.01,233.25) circle (  3.57);
\definecolor{drawColor}{RGB}{96,168,196}
\definecolor{fillColor}{RGB}{96,168,196}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (199.64,233.18) circle (  3.57);
\definecolor{drawColor}{RGB}{17,255,101}
\definecolor{fillColor}{RGB}{17,255,101}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{38,255,100}
\definecolor{fillColor}{RGB}{38,255,100}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (318.76,175.10) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (272.47,217.06) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (240.33,231.70) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (216.38,234.88) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (197.83,232.80) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (183.02,228.31) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (170.88,222.75) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (160.75,216.80) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (152.17,210.85) circle (  3.57);
\definecolor{drawColor}{RGB}{182,49,255}
\definecolor{fillColor}{RGB}{182,49,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (147.18,206.99) circle (  3.57);
\definecolor{drawColor}{RGB}{148,75,255}
\definecolor{fillColor}{RGB}{148,75,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (144.64,204.92) circle (  3.57);
\definecolor{drawColor}{RGB}{113,88,255}
\definecolor{fillColor}{RGB}{113,88,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (142.75,203.33) circle (  3.57);
\definecolor{drawColor}{RGB}{71,97,255}
\definecolor{fillColor}{RGB}{71,97,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (141.36,202.13) circle (  3.57);
\definecolor{drawColor}{RGB}{34,108,250}
\definecolor{fillColor}{RGB}{34,108,250}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (140.35,201.25) circle (  3.57);
\definecolor{drawColor}{RGB}{74,129,231}
\definecolor{fillColor}{RGB}{74,129,231}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (139.64,200.63) circle (  3.57);
\definecolor{drawColor}{RGB}{89,148,214}
\definecolor{fillColor}{RGB}{89,148,214}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (139.18,200.21) circle (  3.57);
\definecolor{drawColor}{RGB}{95,165,199}
\definecolor{fillColor}{RGB}{95,165,199}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (138.91,199.97) circle (  3.57);
\definecolor{drawColor}{RGB}{29,255,101}
\definecolor{fillColor}{RGB}{29,255,101}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{37,255,100}
\definecolor{fillColor}{RGB}{37,255,100}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{41,255,100}
\definecolor{fillColor}{RGB}{41,255,100}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{43,255,99}
\definecolor{fillColor}{RGB}{43,255,99}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{73,230,134}
\definecolor{fillColor}{RGB}{73,230,134}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{167,255,54}
\definecolor{fillColor}{RGB}{167,255,54}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{94,200,166}
\definecolor{fillColor}{RGB}{94,200,166}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{129,255,77}
\definecolor{fillColor}{RGB}{129,255,77}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{95,163,201}
\definecolor{fillColor}{RGB}{95,163,201}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{129,255,77}
\definecolor{fillColor}{RGB}{129,255,77}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (360.77,115.68) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (355.51,124.23) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (351.31,130.83) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (347.64,136.43) circle (  3.57);
\definecolor{drawColor}{RGB}{190,39,255}
\definecolor{fillColor}{RGB}{190,39,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (344.60,140.95) circle (  3.57);
\definecolor{drawColor}{RGB}{139,79,255}
\definecolor{fillColor}{RGB}{139,79,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (343.42,142.69) circle (  3.57);
\definecolor{drawColor}{RGB}{86,95,255}
\definecolor{fillColor}{RGB}{86,95,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (342.51,144.00) circle (  3.57);
\definecolor{drawColor}{RGB}{38,109,249}
\definecolor{fillColor}{RGB}{38,109,249}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (341.84,144.98) circle (  3.57);
\definecolor{drawColor}{RGB}{80,136,225}
\definecolor{fillColor}{RGB}{80,136,225}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (341.33,145.70) circle (  3.57);
\definecolor{drawColor}{RGB}{20,255,101}
\definecolor{fillColor}{RGB}{20,255,101}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{26,255,101}
\definecolor{fillColor}{RGB}{26,255,101}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{28,255,101}
\definecolor{fillColor}{RGB}{28,255,101}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{27,255,101}
\definecolor{fillColor}{RGB}{27,255,101}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{33,255,100}
\definecolor{fillColor}{RGB}{33,255,100}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{129,255,77}
\definecolor{fillColor}{RGB}{129,255,77}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{74,255,94}
\definecolor{fillColor}{RGB}{74,255,94}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{82,255,93}
\definecolor{fillColor}{RGB}{82,255,93}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (356.64,122.42) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (345.69,139.34) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (336.64,152.29) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (328.85,162.68) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (321.51,171.83) circle (  3.57);
\definecolor{drawColor}{RGB}{184,48,255}
\definecolor{fillColor}{RGB}{184,48,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (315.89,178.42) circle (  3.57);
\definecolor{drawColor}{RGB}{136,80,255}
\definecolor{fillColor}{RGB}{136,80,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (313.65,180.94) circle (  3.57);
\definecolor{drawColor}{RGB}{86,95,255}
\definecolor{fillColor}{RGB}{86,95,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (311.94,182.83) circle (  3.57);
\definecolor{drawColor}{RGB}{31,107,251}
\definecolor{fillColor}{RGB}{31,107,251}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (310.66,184.22) circle (  3.57);
\definecolor{drawColor}{RGB}{78,133,228}
\definecolor{fillColor}{RGB}{78,133,228}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (309.71,185.24) circle (  3.57);
\definecolor{drawColor}{RGB}{17,255,101}
\definecolor{fillColor}{RGB}{17,255,101}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{23,255,101}
\definecolor{fillColor}{RGB}{23,255,101}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{25,255,101}
\definecolor{fillColor}{RGB}{25,255,101}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{45,246,114}
\definecolor{fillColor}{RGB}{45,246,114}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{36,255,100}
\definecolor{fillColor}{RGB}{36,255,100}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{62,238,124}
\definecolor{fillColor}{RGB}{62,238,124}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{128,255,77}
\definecolor{fillColor}{RGB}{128,255,77}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (349.17,134.12) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (333.02,157.20) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (319.25,174.52) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (307.33,187.75) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (296.39,198.45) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (285.57,207.69) circle (  3.57);
\definecolor{drawColor}{RGB}{177,55,255}
\definecolor{fillColor}{RGB}{177,55,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (278.82,212.77) circle (  3.57);
\definecolor{drawColor}{RGB}{134,81,255}
\definecolor{fillColor}{RGB}{134,81,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (275.82,214.85) circle (  3.57);
\definecolor{drawColor}{RGB}{87,94,255}
\definecolor{fillColor}{RGB}{87,94,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (273.53,216.37) circle (  3.57);
\definecolor{drawColor}{RGB}{15,104,254}
\definecolor{fillColor}{RGB}{15,104,254}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (271.81,217.48) circle (  3.57);
\definecolor{drawColor}{RGB}{74,129,231}
\definecolor{fillColor}{RGB}{74,129,231}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (270.53,218.28) circle (  3.57);
\definecolor{drawColor}{RGB}{15,255,101}
\definecolor{fillColor}{RGB}{15,255,101}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{21,255,101}
\definecolor{fillColor}{RGB}{21,255,101}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{24,255,101}
\definecolor{fillColor}{RGB}{24,255,101}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{27,255,101}
\definecolor{fillColor}{RGB}{27,255,101}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{40,248,111}
\definecolor{fillColor}{RGB}{40,248,111}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{129,255,77}
\definecolor{fillColor}{RGB}{129,255,77}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (351.53,130.49) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (327.78,164.06) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (307.34,187.74) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (289.83,204.21) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (274.57,215.69) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (260.74,223.78) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (247.67,229.40) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (235.01,232.97) circle (  3.57);
\definecolor{drawColor}{RGB}{170,60,255}
\definecolor{fillColor}{RGB}{170,60,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (229.57,233.94) circle (  3.57);
\definecolor{drawColor}{RGB}{132,82,255}
\definecolor{fillColor}{RGB}{132,82,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (226.39,234.35) circle (  3.57);
\definecolor{drawColor}{RGB}{91,94,255}
\definecolor{fillColor}{RGB}{91,94,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (223.96,234.58) circle (  3.57);
\definecolor{drawColor}{RGB}{24,101,255}
\definecolor{fillColor}{RGB}{24,101,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (222.12,234.72) circle (  3.57);
\definecolor{drawColor}{RGB}{67,124,236}
\definecolor{fillColor}{RGB}{67,124,236}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (220.75,234.79) circle (  3.57);
\definecolor{drawColor}{RGB}{15,255,101}
\definecolor{fillColor}{RGB}{15,255,101}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{21,255,101}
\definecolor{fillColor}{RGB}{21,255,101}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{29,255,101}
\definecolor{fillColor}{RGB}{29,255,101}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{127,255,77}
\definecolor{fillColor}{RGB}{127,255,77}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (325.23,167.27) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (292.67,201.78) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (266.41,220.73) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (244.75,230.39) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (226.49,234.34) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (210.75,234.67) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (196.93,232.60) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.69,228.94) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (173.87,224.27) circle (  3.57);
\definecolor{drawColor}{RGB}{200,20,255}
\definecolor{fillColor}{RGB}{200,20,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (165.09,219.49) circle (  3.57);
\definecolor{drawColor}{RGB}{166,64,255}
\definecolor{fillColor}{RGB}{166,64,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (162.05,217.63) circle (  3.57);
\definecolor{drawColor}{RGB}{133,81,255}
\definecolor{fillColor}{RGB}{133,81,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (159.70,216.12) circle (  3.57);
\definecolor{drawColor}{RGB}{98,92,255}
\definecolor{fillColor}{RGB}{98,92,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (157.88,214.91) circle (  3.57);
\definecolor{drawColor}{RGB}{51,99,255}
\definecolor{fillColor}{RGB}{51,99,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (156.50,213.96) circle (  3.57);
\definecolor{drawColor}{RGB}{53,115,244}
\definecolor{fillColor}{RGB}{53,115,244}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (155.46,213.23) circle (  3.57);
\definecolor{drawColor}{RGB}{19,255,101}
\definecolor{fillColor}{RGB}{19,255,101}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{16,255,101}
\definecolor{fillColor}{RGB}{16,255,101}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{15,254,104}
\definecolor{fillColor}{RGB}{15,254,104}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{40,248,111}
\definecolor{fillColor}{RGB}{40,248,111}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{83,219,146}
\definecolor{fillColor}{RGB}{83,219,146}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{71,231,132}
\definecolor{fillColor}{RGB}{71,231,132}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{79,224,140}
\definecolor{fillColor}{RGB}{79,224,140}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{80,223,141}
\definecolor{fillColor}{RGB}{80,223,141}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{71,231,132}
\definecolor{fillColor}{RGB}{71,231,132}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{52,114,244}
\definecolor{fillColor}{RGB}{52,114,244}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{62,98,255}
\definecolor{fillColor}{RGB}{62,98,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{104,255,86}
\definecolor{fillColor}{RGB}{104,255,86}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (364.82,108.88) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (360.10,116.78) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (356.35,122.90) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (352.89,128.37) circle (  3.57);
\definecolor{drawColor}{RGB}{171,59,255}
\definecolor{fillColor}{RGB}{171,59,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (350.58,131.97) circle (  3.57);
\definecolor{drawColor}{RGB}{117,87,255}
\definecolor{fillColor}{RGB}{117,87,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (349.53,133.56) circle (  3.57);
\definecolor{drawColor}{RGB}{50,100,255}
\definecolor{fillColor}{RGB}{50,100,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (348.73,134.79) circle (  3.57);
\definecolor{drawColor}{RGB}{14,255,102}
\definecolor{fillColor}{RGB}{14,255,102}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{16,253,104}
\definecolor{fillColor}{RGB}{16,253,104}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{3,255,102}
\definecolor{fillColor}{RGB}{3,255,102}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{25,252,106}
\definecolor{fillColor}{RGB}{25,252,106}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{41,248,112}
\definecolor{fillColor}{RGB}{41,248,112}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{54,242,119}
\definecolor{fillColor}{RGB}{54,242,119}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{64,236,126}
\definecolor{fillColor}{RGB}{64,236,126}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{71,231,132}
\definecolor{fillColor}{RGB}{71,231,132}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{72,231,133}
\definecolor{fillColor}{RGB}{72,231,133}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{97,173,191}
\definecolor{fillColor}{RGB}{97,173,191}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{93,159,205}
\definecolor{fillColor}{RGB}{93,159,205}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (365.96,106.93) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (356.22,123.10) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (347.78,136.22) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (340.41,147.02) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (332.99,157.25) circle (  3.57);
\definecolor{drawColor}{RGB}{170,61,255}
\definecolor{fillColor}{RGB}{170,61,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (328.36,163.32) circle (  3.57);
\definecolor{drawColor}{RGB}{119,86,255}
\definecolor{fillColor}{RGB}{119,86,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (326.27,165.97) circle (  3.57);
\definecolor{drawColor}{RGB}{59,99,255}
\definecolor{fillColor}{RGB}{59,99,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (324.65,167.99) circle (  3.57);
\definecolor{drawColor}{RGB}{12,255,102}
\definecolor{fillColor}{RGB}{12,255,102}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{13,255,102}
\definecolor{fillColor}{RGB}{13,255,102}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{4,255,102}
\definecolor{fillColor}{RGB}{4,255,102}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{14,254,104}
\definecolor{fillColor}{RGB}{14,254,104}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{29,251,108}
\definecolor{fillColor}{RGB}{29,251,108}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{62,238,124}
\definecolor{fillColor}{RGB}{62,238,124}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{50,244,116}
\definecolor{fillColor}{RGB}{50,244,116}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{54,242,119}
\definecolor{fillColor}{RGB}{54,242,119}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{88,212,154}
\definecolor{fillColor}{RGB}{88,212,154}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{129,255,77}
\definecolor{fillColor}{RGB}{129,255,77}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (365.59,107.56) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (351.72,130.19) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (338.64,149.52) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (326.97,165.08) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (315.90,178.40) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (304.10,191.06) circle (  3.57);
\definecolor{drawColor}{RGB}{169,61,255}
\definecolor{fillColor}{RGB}{169,61,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (297.78,197.17) circle (  3.57);
\definecolor{drawColor}{RGB}{123,85,255}
\definecolor{fillColor}{RGB}{123,85,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (294.78,199.92) circle (  3.57);
\definecolor{drawColor}{RGB}{71,97,255}
\definecolor{fillColor}{RGB}{71,97,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (292.44,201.98) circle (  3.57);
\definecolor{drawColor}{RGB}{12,255,102}
\definecolor{fillColor}{RGB}{12,255,102}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{15,255,101}
\definecolor{fillColor}{RGB}{15,255,101}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{22,252,106}
\definecolor{fillColor}{RGB}{22,252,106}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{4,255,103}
\definecolor{fillColor}{RGB}{4,255,103}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{19,253,105}
\definecolor{fillColor}{RGB}{19,253,105}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{29,251,107}
\definecolor{fillColor}{RGB}{29,251,107}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{31,251,108}
\definecolor{fillColor}{RGB}{31,251,108}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{8,254,103}
\definecolor{fillColor}{RGB}{8,254,103}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{71,232,132}
\definecolor{fillColor}{RGB}{71,232,132}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (354.92,125.18) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (336.80,152.07) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (319.78,173.89) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (304.26,190.89) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (289.64,204.37) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (275.05,215.37) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (259.90,224.20) circle (  3.57);
\definecolor{drawColor}{RGB}{170,61,255}
\definecolor{fillColor}{RGB}{170,61,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (253.42,227.17) circle (  3.57);
\definecolor{drawColor}{RGB}{130,83,255}
\definecolor{fillColor}{RGB}{130,83,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (249.92,228.57) circle (  3.57);
\definecolor{drawColor}{RGB}{87,94,255}
\definecolor{fillColor}{RGB}{87,94,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (247.18,229.57) circle (  3.57);
\definecolor{drawColor}{RGB}{24,255,101}
\definecolor{fillColor}{RGB}{24,255,101}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{17,255,101}
\definecolor{fillColor}{RGB}{17,255,101}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{14,255,102}
\definecolor{fillColor}{RGB}{14,255,102}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{7,255,102}
\definecolor{fillColor}{RGB}{7,255,102}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{45,246,114}
\definecolor{fillColor}{RGB}{45,246,114}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{47,245,115}
\definecolor{fillColor}{RGB}{47,245,115}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (354.13,126.42) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (328.34,163.33) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (304.81,190.34) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (283.57,209.24) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (264.48,221.81) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (247.08,229.61) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (230.93,233.73) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (215.84,234.87) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.93,233.60) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (189.43,230.57) circle (  3.57);
\definecolor{drawColor}{RGB}{177,55,255}
\definecolor{fillColor}{RGB}{177,55,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.37,228.83) circle (  3.57);
\definecolor{drawColor}{RGB}{144,77,255}
\definecolor{fillColor}{RGB}{144,77,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (181.46,227.69) circle (  3.57);
\definecolor{drawColor}{RGB}{110,89,255}
\definecolor{fillColor}{RGB}{110,89,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.16,226.73) circle (  3.57);
\end{scope}
\end{tikzpicture}


==> figs/TernaryAndPolicies/query_INDCID.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-07-06 21:48:49
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,469.76);
\begin{scope}
\path[clip] (  0.00, 46.31) rectangle (433.62,423.44);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, 46.31) rectangle (433.62,423.44);
\end{scope}
\begin{scope}
\path[clip] (  6.00, 52.31) rectangle (427.62,417.44);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (216.81,365.28) --
	( 66.23,104.47) --
	(367.39,104.47) --
	cycle;
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (352.33,130.55) -- ( 81.29,130.55);

\path[draw=drawColor,line width= 0.3pt,line join=round] (322.21,182.72) -- (111.41,182.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] (292.10,234.88) -- (141.52,234.88);

\path[draw=drawColor,line width= 0.3pt,line join=round] (261.98,287.04) -- (171.64,287.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (231.87,339.20) -- (201.75,339.20);

\path[draw=drawColor,line width= 0.3pt,line join=round] (201.75,339.20) -- (337.27,104.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] (171.64,287.04) -- (277.04,104.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] (141.52,234.88) -- (216.81,104.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] (111.40,182.72) -- (156.58,104.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 81.29,130.55) -- ( 96.35,104.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 96.35,104.47) -- (231.87,339.20);

\path[draw=drawColor,line width= 0.3pt,line join=round] (156.58,104.47) -- (261.98,287.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (216.81,104.47) -- (292.10,234.88);

\path[draw=drawColor,line width= 0.3pt,line join=round] (277.04,104.47) -- (322.21,182.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] (337.27,104.47) -- (352.33,130.55);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (337.27,156.63) -- ( 96.35,156.63);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (307.16,208.80) -- (126.46,208.80);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (277.04,260.96) -- (156.58,260.96);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (246.93,313.12) -- (186.69,313.12);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (216.81,365.28) -- (216.81,365.28);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (186.69,313.12) -- (307.16,104.47);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (156.58,260.96) -- (246.93,104.47);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (126.46,208.80) -- (186.69,104.47);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] ( 96.35,156.63) -- (126.46,104.47);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] ( 66.23,104.47) -- ( 66.23,104.47);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (126.46,104.47) -- (246.93,313.12);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (186.69,104.47) -- (277.04,260.96);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (246.93,104.47) -- (307.16,208.80);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (307.16,104.47) -- (337.27,156.63);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (367.39,104.47) -- (367.39,104.47);

\path[draw=drawColor,line width= 0.2pt,line join=round] (337.27,156.63) -- (340.19,156.63);

\path[draw=drawColor,line width= 0.2pt,line join=round] (307.16,208.80) -- (310.07,208.80);

\path[draw=drawColor,line width= 0.2pt,line join=round] (277.04,260.96) -- (279.96,260.96);

\path[draw=drawColor,line width= 0.2pt,line join=round] (246.93,313.12) -- (249.84,313.12);

\path[draw=drawColor,line width= 0.2pt,line join=round] (216.81,365.28) -- (219.73,365.28);

\path[draw=drawColor,line width= 0.2pt,line join=round] (352.33,130.55) -- (353.79,130.55);

\path[draw=drawColor,line width= 0.2pt,line join=round] (322.21,182.72) -- (323.67,182.72);

\path[draw=drawColor,line width= 0.2pt,line join=round] (292.10,234.88) -- (293.56,234.88);

\path[draw=drawColor,line width= 0.2pt,line join=round] (261.98,287.04) -- (263.44,287.04);

\path[draw=drawColor,line width= 0.2pt,line join=round] (231.87,339.20) -- (233.33,339.20);

\path[draw=drawColor,line width= 0.2pt,line join=round] (186.69,313.12) -- (185.24,315.31);

\path[draw=drawColor,line width= 0.2pt,line join=round] (156.58,260.96) -- (155.12,263.15);

\path[draw=drawColor,line width= 0.2pt,line join=round] (126.46,208.80) -- (125.00,210.98);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 96.35,156.63) -- ( 94.89,158.82);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 66.23,104.47) -- ( 64.77,106.66);

\path[draw=drawColor,line width= 0.2pt,line join=round] (201.75,339.20) -- (201.02,340.30);

\path[draw=drawColor,line width= 0.2pt,line join=round] (171.64,287.04) -- (170.91,288.13);

\path[draw=drawColor,line width= 0.2pt,line join=round] (141.52,234.88) -- (140.79,235.97);

\path[draw=drawColor,line width= 0.2pt,line join=round] (111.40,182.72) -- (110.68,183.81);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 81.29,130.55) -- ( 80.56,131.65);

\path[draw=drawColor,line width= 0.2pt,line join=round] (126.46,104.47) -- (125.00,102.28);

\path[draw=drawColor,line width= 0.2pt,line join=round] (186.69,104.47) -- (185.24,102.28);

\path[draw=drawColor,line width= 0.2pt,line join=round] (246.93,104.47) -- (245.47,102.28);

\path[draw=drawColor,line width= 0.2pt,line join=round] (307.16,104.47) -- (305.70,102.28);

\path[draw=drawColor,line width= 0.2pt,line join=round] (367.39,104.47) -- (365.93,102.28);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 96.35,104.47) -- ( 95.62,103.38);

\path[draw=drawColor,line width= 0.2pt,line join=round] (156.58,104.47) -- (155.85,103.38);

\path[draw=drawColor,line width= 0.2pt,line join=round] (216.81,104.47) -- (216.08,103.38);

\path[draw=drawColor,line width= 0.2pt,line join=round] (277.04,104.47) -- (276.31,103.38);

\path[draw=drawColor,line width= 0.2pt,line join=round] (337.27,104.47) -- (336.54,103.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.81,365.28) --
	(367.39,104.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.23,104.47) --
	(216.81,365.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (367.39,104.47) --
	( 66.23,104.47);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.60] at (349.29,151.12) {0.2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.60] at (319.17,203.29) {0.4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.60] at (289.06,255.45) {0.6};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.60] at (258.94,307.61) {0.8};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.60] at (224.47,359.77) {1};

\node[text=drawColor,rotate=-60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (176.43,319.21) {0.2};

\node[text=drawColor,rotate=-60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (146.31,267.05) {0.4};

\node[text=drawColor,rotate=-60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (116.19,214.89) {0.6};

\node[text=drawColor,rotate=-60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 86.08,162.72) {0.8};

\node[text=drawColor,rotate=-60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 57.83,107.33) {1};

\node[text=drawColor,rotate= 60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (126.76, 94.64) {0.2};

\node[text=drawColor,rotate= 60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (186.99, 94.64) {0.4};

\node[text=drawColor,rotate= 60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (247.22, 94.64) {0.6};

\node[text=drawColor,rotate= 60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (307.45, 94.64) {0.8};

\node[text=drawColor,rotate= 60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (368.93, 96.80) {1};

\path[draw=drawColor,line width= 0.2pt,line join=round] (357.21,200.21) -- (296.97,304.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (303.14,300.98) --
	(296.97,304.54) --
	(296.97,297.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] (136.65,304.54) -- ( 76.41,200.21);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 76.41,207.32) --
	( 76.41,200.21) --
	( 82.57,203.77);

\path[draw=drawColor,line width= 0.2pt,line join=round] (156.58, 69.48) -- (277.04, 69.48);

\path[draw=drawColor,line width= 0.2pt,line join=round] (270.88, 65.92) --
	(277.04, 69.48) --
	(270.88, 73.04);

\node[text=drawColor,rotate=-60.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (333.55,255.91) {$p(1,1)$};

\node[text=drawColor,rotate= 60.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (100.07,255.91) {$p(0,2)$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (216.81, 54.70) {$p(2,0)$};
\definecolor{drawColor}{RGB}{90,255,90}
\definecolor{fillColor}{RGB}{90,255,90}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{116,255,82}
\definecolor{fillColor}{RGB}{116,255,82}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{129,255,77}
\definecolor{fillColor}{RGB}{129,255,77}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.48) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (341.64,149.07) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (330.07,169.11) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (331.18,159.65) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (326.55,165.62) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (323.36,169.58) circle (  3.57);
\definecolor{drawColor}{RGB}{179,53,255}
\definecolor{fillColor}{RGB}{179,53,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (318.07,189.89) circle (  3.57);
\definecolor{drawColor}{RGB}{130,83,255}
\definecolor{fillColor}{RGB}{130,83,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (318.23,189.61) circle (  3.57);
\definecolor{drawColor}{RGB}{77,96,255}
\definecolor{fillColor}{RGB}{77,96,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (318.55,189.06) circle (  3.57);
\definecolor{drawColor}{RGB}{41,110,248}
\definecolor{fillColor}{RGB}{41,110,248}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (320.55,172.98) circle (  3.57);
\definecolor{drawColor}{RGB}{82,139,223}
\definecolor{fillColor}{RGB}{82,139,223}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (319.43,187.54) circle (  3.57);
\definecolor{drawColor}{RGB}{93,157,206}
\definecolor{fillColor}{RGB}{93,157,206}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (320.89,172.58) circle (  3.57);
\definecolor{drawColor}{RGB}{97,175,190}
\definecolor{fillColor}{RGB}{97,175,190}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (321.17,172.24) circle (  3.57);
\definecolor{drawColor}{RGB}{96,190,175}
\definecolor{fillColor}{RGB}{96,190,175}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (321.51,171.83) circle (  3.57);
\definecolor{drawColor}{RGB}{92,203,162}
\definecolor{fillColor}{RGB}{92,203,162}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (321.88,171.38) circle (  3.57);
\definecolor{drawColor}{RGB}{86,214,151}
\definecolor{fillColor}{RGB}{86,214,151}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (322.28,170.91) circle (  3.57);
\definecolor{drawColor}{RGB}{79,224,140}
\definecolor{fillColor}{RGB}{79,224,140}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (322.69,170.40) circle (  3.57);
\definecolor{drawColor}{RGB}{72,255,95}
\definecolor{fillColor}{RGB}{72,255,95}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{113,255,83}
\definecolor{fillColor}{RGB}{113,255,83}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (332.06,165.66) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (296.96,226.45) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (280.99,254.12) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (272.66,268.54) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (285.35,207.86) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (265.02,281.78) circle (  3.57);
\definecolor{drawColor}{RGB}{166,64,255}
\definecolor{fillColor}{RGB}{166,64,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (264.86,282.07) circle (  3.57);
\definecolor{drawColor}{RGB}{118,87,255}
\definecolor{fillColor}{RGB}{118,87,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (265.62,280.74) circle (  3.57);
\definecolor{drawColor}{RGB}{67,98,255}
\definecolor{fillColor}{RGB}{67,98,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (273.62,216.31) circle (  3.57);
\definecolor{drawColor}{RGB}{52,114,244}
\definecolor{fillColor}{RGB}{52,114,244}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (273.26,216.55) circle (  3.57);
\definecolor{drawColor}{RGB}{82,139,223}
\definecolor{fillColor}{RGB}{82,139,223}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (273.21,216.58) circle (  3.57);
\definecolor{drawColor}{RGB}{93,159,205}
\definecolor{fillColor}{RGB}{93,159,205}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (273.39,216.46) circle (  3.57);
\definecolor{drawColor}{RGB}{97,176,189}
\definecolor{fillColor}{RGB}{97,176,189}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (273.74,216.24) circle (  3.57);
\definecolor{drawColor}{RGB}{96,191,175}
\definecolor{fillColor}{RGB}{96,191,175}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (274.19,215.94) circle (  3.57);
\definecolor{drawColor}{RGB}{92,203,162}
\definecolor{fillColor}{RGB}{92,203,162}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (274.74,215.58) circle (  3.57);
\definecolor{drawColor}{RGB}{87,214,151}
\definecolor{fillColor}{RGB}{87,214,151}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (275.34,215.17) circle (  3.57);
\definecolor{drawColor}{RGB}{79,224,141}
\definecolor{fillColor}{RGB}{79,224,141}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (276.00,214.73) circle (  3.57);
\definecolor{drawColor}{RGB}{66,255,96}
\definecolor{fillColor}{RGB}{66,255,96}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,1,255}
\definecolor{fillColor}{RGB}{204,1,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (358.11,120.54) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (269.68,273.70) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (237.23,329.91) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (222.03,356.24) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.38,228.39) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (240.00,231.79) circle (  3.57);
\definecolor{drawColor}{RGB}{195,31,255}
\definecolor{fillColor}{RGB}{195,31,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (216.81,365.28) circle (  3.57);
\definecolor{drawColor}{RGB}{144,76,255}
\definecolor{fillColor}{RGB}{144,76,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (216.81,365.28) circle (  3.57);
\definecolor{drawColor}{RGB}{108,90,255}
\definecolor{fillColor}{RGB}{108,90,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (226.62,234.32) circle (  3.57);
\definecolor{drawColor}{RGB}{52,99,255}
\definecolor{fillColor}{RGB}{52,99,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (225.36,234.46) circle (  3.57);
\definecolor{drawColor}{RGB}{60,119,240}
\definecolor{fillColor}{RGB}{60,119,240}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (224.70,234.52) circle (  3.57);
\definecolor{drawColor}{RGB}{84,141,220}
\definecolor{fillColor}{RGB}{84,141,220}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (224.46,234.54) circle (  3.57);
\definecolor{drawColor}{RGB}{94,160,203}
\definecolor{fillColor}{RGB}{94,160,203}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (224.52,234.54) circle (  3.57);
\definecolor{drawColor}{RGB}{97,177,188}
\definecolor{fillColor}{RGB}{97,177,188}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (224.79,234.51) circle (  3.57);
\definecolor{drawColor}{RGB}{96,191,175}
\definecolor{fillColor}{RGB}{96,191,175}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (225.23,234.47) circle (  3.57);
\definecolor{drawColor}{RGB}{92,203,162}
\definecolor{fillColor}{RGB}{92,203,162}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (225.79,234.41) circle (  3.57);
\definecolor{drawColor}{RGB}{87,214,151}
\definecolor{fillColor}{RGB}{87,214,151}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (226.45,234.34) circle (  3.57);
\definecolor{drawColor}{RGB}{79,224,141}
\definecolor{fillColor}{RGB}{79,224,141}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (227.19,234.26) circle (  3.57);
\definecolor{drawColor}{RGB}{75,255,94}
\definecolor{fillColor}{RGB}{75,255,94}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (249.24,309.11) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (216.81,365.28) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (216.81,365.28) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (216.81,365.28) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (216.81,365.28) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (188.63,230.31) circle (  3.57);
\definecolor{drawColor}{RGB}{111,89,255}
\definecolor{fillColor}{RGB}{111,89,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (198.39,333.37) circle (  3.57);
\definecolor{drawColor}{RGB}{68,98,255}
\definecolor{fillColor}{RGB}{68,98,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (186.57,312.90) circle (  3.57);
\definecolor{drawColor}{RGB}{96,93,255}
\definecolor{fillColor}{RGB}{96,93,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (176.38,225.48) circle (  3.57);
\definecolor{drawColor}{RGB}{33,101,255}
\definecolor{fillColor}{RGB}{33,101,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (175.06,224.85) circle (  3.57);
\definecolor{drawColor}{RGB}{66,123,237}
\definecolor{fillColor}{RGB}{66,123,237}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (174.31,224.49) circle (  3.57);
\definecolor{drawColor}{RGB}{86,144,218}
\definecolor{fillColor}{RGB}{86,144,218}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (173.96,224.32) circle (  3.57);
\definecolor{drawColor}{RGB}{94,162,202}
\definecolor{fillColor}{RGB}{94,162,202}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (173.91,224.29) circle (  3.57);
\definecolor{drawColor}{RGB}{97,177,187}
\definecolor{fillColor}{RGB}{97,177,187}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (174.07,224.37) circle (  3.57);
\definecolor{drawColor}{RGB}{96,191,174}
\definecolor{fillColor}{RGB}{96,191,174}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (174.39,224.53) circle (  3.57);
\definecolor{drawColor}{RGB}{92,203,162}
\definecolor{fillColor}{RGB}{92,203,162}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (174.85,224.75) circle (  3.57);
\definecolor{drawColor}{RGB}{87,214,151}
\definecolor{fillColor}{RGB}{87,214,151}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (175.42,225.02) circle (  3.57);
\definecolor{drawColor}{RGB}{80,223,141}
\definecolor{fillColor}{RGB}{80,223,141}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (176.07,225.33) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (235.93,332.17) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (216.81,365.28) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (216.81,365.28) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (216.81,365.28) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (167.55,279.96) circle (  3.57);
\definecolor{drawColor}{RGB}{198,24,255}
\definecolor{fillColor}{RGB}{198,24,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (144.54,240.11) circle (  3.57);
\definecolor{drawColor}{RGB}{163,65,255}
\definecolor{fillColor}{RGB}{163,65,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (134.56,222.83) circle (  3.57);
\definecolor{drawColor}{RGB}{128,83,255}
\definecolor{fillColor}{RGB}{128,83,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (129.03,213.25) circle (  3.57);
\definecolor{drawColor}{RGB}{90,94,255}
\definecolor{fillColor}{RGB}{90,94,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (125.72,207.50) circle (  3.57);
\definecolor{drawColor}{RGB}{30,101,255}
\definecolor{fillColor}{RGB}{30,101,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (123.65,203.93) circle (  3.57);
\definecolor{drawColor}{RGB}{9,103,254}
\definecolor{fillColor}{RGB}{9,103,254}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (122.17,183.37) circle (  3.57);
\definecolor{drawColor}{RGB}{71,126,234}
\definecolor{fillColor}{RGB}{71,126,234}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (121.62,182.77) circle (  3.57);
\definecolor{drawColor}{RGB}{93,158,206}
\definecolor{fillColor}{RGB}{93,158,206}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (121.15,199.59) circle (  3.57);
\definecolor{drawColor}{RGB}{95,163,201}
\definecolor{fillColor}{RGB}{95,163,201}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (121.25,182.35) circle (  3.57);
\definecolor{drawColor}{RGB}{97,178,187}
\definecolor{fillColor}{RGB}{97,178,187}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (121.30,182.41) circle (  3.57);
\definecolor{drawColor}{RGB}{96,191,174}
\definecolor{fillColor}{RGB}{96,191,174}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (121.47,182.60) circle (  3.57);
\definecolor{drawColor}{RGB}{92,203,163}
\definecolor{fillColor}{RGB}{92,203,163}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (121.74,182.89) circle (  3.57);
\definecolor{drawColor}{RGB}{87,214,152}
\definecolor{fillColor}{RGB}{87,214,152}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (122.08,183.27) circle (  3.57);
\definecolor{drawColor}{RGB}{80,223,142}
\definecolor{fillColor}{RGB}{80,223,142}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (122.49,183.71) circle (  3.57);
\definecolor{drawColor}{RGB}{69,255,95}
\definecolor{fillColor}{RGB}{69,255,95}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{93,255,90}
\definecolor{fillColor}{RGB}{93,255,90}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{109,255,85}
\definecolor{fillColor}{RGB}{109,255,85}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{120,255,80}
\definecolor{fillColor}{RGB}{120,255,80}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,1,255}
\definecolor{fillColor}{RGB}{204,1,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (365.48,107.77) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (351.09,132.71) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (342.13,148.22) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (339.21,148.71) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (334.81,154.79) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (331.35,159.42) circle (  3.57);
\definecolor{drawColor}{RGB}{172,59,255}
\definecolor{fillColor}{RGB}{172,59,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (327.47,173.61) circle (  3.57);
\definecolor{drawColor}{RGB}{123,85,255}
\definecolor{fillColor}{RGB}{123,85,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (326.89,174.61) circle (  3.57);
\definecolor{drawColor}{RGB}{79,96,255}
\definecolor{fillColor}{RGB}{79,96,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (327.56,164.34) circle (  3.57);
\definecolor{drawColor}{RGB}{43,110,248}
\definecolor{fillColor}{RGB}{43,110,248}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (327.20,164.80) circle (  3.57);
\definecolor{drawColor}{RGB}{81,137,225}
\definecolor{fillColor}{RGB}{81,137,225}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (327.01,165.03) circle (  3.57);
\definecolor{drawColor}{RGB}{93,158,205}
\definecolor{fillColor}{RGB}{93,158,205}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (326.96,165.10) circle (  3.57);
\definecolor{drawColor}{RGB}{97,176,189}
\definecolor{fillColor}{RGB}{97,176,189}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (327.00,165.05) circle (  3.57);
\definecolor{drawColor}{RGB}{96,191,174}
\definecolor{fillColor}{RGB}{96,191,174}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (327.12,164.90) circle (  3.57);
\definecolor{drawColor}{RGB}{92,204,161}
\definecolor{fillColor}{RGB}{92,204,161}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (327.29,164.68) circle (  3.57);
\definecolor{drawColor}{RGB}{51,255,98}
\definecolor{fillColor}{RGB}{51,255,98}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{40,255,100}
\definecolor{fillColor}{RGB}{40,255,100}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{100,255,87}
\definecolor{fillColor}{RGB}{100,255,87}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{125,255,78}
\definecolor{fillColor}{RGB}{125,255,78}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (339.44,152.89) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (318.24,189.60) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (315.57,178.78) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (305.58,189.56) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (297.82,197.14) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (291.31,202.96) circle (  3.57);
\definecolor{drawColor}{RGB}{153,72,255}
\definecolor{fillColor}{RGB}{153,72,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (281.87,252.59) circle (  3.57);
\definecolor{drawColor}{RGB}{123,85,255}
\definecolor{fillColor}{RGB}{123,85,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (285.92,207.41) circle (  3.57);
\definecolor{drawColor}{RGB}{70,97,255}
\definecolor{fillColor}{RGB}{70,97,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (284.72,208.35) circle (  3.57);
\definecolor{drawColor}{RGB}{50,113,245}
\definecolor{fillColor}{RGB}{50,113,245}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (283.97,208.93) circle (  3.57);
\definecolor{drawColor}{RGB}{82,138,223}
\definecolor{fillColor}{RGB}{82,138,223}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (283.55,209.26) circle (  3.57);
\definecolor{drawColor}{RGB}{93,159,205}
\definecolor{fillColor}{RGB}{93,159,205}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (283.38,209.39) circle (  3.57);
\definecolor{drawColor}{RGB}{97,176,189}
\definecolor{fillColor}{RGB}{97,176,189}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (283.40,209.37) circle (  3.57);
\definecolor{drawColor}{RGB}{96,191,175}
\definecolor{fillColor}{RGB}{96,191,175}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (283.57,209.25) circle (  3.57);
\definecolor{drawColor}{RGB}{92,204,162}
\definecolor{fillColor}{RGB}{92,204,162}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (283.84,209.03) circle (  3.57);
\definecolor{drawColor}{RGB}{44,255,99}
\definecolor{fillColor}{RGB}{44,255,99}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{71,255,95}
\definecolor{fillColor}{RGB}{71,255,95}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{112,255,84}
\definecolor{fillColor}{RGB}{112,255,84}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (328.39,172.03) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (292.00,235.04) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (269.11,274.70) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (276.10,214.66) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (263.84,222.16) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (253.92,226.96) circle (  3.57);
\definecolor{drawColor}{RGB}{180,52,255}
\definecolor{fillColor}{RGB}{180,52,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (230.87,340.94) circle (  3.57);
\definecolor{drawColor}{RGB}{131,82,255}
\definecolor{fillColor}{RGB}{131,82,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (230.13,342.21) circle (  3.57);
\definecolor{drawColor}{RGB}{113,88,255}
\definecolor{fillColor}{RGB}{113,88,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.64,231.88) circle (  3.57);
\definecolor{drawColor}{RGB}{60,99,255}
\definecolor{fillColor}{RGB}{60,99,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (238.06,232.28) circle (  3.57);
\definecolor{drawColor}{RGB}{55,116,243}
\definecolor{fillColor}{RGB}{55,116,243}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (237.04,232.52) circle (  3.57);
\definecolor{drawColor}{RGB}{83,139,222}
\definecolor{fillColor}{RGB}{83,139,222}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (236.45,232.66) circle (  3.57);
\definecolor{drawColor}{RGB}{93,159,205}
\definecolor{fillColor}{RGB}{93,159,205}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (236.17,232.72) circle (  3.57);
\definecolor{drawColor}{RGB}{97,176,189}
\definecolor{fillColor}{RGB}{97,176,189}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (236.13,232.73) circle (  3.57);
\definecolor{drawColor}{RGB}{96,190,175}
\definecolor{fillColor}{RGB}{96,190,175}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (236.29,232.69) circle (  3.57);
\definecolor{drawColor}{RGB}{92,203,163}
\definecolor{fillColor}{RGB}{92,203,163}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (236.60,232.62) circle (  3.57);
\definecolor{drawColor}{RGB}{41,255,100}
\definecolor{fillColor}{RGB}{41,255,100}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{87,255,91}
\definecolor{fillColor}{RGB}{87,255,91}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (308.10,207.17) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (255.11,298.95) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (224.35,352.21) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (216.81,365.28) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (223.75,234.60) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (211.28,234.70) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.06,233.45) circle (  3.57);
\definecolor{drawColor}{RGB}{97,92,255}
\definecolor{fillColor}{RGB}{97,92,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (207.96,349.95) circle (  3.57);
\definecolor{drawColor}{RGB}{144,76,255}
\definecolor{fillColor}{RGB}{144,76,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (190.63,230.94) circle (  3.57);
\definecolor{drawColor}{RGB}{103,91,255}
\definecolor{fillColor}{RGB}{103,91,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (188.30,230.20) circle (  3.57);
\definecolor{drawColor}{RGB}{49,100,255}
\definecolor{fillColor}{RGB}{49,100,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (186.72,229.67) circle (  3.57);
\definecolor{drawColor}{RGB}{59,119,241}
\definecolor{fillColor}{RGB}{59,119,241}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (185.68,229.30) circle (  3.57);
\definecolor{drawColor}{RGB}{84,140,221}
\definecolor{fillColor}{RGB}{84,140,221}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (185.04,229.07) circle (  3.57);
\definecolor{drawColor}{RGB}{93,159,205}
\definecolor{fillColor}{RGB}{93,159,205}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.72,228.96) circle (  3.57);
\definecolor{drawColor}{RGB}{97,175,190}
\definecolor{fillColor}{RGB}{97,175,190}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.64,228.93) circle (  3.57);
\definecolor{drawColor}{RGB}{96,189,176}
\definecolor{fillColor}{RGB}{96,189,176}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.76,228.97) circle (  3.57);
\definecolor{drawColor}{RGB}{93,202,164}
\definecolor{fillColor}{RGB}{93,202,164}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (185.03,229.07) circle (  3.57);
\definecolor{drawColor}{RGB}{53,255,98}
\definecolor{fillColor}{RGB}{53,255,98}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (252.19,304.00) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (216.81,365.28) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (216.81,365.28) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (216.81,365.28) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (166.73,220.45) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (154.69,212.69) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (145.49,205.62) circle (  3.57);
\definecolor{drawColor}{RGB}{156,70,255}
\definecolor{fillColor}{RGB}{156,70,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (141.77,235.31) circle (  3.57);
\definecolor{drawColor}{RGB}{124,85,255}
\definecolor{fillColor}{RGB}{124,85,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (136.85,226.79) circle (  3.57);
\definecolor{drawColor}{RGB}{87,95,255}
\definecolor{fillColor}{RGB}{87,95,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (133.61,221.18) circle (  3.57);
\definecolor{drawColor}{RGB}{26,101,255}
\definecolor{fillColor}{RGB}{26,101,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (131.44,217.42) circle (  3.57);
\definecolor{drawColor}{RGB}{64,121,238}
\definecolor{fillColor}{RGB}{64,121,238}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (129.98,214.89) circle (  3.57);
\definecolor{drawColor}{RGB}{63,121,239}
\definecolor{fillColor}{RGB}{63,121,239}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (129.05,190.58) circle (  3.57);
\definecolor{drawColor}{RGB}{84,141,221}
\definecolor{fillColor}{RGB}{84,141,221}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (128.59,190.12) circle (  3.57);
\definecolor{drawColor}{RGB}{93,159,205}
\definecolor{fillColor}{RGB}{93,159,205}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (128.35,189.87) circle (  3.57);
\definecolor{drawColor}{RGB}{97,175,190}
\definecolor{fillColor}{RGB}{97,175,190}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (128.27,189.79) circle (  3.57);
\definecolor{drawColor}{RGB}{96,188,177}
\definecolor{fillColor}{RGB}{96,188,177}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (128.33,189.85) circle (  3.57);
\definecolor{drawColor}{RGB}{93,201,165}
\definecolor{fillColor}{RGB}{93,201,165}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (128.50,190.02) circle (  3.57);
\definecolor{drawColor}{RGB}{55,255,98}
\definecolor{fillColor}{RGB}{55,255,98}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{37,255,100}
\definecolor{fillColor}{RGB}{37,255,100}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{131,255,76}
\definecolor{fillColor}{RGB}{131,255,76}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{129,255,77}
\definecolor{fillColor}{RGB}{129,255,77}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{77,255,94}
\definecolor{fillColor}{RGB}{77,255,94}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{126,255,78}
\definecolor{fillColor}{RGB}{126,255,78}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (360.53,116.35) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (353.65,127.19) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (348.04,135.83) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (342.28,147.96) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (339.96,147.65) circle (  3.57);
\definecolor{drawColor}{RGB}{178,54,255}
\definecolor{fillColor}{RGB}{178,54,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (336.44,158.08) circle (  3.57);
\definecolor{drawColor}{RGB}{127,84,255}
\definecolor{fillColor}{RGB}{127,84,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (335.45,159.79) circle (  3.57);
\definecolor{drawColor}{RGB}{87,94,255}
\definecolor{fillColor}{RGB}{87,94,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (335.15,154.33) circle (  3.57);
\definecolor{drawColor}{RGB}{31,107,251}
\definecolor{fillColor}{RGB}{31,107,251}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (334.56,155.13) circle (  3.57);
\definecolor{drawColor}{RGB}{86,143,219}
\definecolor{fillColor}{RGB}{86,143,219}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (333.95,162.40) circle (  3.57);
\definecolor{drawColor}{RGB}{92,156,207}
\definecolor{fillColor}{RGB}{92,156,207}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (333.90,156.03) circle (  3.57);
\definecolor{drawColor}{RGB}{41,255,100}
\definecolor{fillColor}{RGB}{41,255,100}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{26,255,101}
\definecolor{fillColor}{RGB}{26,255,101}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{28,255,101}
\definecolor{fillColor}{RGB}{28,255,101}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{129,255,77}
\definecolor{fillColor}{RGB}{129,255,77}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{94,255,89}
\definecolor{fillColor}{RGB}{94,255,89}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (355.87,124.43) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (342.47,144.06) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (325.94,176.27) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (321.22,172.18) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (313.38,181.24) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (301.20,219.12) circle (  3.57);
\definecolor{drawColor}{RGB}{178,53,255}
\definecolor{fillColor}{RGB}{178,53,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (301.61,193.52) circle (  3.57);
\definecolor{drawColor}{RGB}{132,82,255}
\definecolor{fillColor}{RGB}{132,82,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (299.50,195.56) circle (  3.57);
\definecolor{drawColor}{RGB}{83,95,255}
\definecolor{fillColor}{RGB}{83,95,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (297.96,197.00) circle (  3.57);
\definecolor{drawColor}{RGB}{34,108,250}
\definecolor{fillColor}{RGB}{34,108,250}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (296.87,198.01) circle (  3.57);
\definecolor{drawColor}{RGB}{78,134,227}
\definecolor{fillColor}{RGB}{78,134,227}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (296.12,198.70) circle (  3.57);
\definecolor{drawColor}{RGB}{92,155,208}
\definecolor{fillColor}{RGB}{92,155,208}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (295.63,199.14) circle (  3.57);
\definecolor{drawColor}{RGB}{97,173,192}
\definecolor{fillColor}{RGB}{97,173,192}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (295.36,199.39) circle (  3.57);
\definecolor{drawColor}{RGB}{34,255,100}
\definecolor{fillColor}{RGB}{34,255,100}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{50,255,98}
\definecolor{fillColor}{RGB}{50,255,98}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{23,255,101}
\definecolor{fillColor}{RGB}{23,255,101}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{144,255,69}
\definecolor{fillColor}{RGB}{144,255,69}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{79,255,93}
\definecolor{fillColor}{RGB}{79,255,93}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (346.83,140.07) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (320.80,185.17) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (310.42,184.48) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (296.08,198.73) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (284.19,208.77) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (273.76,216.23) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (264.01,222.06) circle (  3.57);
\definecolor{drawColor}{RGB}{168,62,255}
\definecolor{fillColor}{RGB}{168,62,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (259.20,224.54) circle (  3.57);
\definecolor{drawColor}{RGB}{125,84,255}
\definecolor{fillColor}{RGB}{125,84,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (256.49,225.82) circle (  3.57);
\definecolor{drawColor}{RGB}{78,96,255}
\definecolor{fillColor}{RGB}{78,96,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (254.51,226.70) circle (  3.57);
\definecolor{drawColor}{RGB}{36,108,250}
\definecolor{fillColor}{RGB}{36,108,250}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (253.10,227.30) circle (  3.57);
\definecolor{drawColor}{RGB}{77,133,228}
\definecolor{fillColor}{RGB}{77,133,228}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (252.13,227.70) circle (  3.57);
\definecolor{drawColor}{RGB}{91,153,210}
\definecolor{fillColor}{RGB}{91,153,210}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (251.49,227.96) circle (  3.57);
\definecolor{drawColor}{RGB}{96,171,193}
\definecolor{fillColor}{RGB}{96,171,193}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (251.13,228.10) circle (  3.57);
\definecolor{drawColor}{RGB}{31,255,100}
\definecolor{fillColor}{RGB}{31,255,100}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{48,255,99}
\definecolor{fillColor}{RGB}{48,255,99}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{67,255,96}
\definecolor{fillColor}{RGB}{67,255,96}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{126,255,78}
\definecolor{fillColor}{RGB}{126,255,78}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (321.25,184.39) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (287.39,243.03) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (278.54,212.96) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (260.34,223.98) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (245.36,230.19) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (232.53,233.46) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (221.10,234.77) circle (  3.57);
\definecolor{drawColor}{RGB}{112,89,255}
\definecolor{fillColor}{RGB}{112,89,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (216.81,365.28) circle (  3.57);
\definecolor{drawColor}{RGB}{158,69,255}
\definecolor{fillColor}{RGB}{158,69,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (207.79,234.41) circle (  3.57);
\definecolor{drawColor}{RGB}{119,87,255}
\definecolor{fillColor}{RGB}{119,87,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (205.07,234.08) circle (  3.57);
\definecolor{drawColor}{RGB}{74,97,255}
\definecolor{fillColor}{RGB}{74,97,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (203.08,233.79) circle (  3.57);
\definecolor{drawColor}{RGB}{36,108,250}
\definecolor{fillColor}{RGB}{36,108,250}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.65,233.56) circle (  3.57);
\definecolor{drawColor}{RGB}{76,131,229}
\definecolor{fillColor}{RGB}{76,131,229}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (200.66,233.38) circle (  3.57);
\definecolor{drawColor}{RGB}{90,151,212}
\definecolor{fillColor}{RGB}{90,151,212}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (200.01,233.25) circle (  3.57);
\definecolor{drawColor}{RGB}{96,168,196}
\definecolor{fillColor}{RGB}{96,168,196}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (199.64,233.18) circle (  3.57);
\definecolor{drawColor}{RGB}{31,255,100}
\definecolor{fillColor}{RGB}{31,255,100}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{28,255,101}
\definecolor{fillColor}{RGB}{28,255,101}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (305.81,211.13) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (253.81,301.20) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (219.30,360.97) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (216.38,234.88) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (216.81,365.28) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (183.02,228.31) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (176.04,294.66) circle (  3.57);
\definecolor{drawColor}{RGB}{183,48,255}
\definecolor{fillColor}{RGB}{183,48,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (162.73,271.61) circle (  3.57);
\definecolor{drawColor}{RGB}{154,71,255}
\definecolor{fillColor}{RGB}{154,71,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (154.95,258.13) circle (  3.57);
\definecolor{drawColor}{RGB}{124,85,255}
\definecolor{fillColor}{RGB}{124,85,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (149.71,249.06) circle (  3.57);
\definecolor{drawColor}{RGB}{90,94,255}
\definecolor{fillColor}{RGB}{90,94,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (146.06,242.75) circle (  3.57);
\definecolor{drawColor}{RGB}{113,88,255}
\definecolor{fillColor}{RGB}{113,88,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (142.75,203.33) circle (  3.57);
\definecolor{drawColor}{RGB}{71,97,255}
\definecolor{fillColor}{RGB}{71,97,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (141.36,202.13) circle (  3.57);
\definecolor{drawColor}{RGB}{34,108,250}
\definecolor{fillColor}{RGB}{34,108,250}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (140.35,201.25) circle (  3.57);
\definecolor{drawColor}{RGB}{74,129,231}
\definecolor{fillColor}{RGB}{74,129,231}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (139.64,200.63) circle (  3.57);
\definecolor{drawColor}{RGB}{89,148,214}
\definecolor{fillColor}{RGB}{89,148,214}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (139.18,200.21) circle (  3.57);
\definecolor{drawColor}{RGB}{95,165,199}
\definecolor{fillColor}{RGB}{95,165,199}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (138.91,199.97) circle (  3.57);
\definecolor{drawColor}{RGB}{47,255,99}
\definecolor{fillColor}{RGB}{47,255,99}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{62,255,96}
\definecolor{fillColor}{RGB}{62,255,96}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{4,255,102}
\definecolor{fillColor}{RGB}{4,255,102}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{27,251,107}
\definecolor{fillColor}{RGB}{27,251,107}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{129,255,77}
\definecolor{fillColor}{RGB}{129,255,77}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{61,238,124}
\definecolor{fillColor}{RGB}{61,238,124}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{23,255,101}
\definecolor{fillColor}{RGB}{23,255,101}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{128,255,77}
\definecolor{fillColor}{RGB}{128,255,77}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (360.52,116.36) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (355.51,124.23) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (351.31,130.83) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (346.89,139.97) circle (  3.57);
\definecolor{drawColor}{RGB}{180,51,255}
\definecolor{fillColor}{RGB}{180,51,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (344.35,144.37) circle (  3.57);
\definecolor{drawColor}{RGB}{127,84,255}
\definecolor{fillColor}{RGB}{127,84,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (343.23,146.31) circle (  3.57);
\definecolor{drawColor}{RGB}{86,95,255}
\definecolor{fillColor}{RGB}{86,95,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (342.51,144.00) circle (  3.57);
\definecolor{drawColor}{RGB}{38,109,249}
\definecolor{fillColor}{RGB}{38,109,249}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (341.84,144.98) circle (  3.57);
\definecolor{drawColor}{RGB}{80,136,225}
\definecolor{fillColor}{RGB}{80,136,225}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (341.33,145.70) circle (  3.57);
\definecolor{drawColor}{RGB}{35,255,100}
\definecolor{fillColor}{RGB}{35,255,100}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{48,255,99}
\definecolor{fillColor}{RGB}{48,255,99}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{57,255,97}
\definecolor{fillColor}{RGB}{57,255,97}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{63,255,96}
\definecolor{fillColor}{RGB}{63,255,96}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{32,250,108}
\definecolor{fillColor}{RGB}{32,250,108}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{129,255,77}
\definecolor{fillColor}{RGB}{129,255,77}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{124,255,79}
\definecolor{fillColor}{RGB}{124,255,79}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (356.64,122.42) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (345.69,139.34) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (336.64,152.29) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (328.85,162.68) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (321.51,171.83) circle (  3.57);
\definecolor{drawColor}{RGB}{160,68,255}
\definecolor{fillColor}{RGB}{160,68,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (314.78,195.59) circle (  3.57);
\definecolor{drawColor}{RGB}{136,80,255}
\definecolor{fillColor}{RGB}{136,80,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (313.65,180.94) circle (  3.57);
\definecolor{drawColor}{RGB}{29,101,255}
\definecolor{fillColor}{RGB}{29,101,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (311.36,201.52) circle (  3.57);
\definecolor{drawColor}{RGB}{31,107,251}
\definecolor{fillColor}{RGB}{31,107,251}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (310.66,184.22) circle (  3.57);
\definecolor{drawColor}{RGB}{78,133,228}
\definecolor{fillColor}{RGB}{78,133,228}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (309.71,185.24) circle (  3.57);
\definecolor{drawColor}{RGB}{12,255,102}
\definecolor{fillColor}{RGB}{12,255,102}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{43,255,99}
\definecolor{fillColor}{RGB}{43,255,99}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{51,255,98}
\definecolor{fillColor}{RGB}{51,255,98}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{57,255,97}
\definecolor{fillColor}{RGB}{57,255,97}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{64,255,96}
\definecolor{fillColor}{RGB}{64,255,96}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{129,255,77}
\definecolor{fillColor}{RGB}{129,255,77}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{128,255,77}
\definecolor{fillColor}{RGB}{128,255,77}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (349.17,134.12) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (333.02,157.20) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (319.25,174.52) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (307.33,187.75) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (296.39,198.45) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (285.57,207.69) circle (  3.57);
\definecolor{drawColor}{RGB}{177,55,255}
\definecolor{fillColor}{RGB}{177,55,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (278.82,212.77) circle (  3.57);
\definecolor{drawColor}{RGB}{75,97,255}
\definecolor{fillColor}{RGB}{75,97,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (273.72,266.71) circle (  3.57);
\definecolor{drawColor}{RGB}{87,94,255}
\definecolor{fillColor}{RGB}{87,94,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (273.53,216.37) circle (  3.57);
\definecolor{drawColor}{RGB}{15,104,254}
\definecolor{fillColor}{RGB}{15,104,254}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (271.81,217.48) circle (  3.57);
\definecolor{drawColor}{RGB}{74,129,231}
\definecolor{fillColor}{RGB}{74,129,231}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (270.53,218.28) circle (  3.57);
\definecolor{drawColor}{RGB}{28,255,101}
\definecolor{fillColor}{RGB}{28,255,101}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{41,255,100}
\definecolor{fillColor}{RGB}{41,255,100}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{49,255,99}
\definecolor{fillColor}{RGB}{49,255,99}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{57,255,97}
\definecolor{fillColor}{RGB}{57,255,97}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{7,254,103}
\definecolor{fillColor}{RGB}{7,254,103}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{36,255,100}
\definecolor{fillColor}{RGB}{36,255,100}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (350.04,134.52) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (327.78,164.06) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (307.34,187.74) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (289.83,204.21) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (274.57,215.69) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (242.87,320.15) circle (  3.57);
\definecolor{drawColor}{RGB}{193,35,255}
\definecolor{fillColor}{RGB}{193,35,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (230.57,341.45) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (235.00,232.97) circle (  3.57);
\definecolor{drawColor}{RGB}{88,94,255}
\definecolor{fillColor}{RGB}{88,94,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (224.13,352.61) circle (  3.57);
\definecolor{drawColor}{RGB}{132,82,255}
\definecolor{fillColor}{RGB}{132,82,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (226.39,234.35) circle (  3.57);
\definecolor{drawColor}{RGB}{82,138,223}
\definecolor{fillColor}{RGB}{82,138,223}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (220.87,358.26) circle (  3.57);
\definecolor{drawColor}{RGB}{94,162,201}
\definecolor{fillColor}{RGB}{94,162,201}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (220.08,359.62) circle (  3.57);
\definecolor{drawColor}{RGB}{67,124,236}
\definecolor{fillColor}{RGB}{67,124,236}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (220.75,234.79) circle (  3.57);
\definecolor{drawColor}{RGB}{29,255,101}
\definecolor{fillColor}{RGB}{29,255,101}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{41,255,99}
\definecolor{fillColor}{RGB}{41,255,99}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{54,255,98}
\definecolor{fillColor}{RGB}{54,255,98}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{128,255,77}
\definecolor{fillColor}{RGB}{128,255,77}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (321.60,183.78) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (292.67,201.78) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (257.48,294.84) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (244.75,230.39) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (216.81,365.28) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (216.81,365.28) circle (  3.57);
\definecolor{drawColor}{RGB}{203,5,255}
\definecolor{fillColor}{RGB}{203,5,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (197.46,331.77) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.69,228.94) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (173.87,224.27) circle (  3.57);
\definecolor{drawColor}{RGB}{122,86,255}
\definecolor{fillColor}{RGB}{122,86,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (168.41,281.45) circle (  3.57);
\definecolor{drawColor}{RGB}{89,94,255}
\definecolor{fillColor}{RGB}{89,94,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (163.94,273.71) circle (  3.57);
\definecolor{drawColor}{RGB}{133,81,255}
\definecolor{fillColor}{RGB}{133,81,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (159.70,216.12) circle (  3.57);
\definecolor{drawColor}{RGB}{98,92,255}
\definecolor{fillColor}{RGB}{98,92,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (157.88,214.91) circle (  3.57);
\definecolor{drawColor}{RGB}{51,99,255}
\definecolor{fillColor}{RGB}{51,99,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (156.50,213.96) circle (  3.57);
\definecolor{drawColor}{RGB}{53,115,244}
\definecolor{fillColor}{RGB}{53,115,244}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (155.46,213.23) circle (  3.57);
\definecolor{drawColor}{RGB}{41,255,99}
\definecolor{fillColor}{RGB}{41,255,99}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{53,255,98}
\definecolor{fillColor}{RGB}{53,255,98}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{58,255,97}
\definecolor{fillColor}{RGB}{58,255,97}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{57,255,97}
\definecolor{fillColor}{RGB}{57,255,97}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{53,255,98}
\definecolor{fillColor}{RGB}{53,255,98}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{47,255,99}
\definecolor{fillColor}{RGB}{47,255,99}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{129,255,77}
\definecolor{fillColor}{RGB}{129,255,77}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{97,180,185}
\definecolor{fillColor}{RGB}{97,180,185}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{96,169,195}
\definecolor{fillColor}{RGB}{96,169,195}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{94,161,203}
\definecolor{fillColor}{RGB}{94,161,203}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{95,255,89}
\definecolor{fillColor}{RGB}{95,255,89}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{114,255,83}
\definecolor{fillColor}{RGB}{114,255,83}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (364.82,108.88) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (359.86,117.51) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (356.35,122.90) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (352.89,128.37) circle (  3.57);
\definecolor{drawColor}{RGB}{171,59,255}
\definecolor{fillColor}{RGB}{171,59,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (350.58,131.97) circle (  3.57);
\definecolor{drawColor}{RGB}{117,87,255}
\definecolor{fillColor}{RGB}{117,87,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (349.53,133.56) circle (  3.57);
\definecolor{drawColor}{RGB}{50,100,255}
\definecolor{fillColor}{RGB}{50,100,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (348.73,134.79) circle (  3.57);
\definecolor{drawColor}{RGB}{31,255,100}
\definecolor{fillColor}{RGB}{31,255,100}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{42,255,99}
\definecolor{fillColor}{RGB}{42,255,99}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{46,255,99}
\definecolor{fillColor}{RGB}{46,255,99}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{43,255,99}
\definecolor{fillColor}{RGB}{43,255,99}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{37,255,100}
\definecolor{fillColor}{RGB}{37,255,100}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{79,224,140}
\definecolor{fillColor}{RGB}{79,224,140}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{88,212,153}
\definecolor{fillColor}{RGB}{88,212,153}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{129,255,77}
\definecolor{fillColor}{RGB}{129,255,77}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{92,204,161}
\definecolor{fillColor}{RGB}{92,204,161}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (365.96,106.93) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (356.22,123.10) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (347.78,136.22) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (338.17,155.09) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (332.99,157.25) circle (  3.57);
\definecolor{drawColor}{RGB}{148,75,255}
\definecolor{fillColor}{RGB}{148,75,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (328.02,172.66) circle (  3.57);
\definecolor{drawColor}{RGB}{119,86,255}
\definecolor{fillColor}{RGB}{119,86,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (326.27,165.97) circle (  3.57);
\definecolor{drawColor}{RGB}{59,99,255}
\definecolor{fillColor}{RGB}{59,99,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (324.65,167.99) circle (  3.57);
\definecolor{drawColor}{RGB}{28,255,101}
\definecolor{fillColor}{RGB}{28,255,101}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{39,255,100}
\definecolor{fillColor}{RGB}{39,255,100}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{44,255,99}
\definecolor{fillColor}{RGB}{44,255,99}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{46,255,99}
\definecolor{fillColor}{RGB}{46,255,99}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{45,255,99}
\definecolor{fillColor}{RGB}{45,255,99}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{43,255,99}
\definecolor{fillColor}{RGB}{43,255,99}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{65,236,127}
\definecolor{fillColor}{RGB}{65,236,127}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{48,255,99}
\definecolor{fillColor}{RGB}{48,255,99}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{129,255,77}
\definecolor{fillColor}{RGB}{129,255,77}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (365.54,107.68) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (351.72,130.19) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (338.64,149.52) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (326.97,165.08) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (309.28,205.12) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (304.10,191.06) circle (  3.57);
\definecolor{drawColor}{RGB}{127,84,255}
\definecolor{fillColor}{RGB}{127,84,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (296.84,226.67) circle (  3.57);
\definecolor{drawColor}{RGB}{123,85,255}
\definecolor{fillColor}{RGB}{123,85,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (294.78,199.92) circle (  3.57);
\definecolor{drawColor}{RGB}{71,97,255}
\definecolor{fillColor}{RGB}{71,97,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (292.44,201.98) circle (  3.57);
\definecolor{drawColor}{RGB}{28,255,101}
\definecolor{fillColor}{RGB}{28,255,101}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{39,255,100}
\definecolor{fillColor}{RGB}{39,255,100}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{45,255,99}
\definecolor{fillColor}{RGB}{45,255,99}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{48,255,99}
\definecolor{fillColor}{RGB}{48,255,99}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{50,255,98}
\definecolor{fillColor}{RGB}{50,255,98}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{52,255,98}
\definecolor{fillColor}{RGB}{52,255,98}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{55,242,119}
\definecolor{fillColor}{RGB}{55,242,119}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{129,255,77}
\definecolor{fillColor}{RGB}{129,255,77}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{101,255,87}
\definecolor{fillColor}{RGB}{101,255,87}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (354.92,125.18) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (336.80,152.07) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (314.90,195.39) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (304.26,190.89) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (275.87,262.99) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (275.05,215.37) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (259.90,224.20) circle (  3.57);
\definecolor{drawColor}{RGB}{170,61,255}
\definecolor{fillColor}{RGB}{170,61,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (253.42,227.17) circle (  3.57);
\definecolor{drawColor}{RGB}{130,83,255}
\definecolor{fillColor}{RGB}{130,83,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (249.92,228.57) circle (  3.57);
\definecolor{drawColor}{RGB}{87,94,255}
\definecolor{fillColor}{RGB}{87,94,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (247.18,229.57) circle (  3.57);
\definecolor{drawColor}{RGB}{30,255,101}
\definecolor{fillColor}{RGB}{30,255,101}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{42,255,99}
\definecolor{fillColor}{RGB}{42,255,99}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{49,255,99}
\definecolor{fillColor}{RGB}{49,255,99}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{54,255,98}
\definecolor{fillColor}{RGB}{54,255,98}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{60,255,97}
\definecolor{fillColor}{RGB}{60,255,97}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{129,255,77}
\definecolor{fillColor}{RGB}{129,255,77}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.39,104.47) circle (  3.57);
\definecolor{drawColor}{RGB}{204,0,255}
\definecolor{fillColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (354.13,126.42) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (327.39,173.75) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (302.22,217.34) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (276.84,261.30) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.84,306.34) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (225.25,350.66) circle (  3.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (216.81,365.28) circle (  3.57);
\definecolor{drawColor}{RGB}{161,67,255}
\definecolor{fillColor}{RGB}{161,67,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (211.60,356.25) circle (  3.57);
\definecolor{drawColor}{RGB}{134,81,255}
\definecolor{fillColor}{RGB}{134,81,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (200.09,336.32) circle (  3.57);
\definecolor{drawColor}{RGB}{104,91,255}
\definecolor{fillColor}{RGB}{104,91,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (192.18,322.63) circle (  3.57);
\definecolor{drawColor}{RGB}{66,98,255}
\definecolor{fillColor}{RGB}{66,98,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (186.56,312.89) circle (  3.57);
\definecolor{drawColor}{RGB}{33,107,250}
\definecolor{fillColor}{RGB}{33,107,250}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (182.48,305.82) circle (  3.57);
\definecolor{drawColor}{RGB}{110,89,255}
\definecolor{fillColor}{RGB}{110,89,255}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.16,226.73) circle (  3.57);
\end{scope}
\end{tikzpicture}


==> figs/TernaryAndPolicies/query_legend.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-07-06 06:35:47
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (867.24, 72.27);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24, 72.27);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (168.17,  4.71) rectangle (699.07, 67.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24, 72.27);
\node[inner sep=0pt,outer sep=0pt,anchor=south west,rotate=  0.00] at (266.78,  33.60) {
	\pgfimage[width=426.79pt,height= 28.45pt,interpolate=true]{figs/TernaryAndPolicies/query_legend_ras1}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24, 72.27);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (267.49, 14.71) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (373.83, 14.71) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (480.17, 14.71) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (586.52, 14.71) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (692.86, 14.71) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24, 72.27);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (100, 40) {\Huge $\alpha_1\left(\zerovec,\left(1,1\right)\right)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24, 72.27);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.2pt,line join=round] (267.49, 33.60) -- (267.49, 39.29);

\path[draw=drawColor,line width= 0.2pt,line join=round] (373.83, 33.60) -- (373.83, 39.29);

\path[draw=drawColor,line width= 0.2pt,line join=round] (480.17, 33.60) -- (480.17, 39.29);

\path[draw=drawColor,line width= 0.2pt,line join=round] (586.52, 33.60) -- (586.52, 39.29);

\path[draw=drawColor,line width= 0.2pt,line join=round] (692.86, 33.60) -- (692.86, 39.29);

\path[draw=drawColor,line width= 0.2pt,line join=round] (267.49, 56.37) -- (267.49, 62.06);

\path[draw=drawColor,line width= 0.2pt,line join=round] (373.83, 56.37) -- (373.83, 62.06);

\path[draw=drawColor,line width= 0.2pt,line join=round] (480.17, 56.37) -- (480.17, 62.06);

\path[draw=drawColor,line width= 0.2pt,line join=round] (586.52, 56.37) -- (586.52, 62.06);

\path[draw=drawColor,line width= 0.2pt,line join=round] (692.86, 56.37) -- (692.86, 62.06);
\end{scope}
\end{tikzpicture}


==> figs/venn-assign.tex <==
\begin{tikzpicture}
\node at (0,4) {{\Large $\clda$}};
\node at (-2.25,1.75) {{\Large $\cida$}};
\node at (2.25,1.75) {{\Large $\lda$}};
\node at (0,1.75) {{\Large $\ida$}};
\node at (-2.75,0) {{\Large $\cda$}};
\node at (0,-0.5) {{\Large $\bullet\, \jiq$}};
\node at (2.75,-1) {{\Large $\bullet\, \jsq$}};
\node at (5,-2) {{\Large $\bullet\, \sed$}};
\node[name=my_label] at (-3,-1.5) {{\Large $\nda$}};
\node[name=my_point,minimum size=0.2] at (-1.5,0) {{\Large $\bullet$}};
\draw[thick,arrows={-triangle 45}] (my_label) to[out=30,in=210] (my_point);
\draw[fill=blue,thick,fill opacity=0.08] (-1.5,0) circle(3);
\draw[fill=red,thick,fill opacity=0.08] (1.5,0) circle(3);
\draw[fill=gray,thick,fill opacity=0.08] (0,0) ellipse(7 and 5);
\draw[fill=green,thick,fill opacity=0.08] (-2.75,0) ellipse(1.25 and 0.75);
\end{tikzpicture}

==> figs/venn-query.tikz <==
\begin{tikzpicture}
\node at (4,7) {{\Large $\genq$}};
\node at (3,5) {{\Large $\indq$}};
\node at (5.5,5) {{\Large $\detq$}};
\node at (6,0) {{\Large $\srcq$}};
\node at (3,2) {{\Large $\iidq$}};
\node at (5.5,1.5) {{\Large $\sfcq$}};
\node at (2.25,1.25) {{\Large $\bullet\, \uniq$}};
\node at (3.75,1) {{\Large $\bullet\, \brq$}};
\draw[fill=gray,  thick,fill opacity=0.08] (4,3) ellipse(7 and 5);
\draw[fill=yellow,thick,fill opacity=0.08] (0.5,0.5) rectangle (6.5,6.5);
\draw[fill=blue,  thick,fill opacity=0.08] (1.5,0.5) rectangle (6.5,2.5);
\draw[fill=red,   thick,fill opacity=0.08] (6.5,0.5) rectangle (4.5,5.5);
\draw[fill=green, thick,fill opacity=0.08] (4.5,2.5) rectangle (7.5,-0.5);
\end{tikzpicture}
